Improving Tokenisation by Alternative Treatment of Spaces

Tokenisation is the first step in almost all NLP tasks, and state-of-the-art transformer-based language models all use subword tokenisation algorithms to process input text. Existing algorithms have problems, often producing tokenisations of limited linguistic validity, and representing equivalent strings differently depending on their position within a word. We hypothesise that these problems hinder the ability of transformer-based models to handle complex words, and suggest that these problems are a result of allowing tokens to include spaces. We thus experiment with an alternative tokenisation approach where spaces are always treated as individual tokens. Specifically, we apply this modification to the BPE and Unigram algorithms. We find that our modified algorithms lead to improved performance on downstream NLP tasks that involve handling complex words, whilst having no detrimental effect on performance in general natural language understanding tasks. Intrinsically, we find our modified algorithms give more morphologically correct tokenisations, in particular when handling prefixes. Given the results of our experiments, we advocate for always treating spaces as individual tokens as an improved tokenisation method.

==> bpe_spm1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695103in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695103in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344997in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344997in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994891in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994891in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644786in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644786in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294680in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294680in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944574in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944574in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {125000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594469in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.594469in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244363in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.244363in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {175000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034722in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Updates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{0.902748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.854523in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.333765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.285539in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.764782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.716556in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{2.195799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=2.147573in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{2.626815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.578590in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{3.057832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.009607in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{3.488849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.440624in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=2.126728in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{4.939197in}{3.154074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695363in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{0.700302in}{2.252908in}}%
\pgfpathlineto{\pgfqpoint{0.705241in}{2.033952in}}%
\pgfpathlineto{\pgfqpoint{0.708620in}{1.991497in}}%
\pgfpathlineto{\pgfqpoint{0.712780in}{1.964989in}}%
\pgfpathlineto{\pgfqpoint{0.713300in}{1.963696in}}%
\pgfpathlineto{\pgfqpoint{0.716679in}{1.945162in}}%
\pgfpathlineto{\pgfqpoint{0.716939in}{1.944947in}}%
\pgfpathlineto{\pgfqpoint{0.719279in}{1.931801in}}%
\pgfpathlineto{\pgfqpoint{0.719539in}{1.932232in}}%
\pgfpathlineto{\pgfqpoint{0.720059in}{1.929861in}}%
\pgfpathlineto{\pgfqpoint{0.722398in}{1.917577in}}%
\pgfpathlineto{\pgfqpoint{0.722658in}{1.918870in}}%
\pgfpathlineto{\pgfqpoint{0.722918in}{1.919517in}}%
\pgfpathlineto{\pgfqpoint{0.723178in}{1.916715in}}%
\pgfpathlineto{\pgfqpoint{0.724998in}{1.908957in}}%
\pgfpathlineto{\pgfqpoint{0.725518in}{1.907664in}}%
\pgfpathlineto{\pgfqpoint{0.726298in}{1.908310in}}%
\pgfpathlineto{\pgfqpoint{0.728117in}{1.898181in}}%
\pgfpathlineto{\pgfqpoint{0.728377in}{1.900336in}}%
\pgfpathlineto{\pgfqpoint{0.728897in}{1.894949in}}%
\pgfpathlineto{\pgfqpoint{0.729157in}{1.898181in}}%
\pgfpathlineto{\pgfqpoint{0.731497in}{1.889346in}}%
\pgfpathlineto{\pgfqpoint{0.732796in}{1.890423in}}%
\pgfpathlineto{\pgfqpoint{0.734096in}{1.883527in}}%
\pgfpathlineto{\pgfqpoint{0.734356in}{1.884604in}}%
\pgfpathlineto{\pgfqpoint{0.735136in}{1.881803in}}%
\pgfpathlineto{\pgfqpoint{0.735656in}{1.880510in}}%
\pgfpathlineto{\pgfqpoint{0.735916in}{1.887190in}}%
\pgfpathlineto{\pgfqpoint{0.736956in}{1.877062in}}%
\pgfpathlineto{\pgfqpoint{0.737216in}{1.878570in}}%
\pgfpathlineto{\pgfqpoint{0.737736in}{1.876199in}}%
\pgfpathlineto{\pgfqpoint{0.737996in}{1.877277in}}%
\pgfpathlineto{\pgfqpoint{0.740075in}{1.871243in}}%
\pgfpathlineto{\pgfqpoint{0.740595in}{1.874691in}}%
\pgfpathlineto{\pgfqpoint{0.741115in}{1.869950in}}%
\pgfpathlineto{\pgfqpoint{0.742415in}{1.865424in}}%
\pgfpathlineto{\pgfqpoint{0.742675in}{1.869303in}}%
\pgfpathlineto{\pgfqpoint{0.744495in}{1.861114in}}%
\pgfpathlineto{\pgfqpoint{0.744755in}{1.863053in}}%
\pgfpathlineto{\pgfqpoint{0.745015in}{1.865640in}}%
\pgfpathlineto{\pgfqpoint{0.745274in}{1.862622in}}%
\pgfpathlineto{\pgfqpoint{0.745794in}{1.863484in}}%
\pgfpathlineto{\pgfqpoint{0.747614in}{1.854433in}}%
\pgfpathlineto{\pgfqpoint{0.747874in}{1.856157in}}%
\pgfpathlineto{\pgfqpoint{0.748134in}{1.858097in}}%
\pgfpathlineto{\pgfqpoint{0.748654in}{1.852709in}}%
\pgfpathlineto{\pgfqpoint{0.748914in}{1.855511in}}%
\pgfpathlineto{\pgfqpoint{0.750734in}{1.850123in}}%
\pgfpathlineto{\pgfqpoint{0.750994in}{1.854649in}}%
\pgfpathlineto{\pgfqpoint{0.751513in}{1.848183in}}%
\pgfpathlineto{\pgfqpoint{0.752033in}{1.851632in}}%
\pgfpathlineto{\pgfqpoint{0.752813in}{1.853140in}}%
\pgfpathlineto{\pgfqpoint{0.753853in}{1.844304in}}%
\pgfpathlineto{\pgfqpoint{0.754113in}{1.844520in}}%
\pgfpathlineto{\pgfqpoint{0.757233in}{1.818659in}}%
\pgfpathlineto{\pgfqpoint{0.754893in}{1.846244in}}%
\pgfpathlineto{\pgfqpoint{0.757492in}{1.823184in}}%
\pgfpathlineto{\pgfqpoint{0.757752in}{1.823615in}}%
\pgfpathlineto{\pgfqpoint{0.760352in}{1.804004in}}%
\pgfpathlineto{\pgfqpoint{0.764511in}{1.774479in}}%
\pgfpathlineto{\pgfqpoint{0.764771in}{1.783315in}}%
\pgfpathlineto{\pgfqpoint{0.765811in}{1.766290in}}%
\pgfpathlineto{\pgfqpoint{0.769710in}{1.726637in}}%
\pgfpathlineto{\pgfqpoint{0.771530in}{1.690862in}}%
\pgfpathlineto{\pgfqpoint{0.781409in}{1.321481in}}%
\pgfpathlineto{\pgfqpoint{0.788167in}{1.184848in}}%
\pgfpathlineto{\pgfqpoint{0.793367in}{1.093042in}}%
\pgfpathlineto{\pgfqpoint{0.795186in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.799086in}{1.037441in}}%
\pgfpathlineto{\pgfqpoint{0.814163in}{0.958996in}}%
\pgfpathlineto{\pgfqpoint{0.821702in}{0.933566in}}%
\pgfpathlineto{\pgfqpoint{0.821962in}{0.935505in}}%
\pgfpathlineto{\pgfqpoint{0.822742in}{0.930548in}}%
\pgfpathlineto{\pgfqpoint{0.823002in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{0.824822in}{0.926023in}}%
\pgfpathlineto{\pgfqpoint{0.827421in}{0.918911in}}%
\pgfpathlineto{\pgfqpoint{0.830801in}{0.911584in}}%
\pgfpathlineto{\pgfqpoint{0.832620in}{0.906627in}}%
\pgfpathlineto{\pgfqpoint{0.832880in}{0.909213in}}%
\pgfpathlineto{\pgfqpoint{0.833400in}{0.904256in}}%
\pgfpathlineto{\pgfqpoint{0.833920in}{0.905334in}}%
\pgfpathlineto{\pgfqpoint{0.837819in}{0.896283in}}%
\pgfpathlineto{\pgfqpoint{0.838079in}{0.898222in}}%
\pgfpathlineto{\pgfqpoint{0.838859in}{0.893696in}}%
\pgfpathlineto{\pgfqpoint{0.839119in}{0.894559in}}%
\pgfpathlineto{\pgfqpoint{0.840679in}{0.888740in}}%
\pgfpathlineto{\pgfqpoint{0.840939in}{0.889386in}}%
\pgfpathlineto{\pgfqpoint{0.851077in}{0.872577in}}%
\pgfpathlineto{\pgfqpoint{0.851337in}{0.873870in}}%
\pgfpathlineto{\pgfqpoint{0.851597in}{0.874947in}}%
\pgfpathlineto{\pgfqpoint{0.851857in}{0.869991in}}%
\pgfpathlineto{\pgfqpoint{0.852117in}{0.871499in}}%
\pgfpathlineto{\pgfqpoint{0.854977in}{0.865896in}}%
\pgfpathlineto{\pgfqpoint{0.852897in}{0.871930in}}%
\pgfpathlineto{\pgfqpoint{0.855237in}{0.867404in}}%
\pgfpathlineto{\pgfqpoint{0.855497in}{0.868697in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{0.865034in}}%
\pgfpathlineto{\pgfqpoint{0.856536in}{0.866327in}}%
\pgfpathlineto{\pgfqpoint{0.858096in}{0.862663in}}%
\pgfpathlineto{\pgfqpoint{0.858356in}{0.863094in}}%
\pgfpathlineto{\pgfqpoint{0.858876in}{0.864172in}}%
\pgfpathlineto{\pgfqpoint{0.860696in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{0.867455in}{0.851672in}}%
\pgfpathlineto{\pgfqpoint{0.869274in}{0.848440in}}%
\pgfpathlineto{\pgfqpoint{0.868234in}{0.853181in}}%
\pgfpathlineto{\pgfqpoint{0.869534in}{0.849086in}}%
\pgfpathlineto{\pgfqpoint{0.870314in}{0.850595in}}%
\pgfpathlineto{\pgfqpoint{0.870054in}{0.848655in}}%
\pgfpathlineto{\pgfqpoint{0.870834in}{0.849948in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{0.845854in}}%
\pgfpathlineto{\pgfqpoint{0.873694in}{0.845423in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.843052in}}%
\pgfpathlineto{\pgfqpoint{0.875253in}{0.843699in}}%
\pgfpathlineto{\pgfqpoint{0.875773in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{0.876033in}{0.843699in}}%
\pgfpathlineto{\pgfqpoint{0.877593in}{0.841112in}}%
\pgfpathlineto{\pgfqpoint{0.878113in}{0.843052in}}%
\pgfpathlineto{\pgfqpoint{0.878893in}{0.840035in}}%
\pgfpathlineto{\pgfqpoint{0.881752in}{0.837664in}}%
\pgfpathlineto{\pgfqpoint{0.882012in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{0.883052in}{0.836156in}}%
\pgfpathlineto{\pgfqpoint{0.884092in}{0.836802in}}%
\pgfpathlineto{\pgfqpoint{0.885392in}{0.833139in}}%
\pgfpathlineto{\pgfqpoint{0.885912in}{0.835294in}}%
\pgfpathlineto{\pgfqpoint{0.886951in}{0.834647in}}%
\pgfpathlineto{\pgfqpoint{0.888511in}{0.830984in}}%
\pgfpathlineto{\pgfqpoint{0.888771in}{0.831846in}}%
\pgfpathlineto{\pgfqpoint{0.889551in}{0.832708in}}%
\pgfpathlineto{\pgfqpoint{0.892151in}{0.828613in}}%
\pgfpathlineto{\pgfqpoint{0.892411in}{0.829475in}}%
\pgfpathlineto{\pgfqpoint{0.892671in}{0.827104in}}%
\pgfpathlineto{\pgfqpoint{0.893450in}{0.828397in}}%
\pgfpathlineto{\pgfqpoint{0.895790in}{0.825596in}}%
\pgfpathlineto{\pgfqpoint{0.896050in}{0.825165in}}%
\pgfpathlineto{\pgfqpoint{0.896830in}{0.826458in}}%
\pgfpathlineto{\pgfqpoint{0.898130in}{0.825380in}}%
\pgfpathlineto{\pgfqpoint{0.899949in}{0.822148in}}%
\pgfpathlineto{\pgfqpoint{0.900209in}{0.823656in}}%
\pgfpathlineto{\pgfqpoint{0.900729in}{0.821286in}}%
\pgfpathlineto{\pgfqpoint{0.901509in}{0.822579in}}%
\pgfpathlineto{\pgfqpoint{0.903329in}{0.820208in}}%
\pgfpathlineto{\pgfqpoint{0.903589in}{0.820855in}}%
\pgfpathlineto{\pgfqpoint{0.904369in}{0.819993in}}%
\pgfpathlineto{\pgfqpoint{0.904889in}{0.821501in}}%
\pgfpathlineto{\pgfqpoint{0.906448in}{0.817191in}}%
\pgfpathlineto{\pgfqpoint{0.906708in}{0.818915in}}%
\pgfpathlineto{\pgfqpoint{0.908008in}{0.818269in}}%
\pgfpathlineto{\pgfqpoint{0.908268in}{0.818269in}}%
\pgfpathlineto{\pgfqpoint{0.909568in}{0.816329in}}%
\pgfpathlineto{\pgfqpoint{0.910088in}{0.816544in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{0.817837in}}%
\pgfpathlineto{\pgfqpoint{0.911387in}{0.816113in}}%
\pgfpathlineto{\pgfqpoint{0.912687in}{0.815682in}}%
\pgfpathlineto{\pgfqpoint{0.912947in}{0.813958in}}%
\pgfpathlineto{\pgfqpoint{0.913987in}{0.815898in}}%
\pgfpathlineto{\pgfqpoint{0.914247in}{0.814174in}}%
\pgfpathlineto{\pgfqpoint{0.914507in}{0.814389in}}%
\pgfpathlineto{\pgfqpoint{0.915027in}{0.813743in}}%
\pgfpathlineto{\pgfqpoint{0.915807in}{0.814389in}}%
\pgfpathlineto{\pgfqpoint{0.916847in}{0.812665in}}%
\pgfpathlineto{\pgfqpoint{0.917366in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{0.918146in}{0.812019in}}%
\pgfpathlineto{\pgfqpoint{0.918406in}{0.813096in}}%
\pgfpathlineto{\pgfqpoint{0.919186in}{0.810295in}}%
\pgfpathlineto{\pgfqpoint{0.919706in}{0.812019in}}%
\pgfpathlineto{\pgfqpoint{0.919966in}{0.812450in}}%
\pgfpathlineto{\pgfqpoint{0.920226in}{0.811157in}}%
\pgfpathlineto{\pgfqpoint{0.922046in}{0.809002in}}%
\pgfpathlineto{\pgfqpoint{0.923346in}{0.810079in}}%
\pgfpathlineto{\pgfqpoint{0.923865in}{0.809433in}}%
\pgfpathlineto{\pgfqpoint{0.924905in}{0.807062in}}%
\pgfpathlineto{\pgfqpoint{0.925165in}{0.809864in}}%
\pgfpathlineto{\pgfqpoint{0.925425in}{0.807924in}}%
\pgfpathlineto{\pgfqpoint{0.925945in}{0.809002in}}%
\pgfpathlineto{\pgfqpoint{0.926205in}{0.807709in}}%
\pgfpathlineto{\pgfqpoint{0.926985in}{0.808355in}}%
\pgfpathlineto{\pgfqpoint{0.928025in}{0.805554in}}%
\pgfpathlineto{\pgfqpoint{0.928805in}{0.806416in}}%
\pgfpathlineto{\pgfqpoint{0.929844in}{0.807062in}}%
\pgfpathlineto{\pgfqpoint{0.930104in}{0.805554in}}%
\pgfpathlineto{\pgfqpoint{0.932444in}{0.805338in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.803829in}}%
\pgfpathlineto{\pgfqpoint{0.933744in}{0.804691in}}%
\pgfpathlineto{\pgfqpoint{0.934004in}{0.805769in}}%
\pgfpathlineto{\pgfqpoint{0.934784in}{0.802752in}}%
\pgfpathlineto{\pgfqpoint{0.935044in}{0.804045in}}%
\pgfpathlineto{\pgfqpoint{0.937123in}{0.803183in}}%
\pgfpathlineto{\pgfqpoint{0.937383in}{0.800381in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{0.803398in}}%
\pgfpathlineto{\pgfqpoint{0.938683in}{0.801459in}}%
\pgfpathlineto{\pgfqpoint{0.939203in}{0.803183in}}%
\pgfpathlineto{\pgfqpoint{0.939723in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{0.939983in}{0.803614in}}%
\pgfpathlineto{\pgfqpoint{0.940763in}{0.799519in}}%
\pgfpathlineto{\pgfqpoint{0.941283in}{0.802536in}}%
\pgfpathlineto{\pgfqpoint{0.942842in}{0.799735in}}%
\pgfpathlineto{\pgfqpoint{0.943362in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{0.943622in}{0.801890in}}%
\pgfpathlineto{\pgfqpoint{0.944662in}{0.801028in}}%
\pgfpathlineto{\pgfqpoint{0.946222in}{0.798873in}}%
\pgfpathlineto{\pgfqpoint{0.946482in}{0.799304in}}%
\pgfpathlineto{\pgfqpoint{0.946742in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{0.947262in}{0.797364in}}%
\pgfpathlineto{\pgfqpoint{0.947522in}{0.799735in}}%
\pgfpathlineto{\pgfqpoint{0.948042in}{0.797149in}}%
\pgfpathlineto{\pgfqpoint{0.949081in}{0.798873in}}%
\pgfpathlineto{\pgfqpoint{0.951161in}{0.796502in}}%
\pgfpathlineto{\pgfqpoint{0.951421in}{0.797580in}}%
\pgfpathlineto{\pgfqpoint{0.952721in}{0.796718in}}%
\pgfpathlineto{\pgfqpoint{0.955580in}{0.795856in}}%
\pgfpathlineto{\pgfqpoint{0.955840in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{0.956880in}{0.795209in}}%
\pgfpathlineto{\pgfqpoint{0.957140in}{0.796502in}}%
\pgfpathlineto{\pgfqpoint{0.957660in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{0.958180in}{0.796071in}}%
\pgfpathlineto{\pgfqpoint{0.959740in}{0.793701in}}%
\pgfpathlineto{\pgfqpoint{0.960000in}{0.794132in}}%
\pgfpathlineto{\pgfqpoint{0.962599in}{0.792192in}}%
\pgfpathlineto{\pgfqpoint{0.962859in}{0.793054in}}%
\pgfpathlineto{\pgfqpoint{0.963119in}{0.793916in}}%
\pgfpathlineto{\pgfqpoint{0.963639in}{0.790899in}}%
\pgfpathlineto{\pgfqpoint{0.963899in}{0.793054in}}%
\pgfpathlineto{\pgfqpoint{0.965719in}{0.791114in}}%
\pgfpathlineto{\pgfqpoint{0.967018in}{0.791976in}}%
\pgfpathlineto{\pgfqpoint{0.967278in}{0.791761in}}%
\pgfpathlineto{\pgfqpoint{0.968838in}{0.789606in}}%
\pgfpathlineto{\pgfqpoint{0.969098in}{0.790252in}}%
\pgfpathlineto{\pgfqpoint{0.969358in}{0.791114in}}%
\pgfpathlineto{\pgfqpoint{0.969878in}{0.789390in}}%
\pgfpathlineto{\pgfqpoint{0.970398in}{0.790468in}}%
\pgfpathlineto{\pgfqpoint{0.971438in}{0.790899in}}%
\pgfpathlineto{\pgfqpoint{0.971958in}{0.788097in}}%
\pgfpathlineto{\pgfqpoint{0.973517in}{0.790899in}}%
\pgfpathlineto{\pgfqpoint{0.973777in}{0.787235in}}%
\pgfpathlineto{\pgfqpoint{0.975077in}{0.788313in}}%
\pgfpathlineto{\pgfqpoint{0.976897in}{0.787020in}}%
\pgfpathlineto{\pgfqpoint{0.977157in}{0.787235in}}%
\pgfpathlineto{\pgfqpoint{0.978457in}{0.788744in}}%
\pgfpathlineto{\pgfqpoint{0.978976in}{0.788097in}}%
\pgfpathlineto{\pgfqpoint{0.979236in}{0.786158in}}%
\pgfpathlineto{\pgfqpoint{0.980536in}{0.786373in}}%
\pgfpathlineto{\pgfqpoint{0.981576in}{0.785511in}}%
\pgfpathlineto{\pgfqpoint{0.982356in}{0.786804in}}%
\pgfpathlineto{\pgfqpoint{0.982876in}{0.784003in}}%
\pgfpathlineto{\pgfqpoint{0.984176in}{0.784865in}}%
\pgfpathlineto{\pgfqpoint{0.984436in}{0.785511in}}%
\pgfpathlineto{\pgfqpoint{0.984696in}{0.782925in}}%
\pgfpathlineto{\pgfqpoint{0.985215in}{0.784003in}}%
\pgfpathlineto{\pgfqpoint{0.985735in}{0.785080in}}%
\pgfpathlineto{\pgfqpoint{0.986515in}{0.784218in}}%
\pgfpathlineto{\pgfqpoint{0.987815in}{0.783572in}}%
\pgfpathlineto{\pgfqpoint{0.988075in}{0.784649in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{0.781417in}}%
\pgfpathlineto{\pgfqpoint{0.990675in}{0.783787in}}%
\pgfpathlineto{\pgfqpoint{0.991194in}{0.782925in}}%
\pgfpathlineto{\pgfqpoint{0.993274in}{0.781417in}}%
\pgfpathlineto{\pgfqpoint{0.993794in}{0.781201in}}%
\pgfpathlineto{\pgfqpoint{0.995354in}{0.782494in}}%
\pgfpathlineto{\pgfqpoint{0.995874in}{0.780124in}}%
\pgfpathlineto{\pgfqpoint{0.996914in}{0.781417in}}%
\pgfpathlineto{\pgfqpoint{0.997174in}{0.781632in}}%
\pgfpathlineto{\pgfqpoint{0.997433in}{0.779908in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{0.780555in}}%
\pgfpathlineto{\pgfqpoint{0.999253in}{0.779908in}}%
\pgfpathlineto{\pgfqpoint{0.998473in}{0.781848in}}%
\pgfpathlineto{\pgfqpoint{0.999773in}{0.780124in}}%
\pgfpathlineto{\pgfqpoint{1.000553in}{0.781417in}}%
\pgfpathlineto{\pgfqpoint{1.000293in}{0.779046in}}%
\pgfpathlineto{\pgfqpoint{1.000813in}{0.780770in}}%
\pgfpathlineto{\pgfqpoint{1.001073in}{0.778615in}}%
\pgfpathlineto{\pgfqpoint{1.001593in}{0.780986in}}%
\pgfpathlineto{\pgfqpoint{1.002373in}{0.778830in}}%
\pgfpathlineto{\pgfqpoint{1.003932in}{0.780770in}}%
\pgfpathlineto{\pgfqpoint{1.005232in}{0.777322in}}%
\pgfpathlineto{\pgfqpoint{1.005752in}{0.777537in}}%
\pgfpathlineto{\pgfqpoint{1.007312in}{0.780339in}}%
\pgfpathlineto{\pgfqpoint{1.007572in}{0.778184in}}%
\pgfpathlineto{\pgfqpoint{1.010951in}{0.776675in}}%
\pgfpathlineto{\pgfqpoint{1.011211in}{0.777106in}}%
\pgfpathlineto{\pgfqpoint{1.011471in}{0.777537in}}%
\pgfpathlineto{\pgfqpoint{1.012251in}{0.776244in}}%
\pgfpathlineto{\pgfqpoint{1.015111in}{0.775167in}}%
\pgfpathlineto{\pgfqpoint{1.016150in}{0.774736in}}%
\pgfpathlineto{\pgfqpoint{1.015631in}{0.777106in}}%
\pgfpathlineto{\pgfqpoint{1.016410in}{0.776029in}}%
\pgfpathlineto{\pgfqpoint{1.017970in}{0.774089in}}%
\pgfpathlineto{\pgfqpoint{1.018490in}{0.775813in}}%
\pgfpathlineto{\pgfqpoint{1.018750in}{0.776891in}}%
\pgfpathlineto{\pgfqpoint{1.019790in}{0.774951in}}%
\pgfpathlineto{\pgfqpoint{1.020050in}{0.776460in}}%
\pgfpathlineto{\pgfqpoint{1.021090in}{0.774089in}}%
\pgfpathlineto{\pgfqpoint{1.021610in}{0.774520in}}%
\pgfpathlineto{\pgfqpoint{1.021870in}{0.775813in}}%
\pgfpathlineto{\pgfqpoint{1.022389in}{0.774305in}}%
\pgfpathlineto{\pgfqpoint{1.022649in}{0.774305in}}%
\pgfpathlineto{\pgfqpoint{1.022909in}{0.773012in}}%
\pgfpathlineto{\pgfqpoint{1.023689in}{0.775167in}}%
\pgfpathlineto{\pgfqpoint{1.024209in}{0.774089in}}%
\pgfpathlineto{\pgfqpoint{1.027329in}{0.773227in}}%
\pgfpathlineto{\pgfqpoint{1.028888in}{0.770426in}}%
\pgfpathlineto{\pgfqpoint{1.027849in}{0.773658in}}%
\pgfpathlineto{\pgfqpoint{1.029148in}{0.771719in}}%
\pgfpathlineto{\pgfqpoint{1.030448in}{0.773443in}}%
\pgfpathlineto{\pgfqpoint{1.029668in}{0.771503in}}%
\pgfpathlineto{\pgfqpoint{1.030968in}{0.772581in}}%
\pgfpathlineto{\pgfqpoint{1.031488in}{0.773443in}}%
\pgfpathlineto{\pgfqpoint{1.032268in}{0.771934in}}%
\pgfpathlineto{\pgfqpoint{1.032528in}{0.773443in}}%
\pgfpathlineto{\pgfqpoint{1.033048in}{0.770426in}}%
\pgfpathlineto{\pgfqpoint{1.033568in}{0.771288in}}%
\pgfpathlineto{\pgfqpoint{1.034607in}{0.772150in}}%
\pgfpathlineto{\pgfqpoint{1.034867in}{0.771072in}}%
\pgfpathlineto{\pgfqpoint{1.035387in}{0.769995in}}%
\pgfpathlineto{\pgfqpoint{1.035647in}{0.772150in}}%
\pgfpathlineto{\pgfqpoint{1.036167in}{0.771719in}}%
\pgfpathlineto{\pgfqpoint{1.042146in}{0.770857in}}%
\pgfpathlineto{\pgfqpoint{1.042926in}{0.771934in}}%
\pgfpathlineto{\pgfqpoint{1.043706in}{0.768702in}}%
\pgfpathlineto{\pgfqpoint{1.045006in}{0.770426in}}%
\pgfpathlineto{\pgfqpoint{1.045266in}{0.769348in}}%
\pgfpathlineto{\pgfqpoint{1.045526in}{0.767624in}}%
\pgfpathlineto{\pgfqpoint{1.046306in}{0.770641in}}%
\pgfpathlineto{\pgfqpoint{1.046825in}{0.768917in}}%
\pgfpathlineto{\pgfqpoint{1.047085in}{0.769995in}}%
\pgfpathlineto{\pgfqpoint{1.047605in}{0.768271in}}%
\pgfpathlineto{\pgfqpoint{1.047865in}{0.768702in}}%
\pgfpathlineto{\pgfqpoint{1.049425in}{0.766762in}}%
\pgfpathlineto{\pgfqpoint{1.049165in}{0.769779in}}%
\pgfpathlineto{\pgfqpoint{1.049685in}{0.767409in}}%
\pgfpathlineto{\pgfqpoint{1.050205in}{0.769133in}}%
\pgfpathlineto{\pgfqpoint{1.050985in}{0.768486in}}%
\pgfpathlineto{\pgfqpoint{1.051505in}{0.766762in}}%
\pgfpathlineto{\pgfqpoint{1.052545in}{0.767840in}}%
\pgfpathlineto{\pgfqpoint{1.053064in}{0.768917in}}%
\pgfpathlineto{\pgfqpoint{1.054104in}{0.767193in}}%
\pgfpathlineto{\pgfqpoint{1.055144in}{0.769348in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{0.769133in}}%
\pgfpathlineto{\pgfqpoint{1.056444in}{0.769564in}}%
\pgfpathlineto{\pgfqpoint{1.058004in}{0.766331in}}%
\pgfpathlineto{\pgfqpoint{1.058524in}{0.768055in}}%
\pgfpathlineto{\pgfqpoint{1.059043in}{0.767409in}}%
\pgfpathlineto{\pgfqpoint{1.059303in}{0.765253in}}%
\pgfpathlineto{\pgfqpoint{1.060603in}{0.766546in}}%
\pgfpathlineto{\pgfqpoint{1.060863in}{0.765469in}}%
\pgfpathlineto{\pgfqpoint{1.061383in}{0.767193in}}%
\pgfpathlineto{\pgfqpoint{1.061903in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{1.062163in}{0.768702in}}%
\pgfpathlineto{\pgfqpoint{1.063463in}{0.766115in}}%
\pgfpathlineto{\pgfqpoint{1.064503in}{0.765038in}}%
\pgfpathlineto{\pgfqpoint{1.065282in}{0.767624in}}%
\pgfpathlineto{\pgfqpoint{1.065542in}{0.764391in}}%
\pgfpathlineto{\pgfqpoint{1.066842in}{0.766115in}}%
\pgfpathlineto{\pgfqpoint{1.067102in}{0.767624in}}%
\pgfpathlineto{\pgfqpoint{1.067362in}{0.765038in}}%
\pgfpathlineto{\pgfqpoint{1.068402in}{0.766546in}}%
\pgfpathlineto{\pgfqpoint{1.070222in}{0.764176in}}%
\pgfpathlineto{\pgfqpoint{1.070482in}{0.766762in}}%
\pgfpathlineto{\pgfqpoint{1.071521in}{0.765684in}}%
\pgfpathlineto{\pgfqpoint{1.072821in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.072041in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{1.073081in}{0.765253in}}%
\pgfpathlineto{\pgfqpoint{1.074381in}{0.763098in}}%
\pgfpathlineto{\pgfqpoint{1.074641in}{0.765253in}}%
\pgfpathlineto{\pgfqpoint{1.075161in}{0.763745in}}%
\pgfpathlineto{\pgfqpoint{1.075681in}{0.764607in}}%
\pgfpathlineto{\pgfqpoint{1.076461in}{0.762883in}}%
\pgfpathlineto{\pgfqpoint{1.077241in}{0.764391in}}%
\pgfpathlineto{\pgfqpoint{1.077760in}{0.763314in}}%
\pgfpathlineto{\pgfqpoint{1.078280in}{0.764607in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{0.763098in}}%
\pgfpathlineto{\pgfqpoint{1.081920in}{0.763960in}}%
\pgfpathlineto{\pgfqpoint{1.082180in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.082700in}{0.762452in}}%
\pgfpathlineto{\pgfqpoint{1.082960in}{0.764391in}}%
\pgfpathlineto{\pgfqpoint{1.083220in}{0.764176in}}%
\pgfpathlineto{\pgfqpoint{1.083479in}{0.764822in}}%
\pgfpathlineto{\pgfqpoint{1.084259in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{1.086859in}{0.763098in}}%
\pgfpathlineto{\pgfqpoint{1.087639in}{0.761159in}}%
\pgfpathlineto{\pgfqpoint{1.088159in}{0.763098in}}%
\pgfpathlineto{\pgfqpoint{1.088679in}{0.761590in}}%
\pgfpathlineto{\pgfqpoint{1.089199in}{0.762883in}}%
\pgfpathlineto{\pgfqpoint{1.089459in}{0.761590in}}%
\pgfpathlineto{\pgfqpoint{1.089718in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.090758in}{0.762236in}}%
\pgfpathlineto{\pgfqpoint{1.092318in}{0.761805in}}%
\pgfpathlineto{\pgfqpoint{1.092578in}{0.760512in}}%
\pgfpathlineto{\pgfqpoint{1.092838in}{0.762021in}}%
\pgfpathlineto{\pgfqpoint{1.093878in}{0.760943in}}%
\pgfpathlineto{\pgfqpoint{1.095957in}{0.763745in}}%
\pgfpathlineto{\pgfqpoint{1.097257in}{0.760297in}}%
\pgfpathlineto{\pgfqpoint{1.097777in}{0.760512in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.762021in}}%
\pgfpathlineto{\pgfqpoint{1.099597in}{0.759650in}}%
\pgfpathlineto{\pgfqpoint{1.099857in}{0.762236in}}%
\pgfpathlineto{\pgfqpoint{1.100897in}{0.760297in}}%
\pgfpathlineto{\pgfqpoint{1.101157in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{1.101677in}{0.761374in}}%
\pgfpathlineto{\pgfqpoint{1.102456in}{0.760081in}}%
\pgfpathlineto{\pgfqpoint{1.102976in}{0.760081in}}%
\pgfpathlineto{\pgfqpoint{1.103236in}{0.758573in}}%
\pgfpathlineto{\pgfqpoint{1.104276in}{0.760728in}}%
\pgfpathlineto{\pgfqpoint{1.104536in}{0.759435in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{0.761159in}}%
\pgfpathlineto{\pgfqpoint{1.105576in}{0.758788in}}%
\pgfpathlineto{\pgfqpoint{1.106356in}{0.760512in}}%
\pgfpathlineto{\pgfqpoint{1.107916in}{0.758573in}}%
\pgfpathlineto{\pgfqpoint{1.108435in}{0.759004in}}%
\pgfpathlineto{\pgfqpoint{1.108955in}{0.758573in}}%
\pgfpathlineto{\pgfqpoint{1.109995in}{0.760081in}}%
\pgfpathlineto{\pgfqpoint{1.111555in}{0.757711in}}%
\pgfpathlineto{\pgfqpoint{1.111815in}{0.759435in}}%
\pgfpathlineto{\pgfqpoint{1.113115in}{0.757711in}}%
\pgfpathlineto{\pgfqpoint{1.116754in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{1.117794in}{0.757064in}}%
\pgfpathlineto{\pgfqpoint{1.118834in}{0.757495in}}%
\pgfpathlineto{\pgfqpoint{1.119094in}{0.758788in}}%
\pgfpathlineto{\pgfqpoint{1.120134in}{0.757711in}}%
\pgfpathlineto{\pgfqpoint{1.121173in}{0.757711in}}%
\pgfpathlineto{\pgfqpoint{1.120913in}{0.758573in}}%
\pgfpathlineto{\pgfqpoint{1.121433in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{1.123513in}{0.757280in}}%
\pgfpathlineto{\pgfqpoint{1.124293in}{0.760512in}}%
\pgfpathlineto{\pgfqpoint{1.124813in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{0.757064in}}%
\pgfpathlineto{\pgfqpoint{1.127932in}{0.762021in}}%
\pgfpathlineto{\pgfqpoint{1.128452in}{0.759435in}}%
\pgfpathlineto{\pgfqpoint{1.128972in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.129232in}{0.768917in}}%
\pgfpathlineto{\pgfqpoint{1.130012in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{1.130272in}{0.762883in}}%
\pgfpathlineto{\pgfqpoint{1.131312in}{0.764822in}}%
\pgfpathlineto{\pgfqpoint{1.131052in}{0.761805in}}%
\pgfpathlineto{\pgfqpoint{1.131832in}{0.762452in}}%
\pgfpathlineto{\pgfqpoint{1.134171in}{0.759004in}}%
\pgfpathlineto{\pgfqpoint{1.135731in}{0.757711in}}%
\pgfpathlineto{\pgfqpoint{1.135991in}{0.759004in}}%
\pgfpathlineto{\pgfqpoint{1.137291in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{1.137551in}{0.757495in}}%
\pgfpathlineto{\pgfqpoint{1.138331in}{0.759650in}}%
\pgfpathlineto{\pgfqpoint{1.138591in}{0.759004in}}%
\pgfpathlineto{\pgfqpoint{1.139630in}{0.760297in}}%
\pgfpathlineto{\pgfqpoint{1.139890in}{0.758573in}}%
\pgfpathlineto{\pgfqpoint{1.140150in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{1.141970in}{0.756849in}}%
\pgfpathlineto{\pgfqpoint{1.143790in}{0.758573in}}%
\pgfpathlineto{\pgfqpoint{1.145089in}{0.754263in}}%
\pgfpathlineto{\pgfqpoint{1.145609in}{0.754909in}}%
\pgfpathlineto{\pgfqpoint{1.146389in}{0.756418in}}%
\pgfpathlineto{\pgfqpoint{1.147169in}{0.754909in}}%
\pgfpathlineto{\pgfqpoint{1.148729in}{0.755987in}}%
\pgfpathlineto{\pgfqpoint{1.148989in}{0.753616in}}%
\pgfpathlineto{\pgfqpoint{1.150289in}{0.755556in}}%
\pgfpathlineto{\pgfqpoint{1.151588in}{0.755771in}}%
\pgfpathlineto{\pgfqpoint{1.152888in}{0.754478in}}%
\pgfpathlineto{\pgfqpoint{1.153928in}{0.763098in}}%
\pgfpathlineto{\pgfqpoint{1.155228in}{0.760297in}}%
\pgfpathlineto{\pgfqpoint{1.154708in}{0.765684in}}%
\pgfpathlineto{\pgfqpoint{1.155488in}{0.761159in}}%
\pgfpathlineto{\pgfqpoint{1.156268in}{0.764391in}}%
\pgfpathlineto{\pgfqpoint{1.156008in}{0.760297in}}%
\pgfpathlineto{\pgfqpoint{1.156528in}{0.762883in}}%
\pgfpathlineto{\pgfqpoint{1.157048in}{0.759004in}}%
\pgfpathlineto{\pgfqpoint{1.157827in}{0.761805in}}%
\pgfpathlineto{\pgfqpoint{1.158087in}{0.763745in}}%
\pgfpathlineto{\pgfqpoint{1.158867in}{0.760297in}}%
\pgfpathlineto{\pgfqpoint{1.159127in}{0.761159in}}%
\pgfpathlineto{\pgfqpoint{1.159387in}{0.760081in}}%
\pgfpathlineto{\pgfqpoint{1.160167in}{0.761159in}}%
\pgfpathlineto{\pgfqpoint{1.160427in}{0.763745in}}%
\pgfpathlineto{\pgfqpoint{1.160947in}{0.758788in}}%
\pgfpathlineto{\pgfqpoint{1.161207in}{0.759004in}}%
\pgfpathlineto{\pgfqpoint{1.162767in}{0.757280in}}%
\pgfpathlineto{\pgfqpoint{1.163546in}{0.763745in}}%
\pgfpathlineto{\pgfqpoint{1.164326in}{0.759866in}}%
\pgfpathlineto{\pgfqpoint{1.165886in}{0.756849in}}%
\pgfpathlineto{\pgfqpoint{1.166406in}{0.758573in}}%
\pgfpathlineto{\pgfqpoint{1.167446in}{0.758142in}}%
\pgfpathlineto{\pgfqpoint{1.168226in}{0.756633in}}%
\pgfpathlineto{\pgfqpoint{1.168486in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{1.170045in}{0.768917in}}%
\pgfpathlineto{\pgfqpoint{1.170565in}{0.767624in}}%
\pgfpathlineto{\pgfqpoint{1.171605in}{0.760297in}}%
\pgfpathlineto{\pgfqpoint{1.172125in}{0.764607in}}%
\pgfpathlineto{\pgfqpoint{1.173165in}{0.778399in}}%
\pgfpathlineto{\pgfqpoint{1.173685in}{0.768486in}}%
\pgfpathlineto{\pgfqpoint{1.173945in}{0.766762in}}%
\pgfpathlineto{\pgfqpoint{1.174205in}{0.766978in}}%
\pgfpathlineto{\pgfqpoint{1.174465in}{0.784649in}}%
\pgfpathlineto{\pgfqpoint{1.175505in}{0.765253in}}%
\pgfpathlineto{\pgfqpoint{1.175764in}{0.765684in}}%
\pgfpathlineto{\pgfqpoint{1.177064in}{0.780555in}}%
\pgfpathlineto{\pgfqpoint{1.177324in}{0.778184in}}%
\pgfpathlineto{\pgfqpoint{1.178884in}{0.760728in}}%
\pgfpathlineto{\pgfqpoint{1.179144in}{0.761159in}}%
\pgfpathlineto{\pgfqpoint{1.179924in}{0.772365in}}%
\pgfpathlineto{\pgfqpoint{1.180184in}{0.780770in}}%
\pgfpathlineto{\pgfqpoint{1.181224in}{0.774089in}}%
\pgfpathlineto{\pgfqpoint{1.182003in}{0.766762in}}%
\pgfpathlineto{\pgfqpoint{1.182523in}{0.771503in}}%
\pgfpathlineto{\pgfqpoint{1.182783in}{0.777322in}}%
\pgfpathlineto{\pgfqpoint{1.183563in}{0.766978in}}%
\pgfpathlineto{\pgfqpoint{1.183823in}{0.766978in}}%
\pgfpathlineto{\pgfqpoint{1.184343in}{0.766978in}}%
\pgfpathlineto{\pgfqpoint{1.185903in}{0.758788in}}%
\pgfpathlineto{\pgfqpoint{1.186423in}{0.760512in}}%
\pgfpathlineto{\pgfqpoint{1.186683in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.187982in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{1.188242in}{0.762452in}}%
\pgfpathlineto{\pgfqpoint{1.188502in}{0.763960in}}%
\pgfpathlineto{\pgfqpoint{1.190062in}{0.771719in}}%
\pgfpathlineto{\pgfqpoint{1.192142in}{0.760943in}}%
\pgfpathlineto{\pgfqpoint{1.196041in}{0.757495in}}%
\pgfpathlineto{\pgfqpoint{1.196301in}{0.758788in}}%
\pgfpathlineto{\pgfqpoint{1.196561in}{0.759866in}}%
\pgfpathlineto{\pgfqpoint{1.197081in}{0.757495in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{1.198381in}{0.756849in}}%
\pgfpathlineto{\pgfqpoint{1.198901in}{0.757711in}}%
\pgfpathlineto{\pgfqpoint{1.199681in}{0.756849in}}%
\pgfpathlineto{\pgfqpoint{1.201500in}{0.767624in}}%
\pgfpathlineto{\pgfqpoint{1.203840in}{0.756418in}}%
\pgfpathlineto{\pgfqpoint{1.205920in}{0.755340in}}%
\pgfpathlineto{\pgfqpoint{1.206180in}{0.758142in}}%
\pgfpathlineto{\pgfqpoint{1.207479in}{0.756202in}}%
\pgfpathlineto{\pgfqpoint{1.208519in}{0.753616in}}%
\pgfpathlineto{\pgfqpoint{1.209039in}{0.754263in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{0.753831in}}%
\pgfpathlineto{\pgfqpoint{1.210599in}{0.755340in}}%
\pgfpathlineto{\pgfqpoint{1.212159in}{0.753400in}}%
\pgfpathlineto{\pgfqpoint{1.212419in}{0.753831in}}%
\pgfpathlineto{\pgfqpoint{1.213458in}{0.753400in}}%
\pgfpathlineto{\pgfqpoint{1.213718in}{0.755556in}}%
\pgfpathlineto{\pgfqpoint{1.214758in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{1.215018in}{0.753831in}}%
\pgfpathlineto{\pgfqpoint{1.217098in}{0.751676in}}%
\pgfpathlineto{\pgfqpoint{1.217358in}{0.754263in}}%
\pgfpathlineto{\pgfqpoint{1.218658in}{0.752538in}}%
\pgfpathlineto{\pgfqpoint{1.219957in}{0.751892in}}%
\pgfpathlineto{\pgfqpoint{1.219697in}{0.752969in}}%
\pgfpathlineto{\pgfqpoint{1.220217in}{0.752538in}}%
\pgfpathlineto{\pgfqpoint{1.221257in}{0.752107in}}%
\pgfpathlineto{\pgfqpoint{1.222037in}{0.751030in}}%
\pgfpathlineto{\pgfqpoint{1.222817in}{0.752323in}}%
\pgfpathlineto{\pgfqpoint{1.224637in}{0.749952in}}%
\pgfpathlineto{\pgfqpoint{1.225156in}{0.751245in}}%
\pgfpathlineto{\pgfqpoint{1.226716in}{0.753616in}}%
\pgfpathlineto{\pgfqpoint{1.229836in}{0.775382in}}%
\pgfpathlineto{\pgfqpoint{1.232175in}{0.753831in}}%
\pgfpathlineto{\pgfqpoint{1.232435in}{0.751676in}}%
\pgfpathlineto{\pgfqpoint{1.233735in}{0.752754in}}%
\pgfpathlineto{\pgfqpoint{1.235555in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{1.235815in}{0.752754in}}%
\pgfpathlineto{\pgfqpoint{1.237374in}{0.751030in}}%
\pgfpathlineto{\pgfqpoint{1.237634in}{0.752107in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{0.752969in}}%
\pgfpathlineto{\pgfqpoint{1.239454in}{0.752538in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{0.754263in}}%
\pgfpathlineto{\pgfqpoint{1.241274in}{0.749952in}}%
\pgfpathlineto{\pgfqpoint{1.242054in}{0.752323in}}%
\pgfpathlineto{\pgfqpoint{1.242834in}{0.752107in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{0.762883in}}%
\pgfpathlineto{\pgfqpoint{1.245173in}{0.762021in}}%
\pgfpathlineto{\pgfqpoint{1.247773in}{0.754909in}}%
\pgfpathlineto{\pgfqpoint{1.248813in}{0.765900in}}%
\pgfpathlineto{\pgfqpoint{1.249592in}{0.760081in}}%
\pgfpathlineto{\pgfqpoint{1.253752in}{0.751245in}}%
\pgfpathlineto{\pgfqpoint{1.254272in}{0.751676in}}%
\pgfpathlineto{\pgfqpoint{1.254532in}{0.752969in}}%
\pgfpathlineto{\pgfqpoint{1.255052in}{0.750383in}}%
\pgfpathlineto{\pgfqpoint{1.255572in}{0.750814in}}%
\pgfpathlineto{\pgfqpoint{1.256351in}{0.751461in}}%
\pgfpathlineto{\pgfqpoint{1.257391in}{0.749090in}}%
\pgfpathlineto{\pgfqpoint{1.259731in}{0.754694in}}%
\pgfpathlineto{\pgfqpoint{1.260771in}{0.750599in}}%
\pgfpathlineto{\pgfqpoint{1.261551in}{0.751245in}}%
\pgfpathlineto{\pgfqpoint{1.262330in}{0.762236in}}%
\pgfpathlineto{\pgfqpoint{1.264150in}{0.760728in}}%
\pgfpathlineto{\pgfqpoint{1.265190in}{0.752969in}}%
\pgfpathlineto{\pgfqpoint{1.266490in}{0.753616in}}%
\pgfpathlineto{\pgfqpoint{1.266750in}{0.752538in}}%
\pgfpathlineto{\pgfqpoint{1.267010in}{0.755125in}}%
\pgfpathlineto{\pgfqpoint{1.268049in}{0.752969in}}%
\pgfpathlineto{\pgfqpoint{1.268309in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{1.268569in}{0.752107in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{0.748659in}}%
\pgfpathlineto{\pgfqpoint{1.272989in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{1.274029in}{0.757280in}}%
\pgfpathlineto{\pgfqpoint{1.274548in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{1.276368in}{0.751245in}}%
\pgfpathlineto{\pgfqpoint{1.278188in}{0.755987in}}%
\pgfpathlineto{\pgfqpoint{1.278448in}{0.754478in}}%
\pgfpathlineto{\pgfqpoint{1.279748in}{0.752107in}}%
\pgfpathlineto{\pgfqpoint{1.281307in}{0.750168in}}%
\pgfpathlineto{\pgfqpoint{1.281567in}{0.750383in}}%
\pgfpathlineto{\pgfqpoint{1.283127in}{0.755556in}}%
\pgfpathlineto{\pgfqpoint{1.283907in}{0.753831in}}%
\pgfpathlineto{\pgfqpoint{1.284167in}{0.753400in}}%
\pgfpathlineto{\pgfqpoint{1.284687in}{0.754478in}}%
\pgfpathlineto{\pgfqpoint{1.284947in}{0.754047in}}%
\pgfpathlineto{\pgfqpoint{1.285727in}{0.753400in}}%
\pgfpathlineto{\pgfqpoint{1.286506in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{1.288066in}{0.751892in}}%
\pgfpathlineto{\pgfqpoint{1.288326in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{1.290926in}{0.750599in}}%
\pgfpathlineto{\pgfqpoint{1.291186in}{0.751030in}}%
\pgfpathlineto{\pgfqpoint{1.291446in}{0.749090in}}%
\pgfpathlineto{\pgfqpoint{1.291706in}{0.750599in}}%
\pgfpathlineto{\pgfqpoint{1.293525in}{0.748228in}}%
\pgfpathlineto{\pgfqpoint{1.294825in}{0.748659in}}%
\pgfpathlineto{\pgfqpoint{1.295085in}{0.748444in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{0.746935in}}%
\pgfpathlineto{\pgfqpoint{1.297685in}{0.746720in}}%
\pgfpathlineto{\pgfqpoint{1.298984in}{0.749306in}}%
\pgfpathlineto{\pgfqpoint{1.299764in}{0.748013in}}%
\pgfpathlineto{\pgfqpoint{1.300804in}{0.748875in}}%
\pgfpathlineto{\pgfqpoint{1.302624in}{0.755340in}}%
\pgfpathlineto{\pgfqpoint{1.301584in}{0.748444in}}%
\pgfpathlineto{\pgfqpoint{1.303144in}{0.752969in}}%
\pgfpathlineto{\pgfqpoint{1.303664in}{0.751461in}}%
\pgfpathlineto{\pgfqpoint{1.304184in}{0.752754in}}%
\pgfpathlineto{\pgfqpoint{1.305743in}{0.780986in}}%
\pgfpathlineto{\pgfqpoint{1.306263in}{0.762452in}}%
\pgfpathlineto{\pgfqpoint{1.308343in}{0.751461in}}%
\pgfpathlineto{\pgfqpoint{1.308863in}{0.750599in}}%
\pgfpathlineto{\pgfqpoint{1.309643in}{0.751245in}}%
\pgfpathlineto{\pgfqpoint{1.310423in}{0.754047in}}%
\pgfpathlineto{\pgfqpoint{1.311202in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{1.312762in}{0.751030in}}%
\pgfpathlineto{\pgfqpoint{1.311982in}{0.753831in}}%
\pgfpathlineto{\pgfqpoint{1.313022in}{0.751461in}}%
\pgfpathlineto{\pgfqpoint{1.313282in}{0.752538in}}%
\pgfpathlineto{\pgfqpoint{1.313802in}{0.749952in}}%
\pgfpathlineto{\pgfqpoint{1.314062in}{0.748013in}}%
\pgfpathlineto{\pgfqpoint{1.314842in}{0.752538in}}%
\pgfpathlineto{\pgfqpoint{1.315102in}{0.758788in}}%
\pgfpathlineto{\pgfqpoint{1.316402in}{0.752969in}}%
\pgfpathlineto{\pgfqpoint{1.318221in}{0.757280in}}%
\pgfpathlineto{\pgfqpoint{1.318741in}{0.754263in}}%
\pgfpathlineto{\pgfqpoint{1.319521in}{0.757711in}}%
\pgfpathlineto{\pgfqpoint{1.319781in}{0.758142in}}%
\pgfpathlineto{\pgfqpoint{1.320041in}{0.768917in}}%
\pgfpathlineto{\pgfqpoint{1.321081in}{0.759219in}}%
\pgfpathlineto{\pgfqpoint{1.322641in}{0.751892in}}%
\pgfpathlineto{\pgfqpoint{1.323420in}{0.754694in}}%
\pgfpathlineto{\pgfqpoint{1.323680in}{0.754694in}}%
\pgfpathlineto{\pgfqpoint{1.324200in}{0.752107in}}%
\pgfpathlineto{\pgfqpoint{1.324720in}{0.755556in}}%
\pgfpathlineto{\pgfqpoint{1.324980in}{0.755125in}}%
\pgfpathlineto{\pgfqpoint{1.326800in}{0.761374in}}%
\pgfpathlineto{\pgfqpoint{1.327060in}{0.757926in}}%
\pgfpathlineto{\pgfqpoint{1.328360in}{0.751892in}}%
\pgfpathlineto{\pgfqpoint{1.328880in}{0.753616in}}%
\pgfpathlineto{\pgfqpoint{1.329140in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{1.330699in}{0.761590in}}%
\pgfpathlineto{\pgfqpoint{1.331479in}{0.752969in}}%
\pgfpathlineto{\pgfqpoint{1.332519in}{0.753400in}}%
\pgfpathlineto{\pgfqpoint{1.334339in}{0.749952in}}%
\pgfpathlineto{\pgfqpoint{1.334599in}{0.750383in}}%
\pgfpathlineto{\pgfqpoint{1.335898in}{0.748659in}}%
\pgfpathlineto{\pgfqpoint{1.336418in}{0.749737in}}%
\pgfpathlineto{\pgfqpoint{1.336678in}{0.749737in}}%
\pgfpathlineto{\pgfqpoint{1.337978in}{0.747366in}}%
\pgfpathlineto{\pgfqpoint{1.338238in}{0.749090in}}%
\pgfpathlineto{\pgfqpoint{1.339018in}{0.749521in}}%
\pgfpathlineto{\pgfqpoint{1.340578in}{0.747151in}}%
\pgfpathlineto{\pgfqpoint{1.342397in}{0.751030in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{0.746504in}}%
\pgfpathlineto{\pgfqpoint{1.342657in}{0.748875in}}%
\pgfpathlineto{\pgfqpoint{1.344477in}{0.745858in}}%
\pgfpathlineto{\pgfqpoint{1.344737in}{0.746504in}}%
\pgfpathlineto{\pgfqpoint{1.345517in}{0.749090in}}%
\pgfpathlineto{\pgfqpoint{1.348116in}{0.767409in}}%
\pgfpathlineto{\pgfqpoint{1.348896in}{0.759004in}}%
\pgfpathlineto{\pgfqpoint{1.350456in}{0.751030in}}%
\pgfpathlineto{\pgfqpoint{1.350716in}{0.753616in}}%
\pgfpathlineto{\pgfqpoint{1.351236in}{0.750383in}}%
\pgfpathlineto{\pgfqpoint{1.351756in}{0.754047in}}%
\pgfpathlineto{\pgfqpoint{1.353316in}{0.761159in}}%
\pgfpathlineto{\pgfqpoint{1.352796in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{1.353576in}{0.758573in}}%
\pgfpathlineto{\pgfqpoint{1.353836in}{0.757064in}}%
\pgfpathlineto{\pgfqpoint{1.354095in}{0.761590in}}%
\pgfpathlineto{\pgfqpoint{1.354875in}{0.759435in}}%
\pgfpathlineto{\pgfqpoint{1.355135in}{0.763529in}}%
\pgfpathlineto{\pgfqpoint{1.355395in}{0.756849in}}%
\pgfpathlineto{\pgfqpoint{1.356435in}{0.761590in}}%
\pgfpathlineto{\pgfqpoint{1.358255in}{0.752107in}}%
\pgfpathlineto{\pgfqpoint{1.358515in}{0.753616in}}%
\pgfpathlineto{\pgfqpoint{1.358775in}{0.761374in}}%
\pgfpathlineto{\pgfqpoint{1.359815in}{0.752538in}}%
\pgfpathlineto{\pgfqpoint{1.360334in}{0.751461in}}%
\pgfpathlineto{\pgfqpoint{1.360594in}{0.752754in}}%
\pgfpathlineto{\pgfqpoint{1.362154in}{0.759004in}}%
\pgfpathlineto{\pgfqpoint{1.363194in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{0.749306in}}%
\pgfpathlineto{\pgfqpoint{1.368653in}{0.755125in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{0.752538in}}%
\pgfpathlineto{\pgfqpoint{1.369693in}{0.751245in}}%
\pgfpathlineto{\pgfqpoint{1.372033in}{0.746935in}}%
\pgfpathlineto{\pgfqpoint{1.372293in}{0.747582in}}%
\pgfpathlineto{\pgfqpoint{1.373592in}{0.746289in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{0.745642in}}%
\pgfpathlineto{\pgfqpoint{1.374112in}{0.746720in}}%
\pgfpathlineto{\pgfqpoint{1.374632in}{0.751892in}}%
\pgfpathlineto{\pgfqpoint{1.375672in}{0.748875in}}%
\pgfpathlineto{\pgfqpoint{1.377232in}{0.746935in}}%
\pgfpathlineto{\pgfqpoint{1.377492in}{0.747151in}}%
\pgfpathlineto{\pgfqpoint{1.377752in}{0.746289in}}%
\pgfpathlineto{\pgfqpoint{1.378532in}{0.747582in}}%
\pgfpathlineto{\pgfqpoint{1.378791in}{0.747366in}}%
\pgfpathlineto{\pgfqpoint{1.379051in}{0.747582in}}%
\pgfpathlineto{\pgfqpoint{1.379311in}{0.745427in}}%
\pgfpathlineto{\pgfqpoint{1.380611in}{0.746935in}}%
\pgfpathlineto{\pgfqpoint{1.380871in}{0.746073in}}%
\pgfpathlineto{\pgfqpoint{1.381391in}{0.747797in}}%
\pgfpathlineto{\pgfqpoint{1.381911in}{0.751030in}}%
\pgfpathlineto{\pgfqpoint{1.382171in}{0.759435in}}%
\pgfpathlineto{\pgfqpoint{1.383211in}{0.751676in}}%
\pgfpathlineto{\pgfqpoint{1.384771in}{0.747366in}}%
\pgfpathlineto{\pgfqpoint{1.385030in}{0.748013in}}%
\pgfpathlineto{\pgfqpoint{1.386070in}{0.750383in}}%
\pgfpathlineto{\pgfqpoint{1.386330in}{0.746720in}}%
\pgfpathlineto{\pgfqpoint{1.387370in}{0.750599in}}%
\pgfpathlineto{\pgfqpoint{1.387630in}{0.747582in}}%
\pgfpathlineto{\pgfqpoint{1.389450in}{0.745427in}}%
\pgfpathlineto{\pgfqpoint{1.389710in}{0.750599in}}%
\pgfpathlineto{\pgfqpoint{1.391009in}{0.747366in}}%
\pgfpathlineto{\pgfqpoint{1.391529in}{0.753616in}}%
\pgfpathlineto{\pgfqpoint{1.392569in}{0.749090in}}%
\pgfpathlineto{\pgfqpoint{1.393089in}{0.751461in}}%
\pgfpathlineto{\pgfqpoint{1.393869in}{0.748875in}}%
\pgfpathlineto{\pgfqpoint{1.397508in}{0.746289in}}%
\pgfpathlineto{\pgfqpoint{1.394389in}{0.749521in}}%
\pgfpathlineto{\pgfqpoint{1.398028in}{0.746935in}}%
\pgfpathlineto{\pgfqpoint{1.398548in}{0.750814in}}%
\pgfpathlineto{\pgfqpoint{1.399328in}{0.746073in}}%
\pgfpathlineto{\pgfqpoint{1.400368in}{0.745642in}}%
\pgfpathlineto{\pgfqpoint{1.400628in}{0.745211in}}%
\pgfpathlineto{\pgfqpoint{1.400888in}{0.743272in}}%
\pgfpathlineto{\pgfqpoint{1.401668in}{0.745858in}}%
\pgfpathlineto{\pgfqpoint{1.402188in}{0.744996in}}%
\pgfpathlineto{\pgfqpoint{1.403747in}{0.743272in}}%
\pgfpathlineto{\pgfqpoint{1.405307in}{0.745211in}}%
\pgfpathlineto{\pgfqpoint{1.406607in}{0.743056in}}%
\pgfpathlineto{\pgfqpoint{1.407127in}{0.743703in}}%
\pgfpathlineto{\pgfqpoint{1.407647in}{0.743487in}}%
\pgfpathlineto{\pgfqpoint{1.407907in}{0.744565in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{0.746720in}}%
\pgfpathlineto{\pgfqpoint{1.408947in}{0.743703in}}%
\pgfpathlineto{\pgfqpoint{1.409207in}{0.743703in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{0.744134in}}%
\pgfpathlineto{\pgfqpoint{1.411026in}{0.746720in}}%
\pgfpathlineto{\pgfqpoint{1.412066in}{0.743918in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.744780in}}%
\pgfpathlineto{\pgfqpoint{1.414146in}{0.742625in}}%
\pgfpathlineto{\pgfqpoint{1.414666in}{0.746504in}}%
\pgfpathlineto{\pgfqpoint{1.415705in}{0.743056in}}%
\pgfpathlineto{\pgfqpoint{1.418045in}{0.750168in}}%
\pgfpathlineto{\pgfqpoint{1.418565in}{0.746720in}}%
\pgfpathlineto{\pgfqpoint{1.418825in}{0.746073in}}%
\pgfpathlineto{\pgfqpoint{1.419085in}{0.752969in}}%
\pgfpathlineto{\pgfqpoint{1.419865in}{0.744565in}}%
\pgfpathlineto{\pgfqpoint{1.420385in}{0.746935in}}%
\pgfpathlineto{\pgfqpoint{1.421165in}{0.749306in}}%
\pgfpathlineto{\pgfqpoint{1.421944in}{0.747797in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{0.746289in}}%
\pgfpathlineto{\pgfqpoint{1.422984in}{0.749090in}}%
\pgfpathlineto{\pgfqpoint{1.423504in}{0.754478in}}%
\pgfpathlineto{\pgfqpoint{1.425064in}{0.751892in}}%
\pgfpathlineto{\pgfqpoint{1.427144in}{0.744996in}}%
\pgfpathlineto{\pgfqpoint{1.427404in}{0.744565in}}%
\pgfpathlineto{\pgfqpoint{1.428183in}{0.746073in}}%
\pgfpathlineto{\pgfqpoint{1.428443in}{0.751030in}}%
\pgfpathlineto{\pgfqpoint{1.429483in}{0.748013in}}%
\pgfpathlineto{\pgfqpoint{1.431043in}{0.743272in}}%
\pgfpathlineto{\pgfqpoint{1.431303in}{0.744565in}}%
\pgfpathlineto{\pgfqpoint{1.431823in}{0.748013in}}%
\pgfpathlineto{\pgfqpoint{1.432343in}{0.744134in}}%
\pgfpathlineto{\pgfqpoint{1.432603in}{0.745211in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{0.742625in}}%
\pgfpathlineto{\pgfqpoint{1.434162in}{0.744134in}}%
\pgfpathlineto{\pgfqpoint{1.437802in}{0.755556in}}%
\pgfpathlineto{\pgfqpoint{1.438322in}{0.751676in}}%
\pgfpathlineto{\pgfqpoint{1.439882in}{0.776460in}}%
\pgfpathlineto{\pgfqpoint{1.441181in}{0.750383in}}%
\pgfpathlineto{\pgfqpoint{1.441701in}{0.752538in}}%
\pgfpathlineto{\pgfqpoint{1.441961in}{0.751461in}}%
\pgfpathlineto{\pgfqpoint{1.442481in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{1.443001in}{0.755556in}}%
\pgfpathlineto{\pgfqpoint{1.443521in}{0.752969in}}%
\pgfpathlineto{\pgfqpoint{1.443781in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{1.445081in}{0.748013in}}%
\pgfpathlineto{\pgfqpoint{1.446640in}{0.749090in}}%
\pgfpathlineto{\pgfqpoint{1.447420in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{1.447940in}{0.750168in}}%
\pgfpathlineto{\pgfqpoint{1.449760in}{0.745642in}}%
\pgfpathlineto{\pgfqpoint{1.450020in}{0.745858in}}%
\pgfpathlineto{\pgfqpoint{1.451060in}{0.745211in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{0.745642in}}%
\pgfpathlineto{\pgfqpoint{1.452100in}{0.749952in}}%
\pgfpathlineto{\pgfqpoint{1.452879in}{0.746935in}}%
\pgfpathlineto{\pgfqpoint{1.453139in}{0.746073in}}%
\pgfpathlineto{\pgfqpoint{1.454439in}{0.761159in}}%
\pgfpathlineto{\pgfqpoint{1.454959in}{0.752754in}}%
\pgfpathlineto{\pgfqpoint{1.455479in}{0.747582in}}%
\pgfpathlineto{\pgfqpoint{1.455999in}{0.749737in}}%
\pgfpathlineto{\pgfqpoint{1.456519in}{0.754478in}}%
\pgfpathlineto{\pgfqpoint{1.457299in}{0.751030in}}%
\pgfpathlineto{\pgfqpoint{1.457819in}{0.746504in}}%
\pgfpathlineto{\pgfqpoint{1.458339in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{1.459378in}{0.765038in}}%
\pgfpathlineto{\pgfqpoint{1.460158in}{0.759004in}}%
\pgfpathlineto{\pgfqpoint{1.461718in}{0.751245in}}%
\pgfpathlineto{\pgfqpoint{1.461978in}{0.754263in}}%
\pgfpathlineto{\pgfqpoint{1.462498in}{0.751892in}}%
\pgfpathlineto{\pgfqpoint{1.463018in}{0.752538in}}%
\pgfpathlineto{\pgfqpoint{1.463538in}{0.759004in}}%
\pgfpathlineto{\pgfqpoint{1.464318in}{0.753616in}}%
\pgfpathlineto{\pgfqpoint{1.466657in}{0.743487in}}%
\pgfpathlineto{\pgfqpoint{1.472896in}{0.735513in}}%
\pgfpathlineto{\pgfqpoint{1.473936in}{0.737884in}}%
\pgfpathlineto{\pgfqpoint{1.474196in}{0.735082in}}%
\pgfpathlineto{\pgfqpoint{1.474456in}{0.735944in}}%
\pgfpathlineto{\pgfqpoint{1.477056in}{0.734220in}}%
\pgfpathlineto{\pgfqpoint{1.477575in}{0.734005in}}%
\pgfpathlineto{\pgfqpoint{1.478355in}{0.734867in}}%
\pgfpathlineto{\pgfqpoint{1.478875in}{0.733358in}}%
\pgfpathlineto{\pgfqpoint{1.479135in}{0.735082in}}%
\pgfpathlineto{\pgfqpoint{1.479915in}{0.734220in}}%
\pgfpathlineto{\pgfqpoint{1.480435in}{0.732712in}}%
\pgfpathlineto{\pgfqpoint{1.481475in}{0.733574in}}%
\pgfpathlineto{\pgfqpoint{1.482255in}{0.736806in}}%
\pgfpathlineto{\pgfqpoint{1.483035in}{0.734867in}}%
\pgfpathlineto{\pgfqpoint{1.484854in}{0.732281in}}%
\pgfpathlineto{\pgfqpoint{1.486154in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{1.486414in}{0.732712in}}%
\pgfpathlineto{\pgfqpoint{1.487194in}{0.733358in}}%
\pgfpathlineto{\pgfqpoint{1.487454in}{0.731419in}}%
\pgfpathlineto{\pgfqpoint{1.487714in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{1.488754in}{0.732065in}}%
\pgfpathlineto{\pgfqpoint{1.490573in}{0.730988in}}%
\pgfpathlineto{\pgfqpoint{1.489533in}{0.733358in}}%
\pgfpathlineto{\pgfqpoint{1.490833in}{0.732281in}}%
\pgfpathlineto{\pgfqpoint{1.491353in}{0.733143in}}%
\pgfpathlineto{\pgfqpoint{1.491613in}{0.732281in}}%
\pgfpathlineto{\pgfqpoint{1.491873in}{0.730772in}}%
\pgfpathlineto{\pgfqpoint{1.493173in}{0.731634in}}%
\pgfpathlineto{\pgfqpoint{1.493693in}{0.730772in}}%
\pgfpathlineto{\pgfqpoint{1.494733in}{0.731419in}}%
\pgfpathlineto{\pgfqpoint{1.496812in}{0.731203in}}%
\pgfpathlineto{\pgfqpoint{1.498372in}{0.729479in}}%
\pgfpathlineto{\pgfqpoint{1.499152in}{0.731634in}}%
\pgfpathlineto{\pgfqpoint{1.500192in}{0.731203in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{0.729479in}}%
\pgfpathlineto{\pgfqpoint{1.502531in}{0.734220in}}%
\pgfpathlineto{\pgfqpoint{1.503571in}{0.732065in}}%
\pgfpathlineto{\pgfqpoint{1.504091in}{0.728186in}}%
\pgfpathlineto{\pgfqpoint{1.505131in}{0.729479in}}%
\pgfpathlineto{\pgfqpoint{1.506951in}{0.730557in}}%
\pgfpathlineto{\pgfqpoint{1.507731in}{0.728617in}}%
\pgfpathlineto{\pgfqpoint{1.508510in}{0.730557in}}%
\pgfpathlineto{\pgfqpoint{1.508770in}{0.730772in}}%
\pgfpathlineto{\pgfqpoint{1.509030in}{0.733143in}}%
\pgfpathlineto{\pgfqpoint{1.509550in}{0.730341in}}%
\pgfpathlineto{\pgfqpoint{1.510070in}{0.730341in}}%
\pgfpathlineto{\pgfqpoint{1.510330in}{0.730557in}}%
\pgfpathlineto{\pgfqpoint{1.510590in}{0.729264in}}%
\pgfpathlineto{\pgfqpoint{1.510850in}{0.729479in}}%
\pgfpathlineto{\pgfqpoint{1.511110in}{0.734005in}}%
\pgfpathlineto{\pgfqpoint{1.512410in}{0.730772in}}%
\pgfpathlineto{\pgfqpoint{1.515789in}{0.727970in}}%
\pgfpathlineto{\pgfqpoint{1.516049in}{0.730557in}}%
\pgfpathlineto{\pgfqpoint{1.517349in}{0.728833in}}%
\pgfpathlineto{\pgfqpoint{1.518649in}{0.729910in}}%
\pgfpathlineto{\pgfqpoint{1.518909in}{0.729048in}}%
\pgfpathlineto{\pgfqpoint{1.520208in}{0.727324in}}%
\pgfpathlineto{\pgfqpoint{1.520728in}{0.728617in}}%
\pgfpathlineto{\pgfqpoint{1.522028in}{0.727324in}}%
\pgfpathlineto{\pgfqpoint{1.522548in}{0.728186in}}%
\pgfpathlineto{\pgfqpoint{1.524368in}{0.730126in}}%
\pgfpathlineto{\pgfqpoint{1.525408in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{1.526188in}{0.727755in}}%
\pgfpathlineto{\pgfqpoint{1.527487in}{0.728617in}}%
\pgfpathlineto{\pgfqpoint{1.528527in}{0.727539in}}%
\pgfpathlineto{\pgfqpoint{1.528787in}{0.729264in}}%
\pgfpathlineto{\pgfqpoint{1.529827in}{0.726893in}}%
\pgfpathlineto{\pgfqpoint{1.530347in}{0.728617in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{0.726893in}}%
\pgfpathlineto{\pgfqpoint{1.534766in}{0.727755in}}%
\pgfpathlineto{\pgfqpoint{1.535026in}{0.726246in}}%
\pgfpathlineto{\pgfqpoint{1.536066in}{0.726893in}}%
\pgfpathlineto{\pgfqpoint{1.537626in}{0.728401in}}%
\pgfpathlineto{\pgfqpoint{1.538406in}{0.727324in}}%
\pgfpathlineto{\pgfqpoint{1.538925in}{0.726246in}}%
\pgfpathlineto{\pgfqpoint{1.539965in}{0.727324in}}%
\pgfpathlineto{\pgfqpoint{1.540745in}{0.725384in}}%
\pgfpathlineto{\pgfqpoint{1.541005in}{0.727970in}}%
\pgfpathlineto{\pgfqpoint{1.542565in}{0.725384in}}%
\pgfpathlineto{\pgfqpoint{1.544645in}{0.726677in}}%
\pgfpathlineto{\pgfqpoint{1.544904in}{0.725169in}}%
\pgfpathlineto{\pgfqpoint{1.545944in}{0.727324in}}%
\pgfpathlineto{\pgfqpoint{1.546204in}{0.727539in}}%
\pgfpathlineto{\pgfqpoint{1.546464in}{0.725600in}}%
\pgfpathlineto{\pgfqpoint{1.547504in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{1.548024in}{0.725600in}}%
\pgfpathlineto{\pgfqpoint{1.548804in}{0.727108in}}%
\pgfpathlineto{\pgfqpoint{1.550104in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{1.550364in}{0.724953in}}%
\pgfpathlineto{\pgfqpoint{1.552443in}{0.726677in}}%
\pgfpathlineto{\pgfqpoint{1.554783in}{0.724953in}}%
\pgfpathlineto{\pgfqpoint{1.556603in}{0.726893in}}%
\pgfpathlineto{\pgfqpoint{1.557122in}{0.726031in}}%
\pgfpathlineto{\pgfqpoint{1.559462in}{0.727324in}}%
\pgfpathlineto{\pgfqpoint{1.559722in}{0.726462in}}%
\pgfpathlineto{\pgfqpoint{1.562062in}{0.724953in}}%
\pgfpathlineto{\pgfqpoint{1.560502in}{0.727539in}}%
\pgfpathlineto{\pgfqpoint{1.562582in}{0.725600in}}%
\pgfpathlineto{\pgfqpoint{1.562842in}{0.726462in}}%
\pgfpathlineto{\pgfqpoint{1.563621in}{0.726031in}}%
\pgfpathlineto{\pgfqpoint{1.564921in}{0.724307in}}%
\pgfpathlineto{\pgfqpoint{1.565181in}{0.725815in}}%
\pgfpathlineto{\pgfqpoint{1.565701in}{0.726246in}}%
\pgfpathlineto{\pgfqpoint{1.567001in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{1.568301in}{0.725600in}}%
\pgfpathlineto{\pgfqpoint{1.568561in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{1.570380in}{0.724091in}}%
\pgfpathlineto{\pgfqpoint{1.569081in}{0.725815in}}%
\pgfpathlineto{\pgfqpoint{1.570900in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{1.573500in}{0.725600in}}%
\pgfpathlineto{\pgfqpoint{1.573760in}{0.726677in}}%
\pgfpathlineto{\pgfqpoint{1.574280in}{0.724091in}}%
\pgfpathlineto{\pgfqpoint{1.574800in}{0.725600in}}%
\pgfpathlineto{\pgfqpoint{1.576099in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{1.576619in}{0.724307in}}%
\pgfpathlineto{\pgfqpoint{1.577919in}{0.722583in}}%
\pgfpathlineto{\pgfqpoint{1.577139in}{0.725815in}}%
\pgfpathlineto{\pgfqpoint{1.578439in}{0.724091in}}%
\pgfpathlineto{\pgfqpoint{1.579219in}{0.725815in}}%
\pgfpathlineto{\pgfqpoint{1.579999in}{0.725169in}}%
\pgfpathlineto{\pgfqpoint{1.580779in}{0.723229in}}%
\pgfpathlineto{\pgfqpoint{1.581299in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{1.581559in}{0.725600in}}%
\pgfpathlineto{\pgfqpoint{1.582858in}{0.724307in}}%
\pgfpathlineto{\pgfqpoint{1.583638in}{0.725815in}}%
\pgfpathlineto{\pgfqpoint{1.584158in}{0.724091in}}%
\pgfpathlineto{\pgfqpoint{1.585718in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{1.585978in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{1.586498in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{1.587018in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{1.587278in}{0.722152in}}%
\pgfpathlineto{\pgfqpoint{1.587798in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{1.588577in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{1.590137in}{0.728833in}}%
\pgfpathlineto{\pgfqpoint{1.590917in}{0.725600in}}%
\pgfpathlineto{\pgfqpoint{1.592477in}{0.722798in}}%
\pgfpathlineto{\pgfqpoint{1.592737in}{0.725815in}}%
\pgfpathlineto{\pgfqpoint{1.593777in}{0.722798in}}%
\pgfpathlineto{\pgfqpoint{1.594296in}{0.721936in}}%
\pgfpathlineto{\pgfqpoint{1.595856in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{1.597156in}{0.725384in}}%
\pgfpathlineto{\pgfqpoint{1.597416in}{0.723229in}}%
\pgfpathlineto{\pgfqpoint{1.598456in}{0.722798in}}%
\pgfpathlineto{\pgfqpoint{1.599496in}{0.725169in}}%
\pgfpathlineto{\pgfqpoint{1.601315in}{0.722583in}}%
\pgfpathlineto{\pgfqpoint{1.603135in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{1.604175in}{0.722583in}}%
\pgfpathlineto{\pgfqpoint{1.604695in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{1.606255in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{1.605995in}{0.722152in}}%
\pgfpathlineto{\pgfqpoint{1.606514in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{1.606774in}{0.721721in}}%
\pgfpathlineto{\pgfqpoint{1.607294in}{0.724953in}}%
\pgfpathlineto{\pgfqpoint{1.608074in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{1.608594in}{0.721721in}}%
\pgfpathlineto{\pgfqpoint{1.609634in}{0.722583in}}%
\pgfpathlineto{\pgfqpoint{1.610934in}{0.724091in}}%
\pgfpathlineto{\pgfqpoint{1.610674in}{0.722152in}}%
\pgfpathlineto{\pgfqpoint{1.611454in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{1.611974in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{1.613533in}{0.721721in}}%
\pgfpathlineto{\pgfqpoint{1.615093in}{0.724307in}}%
\pgfpathlineto{\pgfqpoint{1.615353in}{0.722152in}}%
\pgfpathlineto{\pgfqpoint{1.616133in}{0.721936in}}%
\pgfpathlineto{\pgfqpoint{1.615873in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{1.616393in}{0.722367in}}%
\pgfpathlineto{\pgfqpoint{1.617433in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{1.617173in}{0.721936in}}%
\pgfpathlineto{\pgfqpoint{1.617953in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{1.619252in}{0.721721in}}%
\pgfpathlineto{\pgfqpoint{1.618992in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{0.722798in}}%
\pgfpathlineto{\pgfqpoint{1.620032in}{0.723229in}}%
\pgfpathlineto{\pgfqpoint{1.620292in}{0.721721in}}%
\pgfpathlineto{\pgfqpoint{1.620552in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.620812in}{0.723660in}}%
\pgfpathlineto{\pgfqpoint{1.621072in}{0.721721in}}%
\pgfpathlineto{\pgfqpoint{1.621592in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{1.622632in}{0.722152in}}%
\pgfpathlineto{\pgfqpoint{1.624192in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{1.624712in}{0.721936in}}%
\pgfpathlineto{\pgfqpoint{1.626791in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.627831in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{1.628351in}{0.721936in}}%
\pgfpathlineto{\pgfqpoint{1.629651in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{1.630171in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{1.631730in}{0.720859in}}%
\pgfpathlineto{\pgfqpoint{1.632510in}{0.722367in}}%
\pgfpathlineto{\pgfqpoint{1.633030in}{0.724953in}}%
\pgfpathlineto{\pgfqpoint{1.634330in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{1.635890in}{0.721936in}}%
\pgfpathlineto{\pgfqpoint{1.636150in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{1.637449in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{1.639529in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{1.640309in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{1.641089in}{0.722798in}}%
\pgfpathlineto{\pgfqpoint{1.641349in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{1.641869in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{1.642129in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{1.642389in}{0.724953in}}%
\pgfpathlineto{\pgfqpoint{1.643169in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{1.643428in}{0.722583in}}%
\pgfpathlineto{\pgfqpoint{1.643688in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{1.643948in}{0.723229in}}%
\pgfpathlineto{\pgfqpoint{1.644208in}{0.724307in}}%
\pgfpathlineto{\pgfqpoint{1.644988in}{0.722583in}}%
\pgfpathlineto{\pgfqpoint{1.645248in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{1.646028in}{0.723229in}}%
\pgfpathlineto{\pgfqpoint{1.646288in}{0.722798in}}%
\pgfpathlineto{\pgfqpoint{1.646808in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{1.647328in}{0.722367in}}%
\pgfpathlineto{\pgfqpoint{1.648108in}{0.721290in}}%
\pgfpathlineto{\pgfqpoint{1.648368in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{1.648628in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{1.649667in}{0.722583in}}%
\pgfpathlineto{\pgfqpoint{1.649927in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{1.650447in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{1.651227in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{1.651487in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{1.652527in}{0.722152in}}%
\pgfpathlineto{\pgfqpoint{1.653307in}{0.723229in}}%
\pgfpathlineto{\pgfqpoint{1.655127in}{0.721721in}}%
\pgfpathlineto{\pgfqpoint{1.656686in}{0.721936in}}%
\pgfpathlineto{\pgfqpoint{1.658766in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{1.660326in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{1.661885in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.662405in}{0.720428in}}%
\pgfpathlineto{\pgfqpoint{1.663965in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{1.664485in}{0.722798in}}%
\pgfpathlineto{\pgfqpoint{1.666305in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.666825in}{0.722152in}}%
\pgfpathlineto{\pgfqpoint{1.667864in}{0.721290in}}%
\pgfpathlineto{\pgfqpoint{1.668384in}{0.722583in}}%
\pgfpathlineto{\pgfqpoint{1.669424in}{0.721290in}}%
\pgfpathlineto{\pgfqpoint{1.672544in}{0.720859in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{1.673324in}{0.722152in}}%
\pgfpathlineto{\pgfqpoint{1.673844in}{0.720859in}}%
\pgfpathlineto{\pgfqpoint{1.675143in}{0.721290in}}%
\pgfpathlineto{\pgfqpoint{1.674623in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{1.675403in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.675663in}{0.719566in}}%
\pgfpathlineto{\pgfqpoint{1.676183in}{0.722367in}}%
\pgfpathlineto{\pgfqpoint{1.676703in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{1.678783in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{1.677223in}{0.722152in}}%
\pgfpathlineto{\pgfqpoint{1.679043in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{1.680083in}{0.722367in}}%
\pgfpathlineto{\pgfqpoint{1.680342in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{1.681642in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{1.682422in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{1.682162in}{0.722152in}}%
\pgfpathlineto{\pgfqpoint{1.683462in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.685022in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{1.683982in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.685802in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{1.687621in}{0.719566in}}%
\pgfpathlineto{\pgfqpoint{1.688921in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{1.689961in}{0.719566in}}%
\pgfpathlineto{\pgfqpoint{1.690481in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.691001in}{0.720859in}}%
\pgfpathlineto{\pgfqpoint{1.694380in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{1.694640in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.694900in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.695680in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{1.695940in}{0.721721in}}%
\pgfpathlineto{\pgfqpoint{1.696460in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{1.697240in}{0.720859in}}%
\pgfpathlineto{\pgfqpoint{1.697760in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{1.698540in}{0.720859in}}%
\pgfpathlineto{\pgfqpoint{1.698799in}{0.722152in}}%
\pgfpathlineto{\pgfqpoint{1.699579in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{1.699839in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{1.700099in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{1.700879in}{0.721936in}}%
\pgfpathlineto{\pgfqpoint{1.701919in}{0.720428in}}%
\pgfpathlineto{\pgfqpoint{1.702439in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{1.703999in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{1.704259in}{0.722152in}}%
\pgfpathlineto{\pgfqpoint{1.705298in}{0.720428in}}%
\pgfpathlineto{\pgfqpoint{1.705558in}{0.721936in}}%
\pgfpathlineto{\pgfqpoint{1.705818in}{0.722798in}}%
\pgfpathlineto{\pgfqpoint{1.706078in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{1.706598in}{0.720859in}}%
\pgfpathlineto{\pgfqpoint{1.707638in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.707118in}{0.721721in}}%
\pgfpathlineto{\pgfqpoint{1.707898in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{1.708938in}{0.722583in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{1.709458in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{1.714657in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{1.714917in}{0.726462in}}%
\pgfpathlineto{\pgfqpoint{1.715957in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{1.716997in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{1.716737in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{1.717256in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{1.717776in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{1.718036in}{0.719566in}}%
\pgfpathlineto{\pgfqpoint{1.718296in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{1.719076in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{1.719596in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{1.720116in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{1.721156in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{1.722196in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.722716in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{1.722976in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{1.724015in}{0.721290in}}%
\pgfpathlineto{\pgfqpoint{1.726875in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.727395in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{1.728695in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{0.720859in}}%
\pgfpathlineto{\pgfqpoint{1.730774in}{0.717626in}}%
\pgfpathlineto{\pgfqpoint{1.731814in}{0.720859in}}%
\pgfpathlineto{\pgfqpoint{1.732334in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.733894in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{1.734154in}{0.721290in}}%
\pgfpathlineto{\pgfqpoint{1.734934in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.735194in}{0.719566in}}%
\pgfpathlineto{\pgfqpoint{1.735713in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{1.736493in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.737793in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.738313in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.739353in}{0.721290in}}%
\pgfpathlineto{\pgfqpoint{1.739613in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.741692in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{1.742212in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{1.743252in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{1.746112in}{0.720859in}}%
\pgfpathlineto{\pgfqpoint{1.746372in}{0.722583in}}%
\pgfpathlineto{\pgfqpoint{1.746632in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{1.747412in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.748711in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.749491in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.750271in}{0.720428in}}%
\pgfpathlineto{\pgfqpoint{1.750531in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.751831in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{1.752091in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{1.752611in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.753131in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.753651in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.755210in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.756250in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{1.756770in}{0.719566in}}%
\pgfpathlineto{\pgfqpoint{1.758330in}{0.719566in}}%
\pgfpathlineto{\pgfqpoint{1.759630in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.758850in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{1.759890in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{1.762489in}{0.718057in}}%
\pgfpathlineto{\pgfqpoint{1.763269in}{0.720859in}}%
\pgfpathlineto{\pgfqpoint{1.764049in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.766129in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{1.767428in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.767688in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.768468in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.769768in}{0.720859in}}%
\pgfpathlineto{\pgfqpoint{1.771328in}{0.717195in}}%
\pgfpathlineto{\pgfqpoint{1.771588in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.772108in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{1.772887in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.773667in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{1.775227in}{0.720859in}}%
\pgfpathlineto{\pgfqpoint{1.775487in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{1.777307in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.778347in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{1.778087in}{0.718057in}}%
\pgfpathlineto{\pgfqpoint{1.778866in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{1.780426in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.781466in}{0.720428in}}%
\pgfpathlineto{\pgfqpoint{1.781986in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{1.782246in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.782506in}{0.719566in}}%
\pgfpathlineto{\pgfqpoint{1.783286in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{1.783546in}{0.721290in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.717626in}}%
\pgfpathlineto{\pgfqpoint{1.784586in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{1.785885in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{1.785105in}{0.717626in}}%
\pgfpathlineto{\pgfqpoint{1.786405in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.787965in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.788485in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.789525in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.790824in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{1.792904in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{1.793164in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{1.793684in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{1.794204in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.794464in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.794724in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{1.795764in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.796804in}{0.719566in}}%
\pgfpathlineto{\pgfqpoint{1.797583in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.798363in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{1.799403in}{0.717195in}}%
\pgfpathlineto{\pgfqpoint{1.800703in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.800963in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.801223in}{0.717195in}}%
\pgfpathlineto{\pgfqpoint{1.801743in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{1.802263in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{1.804082in}{0.719566in}}%
\pgfpathlineto{\pgfqpoint{1.805382in}{0.720428in}}%
\pgfpathlineto{\pgfqpoint{1.804602in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{1.805642in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{1.805902in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{1.806162in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{1.806422in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{1.807722in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{1.809281in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.809541in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{1.810581in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.810841in}{0.719566in}}%
\pgfpathlineto{\pgfqpoint{1.812141in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.813441in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.813701in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{1.815261in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{1.815520in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{1.816820in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.820460in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.817340in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.820720in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{1.822539in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{1.823579in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.823059in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.824099in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.825659in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{1.825139in}{0.717195in}}%
\pgfpathlineto{\pgfqpoint{1.825919in}{0.719566in}}%
\pgfpathlineto{\pgfqpoint{1.827219in}{0.728833in}}%
\pgfpathlineto{\pgfqpoint{1.826699in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.827738in}{0.720859in}}%
\pgfpathlineto{\pgfqpoint{1.828518in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{1.829818in}{0.726246in}}%
\pgfpathlineto{\pgfqpoint{1.830598in}{0.720428in}}%
\pgfpathlineto{\pgfqpoint{1.831118in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{1.832418in}{0.718057in}}%
\pgfpathlineto{\pgfqpoint{1.834237in}{0.720428in}}%
\pgfpathlineto{\pgfqpoint{1.832938in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{1.834497in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.835017in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.835797in}{0.717626in}}%
\pgfpathlineto{\pgfqpoint{1.836577in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.837097in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.838137in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{1.837617in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.838657in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{1.840216in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{1.840736in}{0.720859in}}%
\pgfpathlineto{\pgfqpoint{1.841776in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.843596in}{0.715471in}}%
\pgfpathlineto{\pgfqpoint{1.844376in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.845156in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{1.846455in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.846975in}{0.717195in}}%
\pgfpathlineto{\pgfqpoint{1.847495in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{1.848275in}{0.716764in}}%
\pgfpathlineto{\pgfqpoint{1.848795in}{0.716764in}}%
\pgfpathlineto{\pgfqpoint{1.850615in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.852175in}{0.716764in}}%
\pgfpathlineto{\pgfqpoint{1.852954in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{1.853994in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{1.855814in}{0.717195in}}%
\pgfpathlineto{\pgfqpoint{1.856594in}{0.716764in}}%
\pgfpathlineto{\pgfqpoint{1.856334in}{0.718057in}}%
\pgfpathlineto{\pgfqpoint{1.856854in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{1.857634in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{1.858154in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{1.859193in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.859973in}{0.716764in}}%
\pgfpathlineto{\pgfqpoint{1.861533in}{0.718057in}}%
\pgfpathlineto{\pgfqpoint{1.863353in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.864652in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.864912in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.865432in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{1.866212in}{0.718057in}}%
\pgfpathlineto{\pgfqpoint{1.866472in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.866732in}{0.717195in}}%
\pgfpathlineto{\pgfqpoint{1.867252in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.869072in}{0.716764in}}%
\pgfpathlineto{\pgfqpoint{1.870112in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.870372in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{1.870632in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.871671in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.871931in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.872191in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{1.872711in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{1.873491in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.874271in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.876351in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.876871in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{1.877130in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{1.877910in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{1.878690in}{0.717195in}}%
\pgfpathlineto{\pgfqpoint{1.879470in}{0.717195in}}%
\pgfpathlineto{\pgfqpoint{1.879990in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.881290in}{0.717626in}}%
\pgfpathlineto{\pgfqpoint{1.881550in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{1.882590in}{0.716764in}}%
\pgfpathlineto{\pgfqpoint{1.884409in}{0.718057in}}%
\pgfpathlineto{\pgfqpoint{1.884669in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.885709in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{1.886229in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.886749in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{1.887009in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.887269in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{1.888569in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{1.888829in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.889608in}{0.715471in}}%
\pgfpathlineto{\pgfqpoint{1.890128in}{0.716764in}}%
\pgfpathlineto{\pgfqpoint{1.890388in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{1.891168in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{1.891428in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{1.894028in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.894548in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{1.894808in}{0.718057in}}%
\pgfpathlineto{\pgfqpoint{1.895328in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{1.896107in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{1.897407in}{0.717626in}}%
\pgfpathlineto{\pgfqpoint{1.897667in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{1.905206in}{0.718057in}}%
\pgfpathlineto{\pgfqpoint{1.905726in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{1.906506in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{1.907805in}{0.718057in}}%
\pgfpathlineto{\pgfqpoint{1.908065in}{0.716764in}}%
\pgfpathlineto{\pgfqpoint{1.909105in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{1.909625in}{0.715471in}}%
\pgfpathlineto{\pgfqpoint{1.910925in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.911445in}{0.716764in}}%
\pgfpathlineto{\pgfqpoint{1.913005in}{0.715471in}}%
\pgfpathlineto{\pgfqpoint{1.913525in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{1.914564in}{0.716764in}}%
\pgfpathlineto{\pgfqpoint{1.916124in}{0.715471in}}%
\pgfpathlineto{\pgfqpoint{1.917944in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{1.919764in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{1.920803in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.920283in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{1.921323in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{1.921583in}{0.715471in}}%
\pgfpathlineto{\pgfqpoint{1.922103in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{1.922883in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{1.923663in}{0.717195in}}%
\pgfpathlineto{\pgfqpoint{1.924963in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{1.926003in}{0.717195in}}%
\pgfpathlineto{\pgfqpoint{1.926522in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.928342in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{1.928602in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{1.929382in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{1.929902in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{1.931462in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{1.933021in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{1.933281in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.934321in}{0.714824in}}%
\pgfpathlineto{\pgfqpoint{1.934841in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{1.935101in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{1.935881in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{1.936401in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.936661in}{0.718057in}}%
\pgfpathlineto{\pgfqpoint{1.937441in}{0.715471in}}%
\pgfpathlineto{\pgfqpoint{1.937961in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{1.938740in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{1.939260in}{0.717195in}}%
\pgfpathlineto{\pgfqpoint{1.940040in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.941080in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{1.942120in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.942640in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{1.943940in}{0.715471in}}%
\pgfpathlineto{\pgfqpoint{1.944200in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{1.944979in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{1.945239in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.946539in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{1.947319in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{1.948099in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{1.949659in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{1.950179in}{0.716764in}}%
\pgfpathlineto{\pgfqpoint{1.951218in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{1.951738in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.952778in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{1.953038in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{1.953818in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.954078in}{0.716764in}}%
\pgfpathlineto{\pgfqpoint{1.954598in}{0.714824in}}%
\pgfpathlineto{\pgfqpoint{1.954858in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{1.956678in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{1.957717in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{1.958497in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{1.958757in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{1.960057in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.968376in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{1.969675in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{1.971235in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{1.972535in}{0.714824in}}%
\pgfpathlineto{\pgfqpoint{1.972015in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{1.972795in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{1.973835in}{0.716764in}}%
\pgfpathlineto{\pgfqpoint{1.974355in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.974615in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.975135in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{1.975914in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{1.976174in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{1.977214in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{1.982933in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{1.983193in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{1.984233in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{1.984493in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.985533in}{0.717626in}}%
\pgfpathlineto{\pgfqpoint{1.985793in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{1.986053in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{1.986313in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.986573in}{0.716764in}}%
\pgfpathlineto{\pgfqpoint{1.987353in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{1.987613in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.988912in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{1.988132in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{1.989432in}{0.715471in}}%
\pgfpathlineto{\pgfqpoint{1.990212in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{1.990472in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{1.990992in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.991772in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{1.992032in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{1.992292in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{1.993072in}{0.714824in}}%
\pgfpathlineto{\pgfqpoint{1.993332in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{1.994631in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{1.994891in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{1.995411in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{1.995931in}{0.714824in}}%
\pgfpathlineto{\pgfqpoint{1.996451in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.997231in}{0.714824in}}%
\pgfpathlineto{\pgfqpoint{1.998011in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{1.998531in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{1.999571in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{2.001390in}{0.715471in}}%
\pgfpathlineto{\pgfqpoint{2.001910in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{2.003990in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{2.005290in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{2.004510in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.005550in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{2.005810in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.006849in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{2.007109in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{2.007889in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{2.008149in}{0.714824in}}%
\pgfpathlineto{\pgfqpoint{2.008929in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{0.717626in}}%
\pgfpathlineto{\pgfqpoint{2.010489in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.011529in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{2.014908in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.015428in}{0.715471in}}%
\pgfpathlineto{\pgfqpoint{2.015948in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{2.016208in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.016468in}{0.714824in}}%
\pgfpathlineto{\pgfqpoint{2.017768in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.018547in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{2.019587in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{2.019847in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{2.021147in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{2.022187in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{2.022447in}{0.717842in}}%
\pgfpathlineto{\pgfqpoint{2.023487in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.025046in}{0.715471in}}%
\pgfpathlineto{\pgfqpoint{2.026086in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{2.026866in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{2.027646in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{2.027386in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{2.028426in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{2.028686in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{2.029466in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{2.029726in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{2.029986in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{2.030246in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.031025in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{2.031285in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.031805in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{2.032065in}{0.717195in}}%
\pgfpathlineto{\pgfqpoint{2.033105in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.033885in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{2.034925in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{2.036745in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{2.037004in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{2.037784in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{2.038044in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.038564in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{2.046623in}{0.714824in}}%
\pgfpathlineto{\pgfqpoint{2.046883in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.047923in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.048963in}{0.718057in}}%
\pgfpathlineto{\pgfqpoint{2.049482in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{2.051562in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.051822in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.053382in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{2.054162in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.055202in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{2.056241in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{2.056761in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{2.057541in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.058581in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{2.073659in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{2.073918in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{2.074438in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{2.074958in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.088996in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.089256in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{2.090296in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.090556in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{2.091596in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.092116in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.093935in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.094975in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{2.095235in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.095755in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.097055in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.096275in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{2.097315in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{2.097575in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.098095in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{2.098614in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.099394in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{2.099134in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{2.100174in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.101214in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{2.101734in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.102254in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{2.103294in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.103814in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.104593in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.105373in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{2.106153in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.107453in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{2.107713in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.108493in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{2.109013in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.109273in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{2.110053in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.110313in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.110573in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{2.111352in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.112652in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{2.112132in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{2.112912in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{2.114472in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.115772in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.116032in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.118371in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.120191in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.123570in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.122531in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{2.123830in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.124610in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.125390in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.126170in}{0.714824in}}%
\pgfpathlineto{\pgfqpoint{2.127210in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{2.131109in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{2.131369in}{0.714824in}}%
\pgfpathlineto{\pgfqpoint{2.131889in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{2.133449in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.134749in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.135269in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.135528in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.136048in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{2.136828in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.139428in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{2.141248in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{2.142807in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.144367in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.144627in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.145927in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.146187in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.149566in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.149826in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{2.150346in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{2.150606in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.151386in}{0.714824in}}%
\pgfpathlineto{\pgfqpoint{2.152166in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.153726in}{0.714824in}}%
\pgfpathlineto{\pgfqpoint{2.155025in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.155285in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.155545in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{2.155805in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.156325in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.156845in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.157105in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{2.157625in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.157885in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.158405in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.158665in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.158925in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.159705in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{2.160224in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.161784in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.162564in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.163084in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.163604in}{0.715686in}}%
\pgfpathlineto{\pgfqpoint{2.164644in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.164904in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.165424in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.166203in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.166983in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.168023in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.169583in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.169843in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.171403in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.171663in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.172962in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.173742in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{2.173482in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.174522in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.175302in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.175822in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.176602in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{2.177642in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{2.179201in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.179461in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.182841in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.183101in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.183621in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.184141in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{2.184401in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.185700in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.186220in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.186740in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.187780in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.188040in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{2.188560in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.189340in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.191159in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{2.192459in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.192719in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.193239in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.193759in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.194019in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.195059in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.195319in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.195579in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.196359in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.197138in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.197398in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.198698in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.198958in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.200258in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.200778in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{2.202078in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.202338in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.203117in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.203637in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.203897in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.204417in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.204677in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.205197in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{2.205457in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.205977in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.206757in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{2.208057in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.208837in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.209616in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.210136in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.210916in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.211956in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.212216in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.213776in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.212736in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.214296in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{2.216375in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.216635in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.217935in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{2.217155in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.218195in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{2.219755in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.221574in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{2.223134in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.223654in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{2.224694in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.225994in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.225474in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.226514in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.226774in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{2.227813in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.230153in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.230413in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.232233in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.233533in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.233792in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.236912in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.238212in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.238472in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.239252in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.238992in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.239512in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.239772in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.240291in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.240551in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.240811in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.241851in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.244191in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{2.245231in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.246011in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.246270in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.247050in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{2.247570in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{2.248090in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.248350in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.250170in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.251730in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.251990in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.253029in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.253549in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.254329in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.254589in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.255889in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.256409in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.257189in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.259268in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.260308in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.260828in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.261088in}{0.718057in}}%
\pgfpathlineto{\pgfqpoint{2.261608in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.262128in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.262648in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.263688in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.264727in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{2.264987in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.265247in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.265507in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.266287in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.268107in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.267327in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.268367in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{2.270706in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.271486in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.272266in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.273826in}{0.716764in}}%
\pgfpathlineto{\pgfqpoint{2.273046in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.274346in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.277465in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.277985in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{2.278505in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.279025in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.279545in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.280585in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.281105in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.281885in}{0.714824in}}%
\pgfpathlineto{\pgfqpoint{2.283704in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.283964in}{0.714824in}}%
\pgfpathlineto{\pgfqpoint{2.285264in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{2.290463in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.290723in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.292023in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.292803in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.293843in}{0.714824in}}%
\pgfpathlineto{\pgfqpoint{2.295662in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.295922in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.296702in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{2.297222in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.297482in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.298262in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.298782in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.299822in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.300342in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.301641in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.302161in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.302941in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.303721in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.304761in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.306581in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.305281in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.306841in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.307101in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.308140in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.309180in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.309960in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.310740in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.311780in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.315159in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.315679in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.316719in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.316979in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.318019in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.319579in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.320618in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.320878in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.321138in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.321918in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.322178in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.322698in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{2.323738in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.325558in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.327637in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.329197in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.329717in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.329977in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.330497in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.331277in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.331797in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.332576in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.333096in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.333876in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.334916in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.335436in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.335696in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.336216in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.336476in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.337776in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.339595in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.341415in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.341675in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.342715in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.343235in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.343495in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.343755in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{2.345054in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.345314in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.346354in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.346874in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.348434in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.354933in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.356233in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{2.356493in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{2.358052in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.358312in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{2.359872in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.360132in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.362472in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{2.363251in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.364551in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.365331in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{2.365591in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.365851in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.366371in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.367671in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.368971in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.369230in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.370010in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.370270in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.370530in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.371050in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.371310in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.371830in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.372350in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.373650in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.373390in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.373910in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.374690in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.375469in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.375989in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.377289in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.378849in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.379109in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{2.379629in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.380149in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.380669in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.381968in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.382488in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.383008in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.384308in}{0.727324in}}%
\pgfpathlineto{\pgfqpoint{2.384828in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{2.385348in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.386648in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.387168in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.388467in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.388987in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.390027in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.391067in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.391847in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.392627in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.393407in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.394186in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.395226in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.396266in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.396786in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.398866in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.399126in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.400165in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.400425in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.401465in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.401725in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.402245in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.402765in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.404585in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.404845in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.405625in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.406144in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.407704in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.407964in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.409004in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.409784in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.411344in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.412124in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.412903in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.415763in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.416283in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.416543in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.417323in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.418362in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{2.418622in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.419662in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.420182in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.420442in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.420702in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.421482in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.422782in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.423042in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.423562in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.424342in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.425121in}{0.715471in}}%
\pgfpathlineto{\pgfqpoint{2.425901in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.426941in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.427461in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.427981in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.429541in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.431100in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.431360in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.432660in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.431880in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.432920in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.433440in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.434220in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.434480in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.435780in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.436819in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.437079in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.438119in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.438639in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.439419in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.439159in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.439939in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.440199in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.440459in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.440979in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.442799in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.444098in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.444618in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.445918in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.446958in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.447478in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.447998in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.448258in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.448518in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.449817in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.450337in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.450857in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.451117in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.451897in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.452417in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.453457in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.454237in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.455536in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.455796in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.457356in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.457616in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.458916in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.460216in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.459956in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.460476in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.461256in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.460996in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.462035in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.463595in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.463855in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.464375in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.465155in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.467495in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.468014in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.468534in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.468794in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.469574in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.470094in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.470354in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.471134in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.471654in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.471914in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{2.473214in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.474773in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.475813in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.476333in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.478413in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.478673in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.480752in}{0.714824in}}%
\pgfpathlineto{\pgfqpoint{2.482832in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.483092in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.483872in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.484132in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.485692in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.485951in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.487251in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.487511in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.489331in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.490111in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.490371in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.490631in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.491411in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.491671in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.493490in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.495310in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.497130in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.497390in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.497910in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.498949in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.499989in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.501029in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.502849in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.504408in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.504668in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.505448in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.505968in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.506228in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.507008in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.507528in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.508308in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.509088in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.509608in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.509868in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.510388in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.515067in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.515327in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.516627in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.518446in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.520266in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{2.520526in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.520786in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.522086in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.522606in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{2.523385in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.523645in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.524165in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.524945in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.525205in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.525725in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.526245in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.528585in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.530404in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.531964in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.532224in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.533004in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.533784in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.534824in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.535343in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.535603in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.536903in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.537423in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.538463in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.540023in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.539243in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.540283in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.541063in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.541322in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.542622in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.542882in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.543142in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.543402in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.543662in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.544962in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.545222in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.546002in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.546262in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.546522in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.546782in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.547561in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.547821in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.549121in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.549381in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.550681in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.550941in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.551201in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.551981in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.552501in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.552761in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{2.553281in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.553800in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.555360in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{2.556660in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.557440in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.557180in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.557960in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.558480in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.559260in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.559779in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.560559in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.561859in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.562379in}{0.712238in}}%
\pgfpathlineto{\pgfqpoint{2.563419in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.563939in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.564979in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.570698in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.572257in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{2.571478in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.572517in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.573037in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.574077in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.576677in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.577197in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.578496in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{2.579276in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.579796in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.580836in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.582136in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.583436in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.583696in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.584995in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.585515in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.586815in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.586035in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.587335in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.587595in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.588635in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.589675in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.589935in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.590195in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.590714in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.591494in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.592014in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.592534in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.593054in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.593314in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.595394in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.596693in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.596953in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.597213in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.597473in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.598253in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.599293in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.599033in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.599553in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.600333in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.601113in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.601373in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.601893in}{0.715471in}}%
\pgfpathlineto{\pgfqpoint{2.602932in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.603452in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.605272in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.606832in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.607092in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.607872in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{2.608652in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.610471in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.610731in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.612031in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.613071in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.613851in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.615670in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.616450in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.617490in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.618530in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.618270in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.619310in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.619830in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.620870in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.621130in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.621649in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.622169in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.623209in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.623469in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.623989in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.624769in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.626329in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.627109in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.628928in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.629708in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.629968in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.630228in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.631008in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.631528in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.631788in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.632568in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.633348in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{2.633867in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.634907in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.635947in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.636727in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{2.638547in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.638807in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.640106in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.640886in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.641926in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.642966in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.643746in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.645306in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.645566in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.647905in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.648685in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.649205in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.649465in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.650765in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.651285in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.652584in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.653364in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.654404in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.655444in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.655704in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.655964in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.656224in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.656744in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.657524in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.658303in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.659603in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.660643in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.660903in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.661163in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.661943in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.662463in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.663503in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.665062in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.665322in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.665582in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.666102in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.666882in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.666622in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.667142in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.667922in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.668442in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.668962in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.670002in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.671041in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.671561in}{0.715471in}}%
\pgfpathlineto{\pgfqpoint{2.672341in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{2.673121in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.674421in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.680660in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.680920in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.681960in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.682220in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.682740in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.683779in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.685079in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.686639in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.685859in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.686899in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.688459in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.689238in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.689498in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.690018in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.691318in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{2.691838in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{2.692878in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.693918in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.694438in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.694698in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.695217in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.695997in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.696517in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.698077in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.698857in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.699637in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.699897in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.701197in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.701456in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.701976in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.703016in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.702496in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.703536in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.705616in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.705876in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.706916in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.706396in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.707176in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.707695in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.708475in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.708995in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.709255in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.710295in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.709775in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.710555in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.710815in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.711595in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.711855in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.712635in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.712895in}{0.711376in}}%
\pgfpathlineto{\pgfqpoint{2.713674in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.713934in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.733171in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.733431in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{2.733951in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.734471in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.734731in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.735511in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{2.736031in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.736811in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.738111in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.739930in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.740190in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.741490in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.741750in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.742010in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{2.742530in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.743050in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{2.744090in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.744869in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.746949in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{2.748509in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.748769in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.749809in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{2.750329in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.750588in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.751888in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.752928in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.753448in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.754488in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.755268in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.755528in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.757087in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.757347in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.758387in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.759167in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.759427in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.760987in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.762806in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.764366in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.763586in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{2.764626in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.765406in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.765666in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{2.766966in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.768526in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{2.769045in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.770085in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.770605in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{2.770865in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.771125in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.771905in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.772425in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{2.772685in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.773465in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.773725in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.775544in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.776064in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.777104in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.777884in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.778924in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{2.779704in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.781523in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.782043in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.782303in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{2.783083in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.784903in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.785683in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.786203in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.786463in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{2.787762in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.788542in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.789062in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.789842in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.790362in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.790622in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.790882in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{2.791402in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.791662in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{2.792702in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.793741in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.794001in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.794261in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.794521in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.795301in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.796601in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.797121in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.800500in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.800760in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.802060in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.802840in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{2.803880in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.804920in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.805180in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{2.805700in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.806219in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.807519in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{2.806739in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.808039in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.808819in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.808559in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.809599in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.812458in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{2.810119in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.812718in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{2.813758in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{2.815058in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{2.815578in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.816618in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{2.817398in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.818177in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.818697in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.819477in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.819737in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.819997in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{2.820257in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.821037in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.821297in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.821557in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{2.822597in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.823897in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.824157in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.824416in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.824936in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.825196in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{2.826236in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.827016in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{2.828056in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{2.829356in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.830136in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{2.831175in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.831435in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{2.832215in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.833515in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.832995in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{2.833775in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.840014in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.840274in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{2.841054in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.841574in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{2.843133in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.843393in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{2.855611in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.856131in}{0.718919in}}%
\pgfpathlineto{\pgfqpoint{2.857171in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.860291in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{2.860551in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{2.861071in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.861590in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.862370in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{2.862890in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.864190in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{2.864450in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.866010in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{2.866790in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.867050in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.868089in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{2.873289in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{2.873548in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.874848in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{2.875628in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{2.876668in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.877448in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.877968in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{2.878228in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.878748in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.879268in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{2.879528in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{2.880047in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.880567in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{2.882387in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.882647in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.882907in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.883687in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.883947in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{2.884727in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.885247in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.887586in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{2.889146in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.890446in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{2.890966in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.892005in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{2.892265in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{2.892785in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.893825in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{2.895125in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.895905in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{2.896425in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{2.897725in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.899804in}{0.712669in}}%
\pgfpathlineto{\pgfqpoint{2.900844in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{2.902404in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.902924in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.912022in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{2.912802in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{2.913322in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.914362in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.914622in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.915922in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.915402in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.916182in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.918521in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{2.919041in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.919821in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{2.920341in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{2.920861in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{2.922421in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{2.923460in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{2.923200in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.924240in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{2.928400in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{2.928660in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{2.929959in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{2.930999in}{0.716118in}}%
\pgfpathlineto{\pgfqpoint{2.931779in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{2.933859in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{2.934899in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.935158in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{2.935418in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{2.935938in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{2.936458in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{2.937498in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{2.940098in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{2.940878in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{2.941397in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.942437in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{2.942957in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{2.944777in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{2.945297in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{2.946597in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{2.947896in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{2.949196in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{2.949456in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{2.949976in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{2.950496in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.951016in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{2.951536in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{2.952836in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{2.953096in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.954395in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{2.955175in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{2.956735in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{2.957255in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{2.958295in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{2.960114in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.960374in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{2.961674in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.962194in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{2.963494in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.965054in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.966873in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{2.967653in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.968173in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{2.969213in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{2.969733in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.971553in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.972072in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.972852in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.974412in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{2.974672in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{2.975192in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{2.976752in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{2.977532in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.978311in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{2.979611in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{2.981431in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{2.981951in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.982211in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.982991in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{2.997288in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{2.998068in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{2.998848in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.999628in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.999888in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{3.000928in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{3.001188in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{3.001448in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{3.003007in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.004827in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{3.004047in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.005087in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{3.007167in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.008207in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.008727in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.009506in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{3.010286in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.010546in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.010806in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{3.011586in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{3.011846in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.012106in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.012886in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.013926in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.014186in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{3.015485in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{3.015745in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.016265in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{3.016525in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{3.017045in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.018085in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{3.018865in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{3.019905in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.020425in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{3.021464in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{3.022244in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{3.022504in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{3.022764in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{3.023024in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.023544in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{3.024064in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{3.025884in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.026144in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.026404in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{3.026664in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.027443in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.028483in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.028743in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{3.029263in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{3.030563in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{3.032643in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.033942in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{3.034202in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{3.034462in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.035762in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.038362in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{3.038622in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{3.039921in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.039142in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{3.040181in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{3.040961in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.041221in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{3.042001in}{0.711592in}}%
\pgfpathlineto{\pgfqpoint{3.042781in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{3.044601in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.045121in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{3.046160in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{3.047980in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.048500in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{3.049020in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{3.049540in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{3.049800in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{3.050320in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.051100in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{3.052399in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.053439in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{3.053699in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{3.053959in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.054479in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{3.055779in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.056039in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.056819in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{3.056559in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.057599in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.058898in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.058378in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.059158in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.060718in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{3.060978in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.061498in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.062798in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.063578in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.064357in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.065137in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.065397in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.065917in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{3.067217in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.067997in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{3.068777in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.070596in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{3.070856in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.071376in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{3.072156in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.074236in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.074496in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.075016in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.076835in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{3.077875in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.078395in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.080215in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.080995in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.081255in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{3.081515in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{3.082035in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{3.082555in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.083334in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{3.084114in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.084374in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{3.084634in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{3.085674in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{3.086194in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{3.086454in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.087234in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{3.087494in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.088274in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{3.088014in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.089053in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.090613in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.090873in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{3.091653in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.092173in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{3.093993in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{3.095032in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.095552in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.095812in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.096332in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{3.097112in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{3.097892in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{3.100232in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.098412in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{3.100752in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.101271in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.102831in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{3.104651in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.104911in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{3.105691in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.106731in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.108290in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{3.108550in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{3.109070in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.109590in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{3.110630in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.111150in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{3.112710in}{0.712885in}}%
\pgfpathlineto{\pgfqpoint{3.113230in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{3.114009in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{3.114789in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{3.115049in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{3.115309in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{3.115569in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{3.117129in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.117649in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{3.123888in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{3.124148in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.124928in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{3.125188in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{3.126227in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.125708in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{3.126487in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{3.126747in}{0.710083in}}%
\pgfpathlineto{\pgfqpoint{3.127527in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.127787in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.136366in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.137406in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.138185in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{3.137926in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.138965in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.139745in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{3.140785in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.141305in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.142605in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.144684in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.146244in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.146504in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.147544in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.147804in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.149364in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{3.148844in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.149624in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{3.150403in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.150663in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{3.151703in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.152743in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.153003in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{3.153263in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{3.153783in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.154043in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.154303in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{3.155083in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.156123in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{3.156902in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{3.157162in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.158202in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{3.158462in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.159242in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{3.160022in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{3.160802in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.161582in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.163401in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.164441in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.163921in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.164961in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.165481in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.165741in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.167041in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.168601in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.170420in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.171460in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.171980in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.173020in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.173540in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.174060in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.174580in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.174840in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.179779in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.180039in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{3.180299in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.180559in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.180819in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.181338in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.182118in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.183158in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.182638in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.183678in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.185238in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.185498in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.187577in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.187837in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.188617in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{3.189137in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.189397in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.190697in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.192517in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.194596in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.194856in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.195636in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.196156in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.196936in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.197976in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.199016in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.199276in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.200055in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{3.199795in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.201095in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{3.201615in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{3.204215in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.204475in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.205255in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.206554in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.206814in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.208634in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.210194in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.210714in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.212013in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{3.212273in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.215393in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.215653in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{3.216433in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.216953in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.219812in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.220072in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.221372in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.221892in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.222672in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.223192in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.223452in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.224231in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.224491in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.225271in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.227091in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.229431in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.229951in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.230211in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.230990in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.232550in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.233330in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{3.234110in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.236449in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.237489in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.238009in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.238789in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.239829in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.241389in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.242169in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.243208in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.243728in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.243988in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.245028in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.251007in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.251267in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.252307in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.252567in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.254127in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{3.254647in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{3.256726in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.258026in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.257246in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.258546in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.258806in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.259846in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.260106in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.261145in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.261925in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.262705in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{3.263745in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.264785in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.265565in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.266345in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.267125in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.267644in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.268684in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.270244in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{3.269204in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.270764in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{3.272584in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.274403in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.274663in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.275183in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.276223in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.279343in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.279602in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.280642in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.281682in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.282202in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.283242in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.282722in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.283762in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.284022in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.285322in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.285582in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.286361in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.286621in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.287921in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.288181in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.288961in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{3.288701in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.290001in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.294940in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.296760in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.298579in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.298839in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.301699in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.301959in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.302739in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.304039in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.303779in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.304298in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.304558in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.305338in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.305858in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.308978in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.309238in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.310797in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.310277in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.311057in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.312877in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.313657in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.314697in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.315737in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.315997in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.317556in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.318076in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.319116in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.320416in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.320936in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.322755in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.324055in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.324315in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.324575in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.324835in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.325095in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{3.325615in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.326135in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.327175in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.327435in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.327695in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.328994in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.329514in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.330554in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.330814in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.331594in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.332894in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.333154in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.334973in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.336013in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.336533in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.337053in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.337833in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.340693in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.340953in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.341992in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.342252in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.342512in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.343292in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.343552in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.344592in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.345112in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.345372in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.346412in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.346672in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.347451in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.348491in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.355510in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.356030in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.356290in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.356810in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.357330in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{3.357590in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.357850in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.358630in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.358890in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.359410in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.359669in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.360189in}{0.712023in}}%
\pgfpathlineto{\pgfqpoint{3.360969in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.362009in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.361489in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.362269in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.363309in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.363829in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.366948in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.367208in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{3.367988in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.368248in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.369808in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.368768in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.370068in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.371368in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.372407in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.372147in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.374487in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.375007in}{0.708790in}}%
\pgfpathlineto{\pgfqpoint{3.376047in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.377867in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{3.376567in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.378126in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{3.379946in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.380466in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.381506in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.381766in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.382026in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.383066in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.383326in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.384365in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.384625in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.384885in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{3.385145in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.386185in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.386445in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.386705in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{3.387745in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.390085in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{3.390344in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{3.391904in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.392424in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.393464in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.393984in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.394764in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.395024in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.395284in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.395544in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{3.396064in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.396583in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.397103in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.397363in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.398403in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.398923in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.399443in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.399703in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.400483in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.400223in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.401523in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.403082in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.403342in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.404382in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.406462in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.407242in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.407762in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.408801in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.409581in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.410361in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.411141in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.413741in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.414001in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.415040in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.415560in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.415820in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.416340in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.416600in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.416860in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.417640in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.417900in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.418940in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.419200in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.420240in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{3.421279in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.421539in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.422839in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.423359in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.424659in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.426219in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.426479in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.426739in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.426999in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.427258in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.428298in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.429858in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.431158in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.431678in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.432718in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.432978in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.434017in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.434277in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.434797in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.435057in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.435317in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{3.435837in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.437137in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.437397in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.437917in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.438957in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.439996in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.439476in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{3.440256in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.443896in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.444156in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.445456in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.445715in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.446235in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.446755in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.447795in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.447535in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.448315in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.451954in}{0.708359in}}%
\pgfpathlineto{\pgfqpoint{3.453774in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.455594in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.458973in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.459753in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.460793in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{3.461833in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.462353in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.462873in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.463393in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.463653in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.466252in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.467292in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.467812in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.471451in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.471711in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.472231in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.473011in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.475351in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.476910in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.477170in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.478470in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.478730in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.478990in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.479510in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.479770in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.480290in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.481070in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.481850in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.482370in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.483929in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.484449in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.486009in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.485229in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.486269in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.487049in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.488089in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.488349in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.488868in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.489388in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.491468in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.491728in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.492508in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.493028in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.494588in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.493548in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.494847in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.495107in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.495367in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.496147in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.497187in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.497707in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.500047in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.500567in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.501346in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.501866in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.502126in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.503426in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.505506in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.506026in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.506546in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.507066in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.507325in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.508885in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.509145in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.509925in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.510965in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.511225in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.512005in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.512265in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.516164in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.516424in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.516684in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.517724in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.519543in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.520323in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{3.521103in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.521623in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.521883in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.522403in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.523703in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.523963in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.524743in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.525523in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.526822in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.527602in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.528642in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.528902in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.529162in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.530202in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.531242in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.530722in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.532021in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.532541in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.533581in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.533841in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.534101in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.534881in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.536441in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.536701in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.537481in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.539560in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.539820in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.540080in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.540600in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.540860in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.541640in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.541900in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.543200in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.543460in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.543980in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.544759in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.546319in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.547099in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.548139in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.549699in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.550738in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.551258in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.551778in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.552818in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.553078in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.553338in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.553598in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.553858in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.554638in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.554898in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.555418in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{3.556198in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.556457in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{3.558017in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.558277in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.558797in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.559317in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.560357in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.561137in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.561657in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.562696in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.563996in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.564256in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.564516in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.565816in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.566076in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.567116in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.567376in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{3.568156in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.568416in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.568675in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.568935in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.569455in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.570755in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.571015in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.571535in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.572315in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.572575in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.573355in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.573875in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.574135in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.574395in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{3.575434in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.578814in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.579074in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.580374in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.580634in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.581673in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.582453in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.584793in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.585833in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.586353in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.587912in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.588172in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.588952in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{3.589992in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.591292in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{3.591812in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.592072in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.593112in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.594411in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.594931in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.595191in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.595971in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.596491in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.598831in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.599091in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.600130in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.600390in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.600650in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.601170in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.601430in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.601950in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.602470in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.603510in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.604030in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.606109in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.606369in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.606629in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.607409in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.607669in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.608189in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.608969in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.609489in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.609749in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.610789in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.611049in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.613648in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.613908in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.615208in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.617028in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.617288in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.618847in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.619107in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.619887in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.620407in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.622227in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.622747in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{3.623007in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.623527in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.624566in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.624826in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.625086in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{3.625606in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.626126in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.627426in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.627686in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.627946in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.628206in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.629506in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.632105in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.632365in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.633665in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.633925in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.635485in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.635745in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.636784in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.637564in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.638864in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{3.639124in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.640424in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.641464in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.641984in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.643283in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.644323in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.643803in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.644583in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.645623in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.646143in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.657841in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.659401in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.659661in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{3.659921in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.660701in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.661220in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.663300in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.665120in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.665380in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.665900in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.666420in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.667719in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.668499in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.668759in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.669019in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.670059in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.670319in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.671359in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.671619in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.672139in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.672659in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.673438in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.674478in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.675778in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.676558in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.676818in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.677598in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.678638in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.678898in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.680197in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.680977in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.681237in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.681497in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.682277in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.682537in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.684357in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.684617in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{3.684877in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.685916in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.686436in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.687736in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.688516in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.689816in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.690336in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.691376in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.691895in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.693455in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.695015in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.695275in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.697095in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.698914in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{3.700474in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.701254in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.702294in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.702814in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.703594in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.704373in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.704893in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{3.705933in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.709053in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.709313in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.710093in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.709833in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.710352in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.711912in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{3.712692in}{0.706851in}}%
\pgfpathlineto{\pgfqpoint{3.713472in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.713732in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.714512in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.714772in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{3.715552in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.715812in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.717631in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.717891in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.718151in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.719191in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.720231in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.721011in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.722311in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.722570in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.724650in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.724910in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{3.725690in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.726210in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.727770in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{3.728030in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.728550in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.728809in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.729329in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.729589in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.730369in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.730629in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.730889in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.731669in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.731929in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.732449in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.733489in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.736088in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.736608in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.737388in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{3.737128in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.738168in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.739468in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.739728in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.741547in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.742327in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.742847in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.743887in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.745187in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.744407in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.745447in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.747266in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.747526in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.747786in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{3.749086in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.750126in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{3.750906in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.751946in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.752206in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.752466in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.753505in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.756105in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.757405in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.757665in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.758705in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.758965in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.760004in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.760264in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.761304in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.760784in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.761564in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.762084in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.762864in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.763644in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.764944in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.765983in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.766763in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{3.768843in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.769883in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.770143in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.770403in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.771702in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.772742in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{3.773262in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.774302in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.774562in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.775602in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.776122in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.777422in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.777162in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.777682in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.784180in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.785220in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.785740in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.786260in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{3.787820in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.788600in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.789640in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.790419in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.791199in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.793279in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.794059in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{3.794839in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.795359in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.796398in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.796658in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.797698in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{3.797958in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.798478in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{3.798738in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.799518in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{3.799778in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.800038in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.800298in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.800818in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.801338in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{3.801598in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{3.801858in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.803157in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.804717in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.804977in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.805757in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.806277in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.807317in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{3.807837in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.808097in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{3.808616in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.809136in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.810956in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{3.811476in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.811736in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.811996in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.813036in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.813816in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.813556in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.814336in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.815115in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.815375in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.815895in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{3.835652in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.835912in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.836172in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.836432in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.837212in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.838512in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.840591in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{3.841111in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.842151in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.843711in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.844231in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{3.845790in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.846830in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{3.847350in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.847870in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{3.848910in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.850470in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.850730in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.852029in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.852549in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.853069in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.853589in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{3.854369in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.854629in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.855149in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.855409in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.856969in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.857229in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{3.858268in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.859568in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.860088in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.860348in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.861388in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.875166in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.875426in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.876465in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.878285in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.880365in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.880885in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.881925in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.882704in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.882964in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.883224in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.883744in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.884004in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.885044in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.886084in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.886604in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.886864in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.887384in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.888164in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.889983in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{3.890503in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.891283in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.892843in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.893103in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.894922in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{3.895702in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{3.896222in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.896482in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{3.897002in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.897522in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.898562in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.898302in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.898822in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.899342in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.899862in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{3.900122in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.900382in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.901421in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.903241in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{3.903501in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.905061in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.905321in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.906361in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.906881in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{3.907660in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.937556in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{3.937815in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{3.939115in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.940155in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.940675in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.941975in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.942235in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.942755in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.943275in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.947434in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.947694in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{3.948214in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{3.948994in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.950553in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.950813in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.951073in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.952113in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.953413in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.955233in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{3.956532in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{3.957312in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{3.958352in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.958612in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.959132in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.959652in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{3.960432in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.961732in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.962771in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.963291in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.966671in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{3.967191in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{3.968231in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{3.970050in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.970310in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.971090in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.971870in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.973170in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.972390in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.973430in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.973690in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{3.974989in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.975769in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.976029in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{3.976289in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{3.977329in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.978629in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.978889in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.979929in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{3.979669in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.980449in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.981748in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{3.981228in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{3.982008in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.982268in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{3.982788in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.983308in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.985388in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{3.983828in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{3.985908in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{3.986688in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{3.987467in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.987727in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.988767in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{3.989027in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{3.989287in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{3.989807in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{3.990067in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.991367in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{3.993706in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{3.994746in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.995266in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{3.996826in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{3.996046in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{3.997086in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{3.997606in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{3.998646in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{3.999945in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{4.000205in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.001245in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{4.001505in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.001765in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{4.002545in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.003325in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.012423in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.012683in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{4.013463in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.013983in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.014243in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{4.015023in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.015283in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.015543in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.016583in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.018402in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.020222in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.021262in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.021002in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.021522in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.022042in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.023342in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.024121in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.025161in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.027761in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{4.028021in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.028281in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.028801in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{4.029061in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{4.029321in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{4.030360in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{4.029841in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{4.030620in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{4.031660in}{0.708144in}}%
\pgfpathlineto{\pgfqpoint{4.032700in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{4.034260in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.034780in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{4.036080in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{4.035560in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.036339in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{4.036599in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.037639in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{4.037899in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{4.038679in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.039719in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{4.041279in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.041799in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{4.042578in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{4.043098in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{4.043358in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.044398in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{4.044658in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{4.045178in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{4.059476in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.059736in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{4.060516in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.060775in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{4.062335in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.064155in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{4.064415in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.065715in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.066495in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{4.067274in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{4.068054in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{4.068834in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.069614in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.070394in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.070654in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.071434in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.071694in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.072734in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.073773in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.074033in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.074293in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{4.074813in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.075073in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.077153in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.078193in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{4.078713in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.080532in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.080792in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.081052in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.081312in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.082352in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.083652in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.085212in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{4.085471in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{4.086511in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.086771in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{4.087031in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{4.088071in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.088591in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{4.089891in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.090151in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.090411in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.090931in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.091451in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.092230in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.093010in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.094050in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.094830in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.096130in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{4.095610in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.096390in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{4.097689in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.097949in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.100029in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.100809in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.101589in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.103409in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.104968in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{4.105228in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.106788in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.107048in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.107828in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.108088in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.109388in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.109648in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.110947in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.111987in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.112247in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.113287in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.114587in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{4.114847in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.115627in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{4.116146in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.117186in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{4.117706in}{0.707497in}}%
\pgfpathlineto{\pgfqpoint{4.118226in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{4.118486in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{4.120826in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.121606in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.121866in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{4.123165in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{4.127065in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{4.127325in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.128365in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{4.128624in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.130444in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.131744in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{4.132264in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{4.133564in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.133824in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{4.134344in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{4.134863in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{4.135903in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.136423in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{4.139023in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.136943in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{4.139283in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.142142in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.142922in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.143962in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{4.146562in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.146822in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.148121in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{4.148381in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{4.150201in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.151501in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.151761in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.153060in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.162939in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.163199in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{4.163979in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.164499in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{4.166578in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.166838in}{0.705989in}}%
\pgfpathlineto{\pgfqpoint{4.168138in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.168658in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{4.169958in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.170738in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{4.171517in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{4.172297in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{4.172817in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{4.173857in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.174377in}{0.709006in}}%
\pgfpathlineto{\pgfqpoint{4.175157in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{4.185555in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.186595in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.186855in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.187375in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{4.188155in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.192314in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{4.193354in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{4.193094in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{4.193614in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{4.196473in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.196733in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.199073in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.201153in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.201933in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.203232in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.203492in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.204792in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{4.206352in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.207392in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.208951in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.210251in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.210511in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.213631in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.215450in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{4.216750in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.217270in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.218050in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{4.219350in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.220390in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{4.220909in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.223249in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.224809in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{4.225069in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.226369in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.226888in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.227928in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.227668in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.228968in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.230268in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.230528in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.230788in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{4.231048in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.231308in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.232088in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{4.236507in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.236767in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.237807in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.238067in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.238327in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{4.238847in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.239107in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.239366in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.239626in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.239886in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.240666in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.241446in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.242226in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.243266in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.243006in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.243526in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.244046in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.245086in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.245865in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{4.246645in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.248465in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.250285in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.250545in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{4.251065in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.251325in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.252364in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.253144in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.254184in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{4.255484in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.254964in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{4.255744in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.256004in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{4.256784in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.257304in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.257823in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.258863in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.260423in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.261723in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.261983in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.263802in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.262503in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.264322in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.267702in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.269002in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.269262in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.269522in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.269782in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.270041in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.270301in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{4.271081in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.271601in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.272121in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.273161in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.274721in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.274981in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.276540in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.278360in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.279140in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{4.280440in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.282519in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.284079in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.284599in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{4.286939in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{4.288758in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.290058in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.291098in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.291618in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.298117in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.298377in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.299157in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.299677in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.300976in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.300197in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.301236in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.301756in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.302276in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.303316in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.303836in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.304096in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.305396in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.307475in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.309295in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.310855in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.311115in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.311635in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.312415in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.313454in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.313714in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.314494in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.314234in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.315014in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.315274in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.315534in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.316054in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.316314in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.316574in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.317354in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.317874in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.318394in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.318654in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.332171in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.332431in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.333211in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.333471in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.335291in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.336331in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.336851in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.337111in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.337890in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.339190in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.339450in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{4.340750in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.341010in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.341270in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.342310in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.342570in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.343350in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.343610in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.345169in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.346469in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.346989in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.347249in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{4.348289in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.349849in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{4.350368in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.351928in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.351668in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.352188in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.352448in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.353228in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.353748in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.361027in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.361287in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.362586in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.363366in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.364146in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.364666in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.365966in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.367266in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.367526in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.368046in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.369345in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.370125in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.370905in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.373245in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.373505in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.374804in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.376104in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.376884in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.378444in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.378964in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.379484in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.379744in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{4.380264in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.380783in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.381563in}{0.698230in}}%
\pgfpathlineto{\pgfqpoint{4.381823in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.382083in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.382343in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.383643in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.385463in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.385723in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.386243in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.387282in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.388582in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.389102in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.391702in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.392222in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.393521in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.396121in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.396381in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.397421in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.399240in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.405739in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.406779in}{0.697799in}}%
\pgfpathlineto{\pgfqpoint{4.406259in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.407299in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.407819in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.408859in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.410159in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.409379in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.410419in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.410679in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.411458in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.412238in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.413018in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.414058in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.414318in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.415618in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.415098in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.416138in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.417957in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.419777in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.420037in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.421077in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.421857in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.423417in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.423936in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.424196in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.424976in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.425756in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.427056in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{4.427316in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{4.428356in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{4.429656in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.430435in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.431215in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.431475in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.431735in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.431995in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.432255in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.432775in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.433035in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.433555in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.433815in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.434595in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.436674in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.437194in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.440054in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.441094in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.441614in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.443953in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.444213in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.466050in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.466310in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.466829in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.467349in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.467869in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.468909in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.469689in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.470209in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.472289in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.472809in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.473848in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.474108in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.475408in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.476188in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.476448in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.476708in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.478008in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.479827in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.481127in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{4.480347in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.481387in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.481647in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.482947in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.483987in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.484507in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.484767in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.485546in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.486066in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.487106in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.487366in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.487886in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.489186in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.489706in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.490486in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.492305in}{0.704696in}}%
\pgfpathlineto{\pgfqpoint{4.493605in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.494125in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.494905in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.495685in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.496725in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.497505in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.499844in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.501404in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.501664in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.502444in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.504003in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.504783in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.505823in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.506083in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.506343in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.506603in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.506863in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.507383in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{4.507903in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.508163in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{4.508943in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.509463in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.509723in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.510762in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.511022in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.512062in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.512842in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.513362in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.513622in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.514922in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.515442in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.517261in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.518301in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.518561in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.518821in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.519861in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.531819in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.532079in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.533119in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.533379in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.534159in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.534419in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.534678in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.535718in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.535978in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.536498in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.537278in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.538318in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.538578in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.538838in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.540138in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.540917in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.541177in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.541697in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.542737in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.543777in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.543517in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.544297in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.545597in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.546117in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.550796in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.551836in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.552096in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.554175in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.555215in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.555995in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.559114in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.559374in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.559894in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.560674in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.561714in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.562494in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.563534in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.564054in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.566393in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.566653in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.567953in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.568213in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.568993in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.570293in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.571333in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.571073in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.571852in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.574192in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.575752in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{4.577312in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.578871in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.579131in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.580171in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.580951in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.581731in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.581991in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.582251in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.582511in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.583551in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.584330in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.584590in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.586150in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.585370in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.586410in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.586930in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.587190in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.587970in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.588230in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.588490in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.589530in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.591349in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.590309in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.591609in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.593949in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.594209in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.595249in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.594729in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.596028in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.596288in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.597328in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.597588in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.597848in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.598108in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.598368in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.599408in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.600708in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.600188in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.601228in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.603567in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{4.601748in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.604087in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.605907in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.608766in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.610586in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.611106in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{4.612146in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.613966in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.614226in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.615005in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.615785in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.616305in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.617085in}{0.698230in}}%
\pgfpathlineto{\pgfqpoint{4.617605in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.617865in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.618125in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.618645in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.618905in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.619945in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.620205in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.620465in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.621244in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.623064in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{4.622024in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.623324in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.624884in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.626184in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.626444in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.628783in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.629303in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.630343in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.630863in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.631643in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.632423in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.633462in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.634762in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.635022in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.636062in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.636842in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.637362in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.638402in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.651140in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.651659in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{4.652179in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.652959in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.652699in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.653999in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.657119in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.657379in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.658678in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.659198in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.660238in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.659718in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.660758in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.661278in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.662058in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.662838in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.663617in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.664397in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.664657in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.665957in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.667777in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.668037in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.669077in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.672456in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.674276in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.675576in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.675836in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{4.676875in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.677135in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.677655in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.678175in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.678695in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.679475in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.679735in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.680515in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.680775in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.681295in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.682334in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.683114in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.683374in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.684154in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{4.684414in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.684674in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.684934in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.685194in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.685714in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{4.686234in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.686494in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.687274in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.687794in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.688054in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.688833in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.689353in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.690133in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.691173in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.691433in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.691953in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.692733in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.694033in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.694552in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.695072in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.695332in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.696632in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.696892in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.697672in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.698972in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.700272in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.699752in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.700531in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.702871in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.704171in}{0.698015in}}%
\pgfpathlineto{\pgfqpoint{4.704431in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.706251in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.708590in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{4.711710in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.711970in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.713269in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.714049in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.714829in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.716129in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.716389in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.717949in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.719248in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.719508in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.720288in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.721068in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.727307in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.727567in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.729127in}{0.697799in}}%
\pgfpathlineto{\pgfqpoint{4.730687in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.731986in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.732246in}{0.697584in}}%
\pgfpathlineto{\pgfqpoint{4.732506in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.733806in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.735626in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.737186in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.736406in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.737445in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.739525in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.740565in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.741605in}{0.698230in}}%
\pgfpathlineto{\pgfqpoint{4.743425in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.744984in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.745244in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.745764in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.746024in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.746284in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.746544in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.747324in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.747584in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.751223in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.752263in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.752783in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.756422in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.756682in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.757202in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.757722in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.759022in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.759282in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.760322in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.760582in}{0.697799in}}%
\pgfpathlineto{\pgfqpoint{4.761362in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.761882in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.762661in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.762401in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.762921in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.763181in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.763961in}{0.697799in}}%
\pgfpathlineto{\pgfqpoint{4.764221in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.765001in}{0.698230in}}%
\pgfpathlineto{\pgfqpoint{4.765521in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.766561in}{0.697799in}}%
\pgfpathlineto{\pgfqpoint{4.767341in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.769420in}{0.697799in}}%
\pgfpathlineto{\pgfqpoint{4.769940in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{4.770980in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.772800in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.774100in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.773320in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.774359in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.774619in}{0.707282in}}%
\pgfpathlineto{\pgfqpoint{4.775919in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.778519in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.776439in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.779039in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.779299in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.779559in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.780079in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.781378in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.781638in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.782938in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.783458in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.785018in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.785278in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.785538in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.786058in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.794376in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.795416in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{4.795676in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.796976in}{0.698230in}}%
\pgfpathlineto{\pgfqpoint{4.797236in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.797756in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.798796in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.799055in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.800095in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.800355in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.801655in}{0.698015in}}%
\pgfpathlineto{\pgfqpoint{4.801915in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.802955in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.802435in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.803215in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.805035in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.805294in}{0.707928in}}%
\pgfpathlineto{\pgfqpoint{4.806074in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.806334in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.806594in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.806854in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.807374in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.808154in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.807894in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.808934in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.809454in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.811014in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.813353in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.815433in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.821152in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.821412in}{0.698230in}}%
\pgfpathlineto{\pgfqpoint{4.821672in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.822712in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.822972in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.823232in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.824011in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.824791in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.825051in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.825571in}{0.698015in}}%
\pgfpathlineto{\pgfqpoint{4.826611in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.829990in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.830250in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.831290in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.832850in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.833110in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.834410in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.834670in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.835710in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.837269in}{0.697584in}}%
\pgfpathlineto{\pgfqpoint{4.838309in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.838829in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.839609in}{0.698015in}}%
\pgfpathlineto{\pgfqpoint{4.840389in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.841689in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.841429in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.841949in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.843508in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.843768in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.857806in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.858066in}{0.697368in}}%
\pgfpathlineto{\pgfqpoint{4.859106in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.860925in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.861705in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.862745in}{0.698015in}}%
\pgfpathlineto{\pgfqpoint{4.863005in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.863785in}{0.697584in}}%
\pgfpathlineto{\pgfqpoint{4.864305in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.864565in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.865085in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.865605in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.867164in}{0.698015in}}%
\pgfpathlineto{\pgfqpoint{4.868724in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.868984in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.870284in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.871844in}{0.698230in}}%
\pgfpathlineto{\pgfqpoint{4.871064in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.872104in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.872624in}{0.698015in}}%
\pgfpathlineto{\pgfqpoint{4.874183in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.875743in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.876003in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.877303in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.878863in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.879122in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.880682in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.881202in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.883282in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.883542in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.883802in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.884842in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.885881in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.886141in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.886661in}{0.697799in}}%
\pgfpathlineto{\pgfqpoint{4.888221in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.889781in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.891600in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.892120in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.893160in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.894460in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.895760in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.894980in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.896020in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.897320in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.896800in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.897579in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.899139in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.898099in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.899399in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.900179in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.900439in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.900959in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.901739in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.902259in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.903818in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{0.698015in}}%
\pgfpathlineto{\pgfqpoint{4.905378in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.905638in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.906938in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.914737in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.914997in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.915257in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.916036in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.917856in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.920976in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.921236in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.921496in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.922535in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.923575in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.924095in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.924355in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.925395in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.925915in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.926435in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.926695in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.926955in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.927995in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.928254in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.928774in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.929294in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.929814in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.931114in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.932674in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{4.933974in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.934234in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.935013in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.935273in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.935793in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.939173in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.940472in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.939953in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.940732in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.942812in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.943332in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.943592in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.943852in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.946192in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.946452in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.947751in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.948011in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.948791in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.949051in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.950091in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.950351in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.950871in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{4.951651in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.951911in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.952691in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.952950in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.953470in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{4.954250in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.955550in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.955810in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.956330in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.957110in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.958150in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.958410in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.959709in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.963609in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.963869in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.965688in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.966208in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.967248in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.968548in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{4.969068in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.970628in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.970888in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{4.971407in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.971927in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.972187in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.972707in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{4.973227in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.974007in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.974267in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.974527in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.975047in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.975567in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.977386in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.977646in}{0.698230in}}%
\pgfpathlineto{\pgfqpoint{4.978686in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.979206in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.980506in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.981026in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.981806in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.982066in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.982326in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{4.983366in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.983885in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.985185in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{4.985445in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{4.985965in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.986225in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.986485in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{4.987265in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{4.987525in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.988825in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.989085in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.989345in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{4.989605in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.989864in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.990384in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{4.991164in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{4.992984in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.993504in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{4.994804in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.996883in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{4.997143in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.997663in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{4.998183in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.998703in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{4.999483in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{4.999743in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{5.000523in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{5.001043in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{5.003122in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{5.004422in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{5.004682in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{5.004942in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{5.005202in}{0.701032in}}%
\pgfpathlineto{\pgfqpoint{5.005722in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{5.006502in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{5.006242in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{5.007282in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{5.009101in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{5.009881in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{5.010401in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{5.010661in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{5.012221in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{5.012741in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{5.013521in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{5.013781in}{0.701678in}}%
\pgfpathlineto{\pgfqpoint{5.014300in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{5.015340in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{5.015600in}{0.705127in}}%
\pgfpathlineto{\pgfqpoint{5.016120in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{5.016380in}{0.703187in}}%
\pgfpathlineto{\pgfqpoint{5.018980in}{0.699954in}}%
\pgfpathlineto{\pgfqpoint{5.020539in}{0.702971in}}%
\pgfpathlineto{\pgfqpoint{5.021839in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{5.022099in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{5.022359in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{5.023399in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{5.025479in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{5.026259in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{5.026778in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{5.027818in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{5.028078in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{5.028338in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{5.029378in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{5.029638in}{0.699523in}}%
\pgfpathlineto{\pgfqpoint{5.030158in}{0.698230in}}%
\pgfpathlineto{\pgfqpoint{5.031198in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{5.031458in}{0.697799in}}%
\pgfpathlineto{\pgfqpoint{5.032757in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{5.033797in}{0.697799in}}%
\pgfpathlineto{\pgfqpoint{5.034317in}{0.698230in}}%
\pgfpathlineto{\pgfqpoint{5.035097in}{0.697584in}}%
\pgfpathlineto{\pgfqpoint{5.036137in}{0.699739in}}%
\pgfpathlineto{\pgfqpoint{5.037957in}{0.697368in}}%
\pgfpathlineto{\pgfqpoint{5.038217in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{5.038477in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{5.039256in}{0.697799in}}%
\pgfpathlineto{\pgfqpoint{5.040036in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{5.040816in}{0.698015in}}%
\pgfpathlineto{\pgfqpoint{5.041596in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{5.041336in}{0.698661in}}%
\pgfpathlineto{\pgfqpoint{5.041856in}{0.697799in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{5.043416in}{0.698230in}}%
\pgfpathlineto{\pgfqpoint{5.043936in}{0.698877in}}%
\pgfpathlineto{\pgfqpoint{5.046535in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{5.046795in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{5.047575in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{5.048095in}{0.698015in}}%
\pgfpathlineto{\pgfqpoint{5.048875in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{5.049915in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{5.050175in}{0.699092in}}%
\pgfpathlineto{\pgfqpoint{5.050695in}{0.696291in}}%
\pgfpathlineto{\pgfqpoint{5.051474in}{0.697368in}}%
\pgfpathlineto{\pgfqpoint{5.087349in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{5.087609in}{0.695213in}}%
\pgfpathlineto{\pgfqpoint{5.087869in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{5.088648in}{0.696291in}}%
\pgfpathlineto{\pgfqpoint{5.091508in}{0.697368in}}%
\pgfpathlineto{\pgfqpoint{5.092808in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{5.092288in}{0.698230in}}%
\pgfpathlineto{\pgfqpoint{5.093328in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{5.094627in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.094108in}{0.695429in}}%
\pgfpathlineto{\pgfqpoint{5.094887in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{5.095667in}{0.696291in}}%
\pgfpathlineto{\pgfqpoint{5.095927in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.096187in}{0.698230in}}%
\pgfpathlineto{\pgfqpoint{5.096967in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{5.097487in}{0.697584in}}%
\pgfpathlineto{\pgfqpoint{5.098267in}{0.695644in}}%
\pgfpathlineto{\pgfqpoint{5.099307in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{5.101126in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{5.102946in}{0.695644in}}%
\pgfpathlineto{\pgfqpoint{5.103206in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{5.103466in}{0.697584in}}%
\pgfpathlineto{\pgfqpoint{5.103986in}{0.695860in}}%
\pgfpathlineto{\pgfqpoint{5.104506in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{5.104766in}{0.695644in}}%
\pgfpathlineto{\pgfqpoint{5.106066in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{5.107105in}{0.697584in}}%
\pgfpathlineto{\pgfqpoint{5.106845in}{0.695644in}}%
\pgfpathlineto{\pgfqpoint{5.107625in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{5.108665in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{5.108145in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{5.108925in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{5.109705in}{0.697584in}}%
\pgfpathlineto{\pgfqpoint{5.110745in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.113084in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{5.114124in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.114384in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{5.115424in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{5.116204in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{5.117504in}{0.697799in}}%
\pgfpathlineto{\pgfqpoint{5.118024in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{5.118804in}{0.695644in}}%
\pgfpathlineto{\pgfqpoint{5.119323in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{5.119583in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.120623in}{0.695429in}}%
\pgfpathlineto{\pgfqpoint{5.122703in}{0.696291in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{0.697799in}}%
\pgfpathlineto{\pgfqpoint{5.123483in}{0.695644in}}%
\pgfpathlineto{\pgfqpoint{5.124003in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{5.124263in}{0.695213in}}%
\pgfpathlineto{\pgfqpoint{5.125042in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.125302in}{0.696291in}}%
\pgfpathlineto{\pgfqpoint{5.141420in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{5.141680in}{0.694567in}}%
\pgfpathlineto{\pgfqpoint{5.142720in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{5.142980in}{0.697584in}}%
\pgfpathlineto{\pgfqpoint{5.143499in}{0.695860in}}%
\pgfpathlineto{\pgfqpoint{5.144279in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{5.145839in}{0.694567in}}%
\pgfpathlineto{\pgfqpoint{5.146359in}{0.695860in}}%
\pgfpathlineto{\pgfqpoint{5.147399in}{0.695644in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{0.698015in}}%
\pgfpathlineto{\pgfqpoint{5.148439in}{0.694567in}}%
\pgfpathlineto{\pgfqpoint{5.148959in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{5.149219in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.150258in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{5.152078in}{0.694998in}}%
\pgfpathlineto{\pgfqpoint{5.152858in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{5.153638in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{5.156757in}{0.695860in}}%
\pgfpathlineto{\pgfqpoint{5.157797in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{5.158317in}{0.695860in}}%
\pgfpathlineto{\pgfqpoint{5.158577in}{0.694567in}}%
\pgfpathlineto{\pgfqpoint{5.158837in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{5.159877in}{0.695644in}}%
\pgfpathlineto{\pgfqpoint{5.160397in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{5.160657in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{5.160917in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{5.161177in}{0.697368in}}%
\pgfpathlineto{\pgfqpoint{5.161697in}{0.695213in}}%
\pgfpathlineto{\pgfqpoint{5.161956in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{5.163776in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{5.165336in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{5.165856in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{5.166116in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{5.166376in}{0.694567in}}%
\pgfpathlineto{\pgfqpoint{5.166636in}{0.695860in}}%
\pgfpathlineto{\pgfqpoint{5.166896in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{5.167156in}{0.695429in}}%
\pgfpathlineto{\pgfqpoint{5.167676in}{0.695429in}}%
\pgfpathlineto{\pgfqpoint{5.168195in}{0.695860in}}%
\pgfpathlineto{\pgfqpoint{5.169235in}{0.694567in}}%
\pgfpathlineto{\pgfqpoint{5.171315in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{5.171835in}{0.694998in}}%
\pgfpathlineto{\pgfqpoint{5.172615in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{5.172875in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{5.173655in}{0.695429in}}%
\pgfpathlineto{\pgfqpoint{5.174175in}{0.696291in}}%
\pgfpathlineto{\pgfqpoint{5.174694in}{0.694998in}}%
\pgfpathlineto{\pgfqpoint{5.175994in}{0.695644in}}%
\pgfpathlineto{\pgfqpoint{5.176514in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{5.177034in}{0.695213in}}%
\pgfpathlineto{\pgfqpoint{5.177294in}{0.695644in}}%
\pgfpathlineto{\pgfqpoint{5.177814in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{5.179114in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{5.179374in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{5.180673in}{0.694998in}}%
\pgfpathlineto{\pgfqpoint{5.180933in}{0.694998in}}%
\pgfpathlineto{\pgfqpoint{5.181193in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{5.182493in}{0.695213in}}%
\pgfpathlineto{\pgfqpoint{5.183793in}{0.695644in}}%
\pgfpathlineto{\pgfqpoint{5.185613in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{5.187692in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{5.189252in}{0.695644in}}%
\pgfpathlineto{\pgfqpoint{5.188212in}{0.694567in}}%
\pgfpathlineto{\pgfqpoint{5.189512in}{0.695429in}}%
\pgfpathlineto{\pgfqpoint{5.222527in}{0.694998in}}%
\pgfpathlineto{\pgfqpoint{5.222787in}{0.693705in}}%
\pgfpathlineto{\pgfqpoint{5.223307in}{0.695860in}}%
\pgfpathlineto{\pgfqpoint{5.223826in}{0.695644in}}%
\pgfpathlineto{\pgfqpoint{5.224346in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{5.225126in}{0.694998in}}%
\pgfpathlineto{\pgfqpoint{5.225646in}{0.694136in}}%
\pgfpathlineto{\pgfqpoint{5.227726in}{0.695860in}}%
\pgfpathlineto{\pgfqpoint{5.229546in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{5.231365in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{5.232665in}{0.696506in}}%
\pgfpathlineto{\pgfqpoint{5.233185in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{5.233965in}{0.695644in}}%
\pgfpathlineto{\pgfqpoint{5.234745in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{5.304933in}{0.693705in}}%
\pgfpathlineto{\pgfqpoint{5.305193in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{5.305973in}{0.694998in}}%
\pgfpathlineto{\pgfqpoint{5.306233in}{0.694136in}}%
\pgfpathlineto{\pgfqpoint{5.307273in}{0.695213in}}%
\pgfpathlineto{\pgfqpoint{5.306753in}{0.693920in}}%
\pgfpathlineto{\pgfqpoint{5.307793in}{0.694567in}}%
\pgfpathlineto{\pgfqpoint{5.308833in}{0.693920in}}%
\pgfpathlineto{\pgfqpoint{5.308573in}{0.695644in}}%
\pgfpathlineto{\pgfqpoint{5.309093in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{5.310652in}{0.695644in}}%
\pgfpathlineto{\pgfqpoint{5.310912in}{0.694998in}}%
\pgfpathlineto{\pgfqpoint{5.312732in}{0.694136in}}%
\pgfpathlineto{\pgfqpoint{5.312992in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{5.315072in}{0.694136in}}%
\pgfpathlineto{\pgfqpoint{5.316371in}{0.693705in}}%
\pgfpathlineto{\pgfqpoint{5.316631in}{0.694998in}}%
\pgfpathlineto{\pgfqpoint{5.318191in}{0.693920in}}%
\pgfpathlineto{\pgfqpoint{5.318191in}{0.693920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{0.689901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=0.641675in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{1.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=1.215775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{1.838100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=1.789874in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{2.412199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=2.363974in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{2.986299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=2.938073in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{3.560398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=3.512173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.726543in,y=2.126728in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning rate}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.504321in,y=3.745432in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{4.939197in}{3.154074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695363in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{0.956360in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{1.465097in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{1.466657in}{1.264000in}}%
\pgfpathlineto{\pgfqpoint{5.318191in}{1.264000in}}%
\pgfpathlineto{\pgfqpoint{5.318191in}{1.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> bpe_spm2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770924in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770924in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594123in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594123in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417323in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417323in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240522in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240522in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063722in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063722in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886921in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886921in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034722in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Updates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{0.777560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.729334in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.234324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.186099in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.691089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.642864in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{2.147853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=2.099628in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{2.604618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.556393in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{3.061383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.013157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{3.518147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.469922in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=2.126728in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{4.939197in}{3.154074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771335in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{0.772570in}{3.425196in}}%
\pgfpathlineto{\pgfqpoint{0.776274in}{3.086733in}}%
\pgfpathlineto{\pgfqpoint{0.787799in}{2.616722in}}%
\pgfpathlineto{\pgfqpoint{0.794385in}{2.557571in}}%
\pgfpathlineto{\pgfqpoint{0.798501in}{2.531764in}}%
\pgfpathlineto{\pgfqpoint{0.800559in}{2.522172in}}%
\pgfpathlineto{\pgfqpoint{0.800970in}{2.522400in}}%
\pgfpathlineto{\pgfqpoint{0.803440in}{2.506185in}}%
\pgfpathlineto{\pgfqpoint{0.804675in}{2.501161in}}%
\pgfpathlineto{\pgfqpoint{0.807144in}{2.489057in}}%
\pgfpathlineto{\pgfqpoint{0.809614in}{2.477409in}}%
\pgfpathlineto{\pgfqpoint{0.810437in}{2.473755in}}%
\pgfpathlineto{\pgfqpoint{0.810849in}{2.474440in}}%
\pgfpathlineto{\pgfqpoint{0.813318in}{2.464163in}}%
\pgfpathlineto{\pgfqpoint{0.818669in}{2.443152in}}%
\pgfpathlineto{\pgfqpoint{0.819081in}{2.443837in}}%
\pgfpathlineto{\pgfqpoint{0.821550in}{2.434473in}}%
\pgfpathlineto{\pgfqpoint{0.822785in}{2.434930in}}%
\pgfpathlineto{\pgfqpoint{0.825255in}{2.425110in}}%
\pgfpathlineto{\pgfqpoint{0.826078in}{2.425338in}}%
\pgfpathlineto{\pgfqpoint{0.828548in}{2.417116in}}%
\pgfpathlineto{\pgfqpoint{0.828959in}{2.418030in}}%
\pgfpathlineto{\pgfqpoint{0.829371in}{2.416431in}}%
\pgfpathlineto{\pgfqpoint{0.832664in}{2.408438in}}%
\pgfpathlineto{\pgfqpoint{0.834310in}{2.405925in}}%
\pgfpathlineto{\pgfqpoint{0.843777in}{2.386970in}}%
\pgfpathlineto{\pgfqpoint{0.844600in}{2.390167in}}%
\pgfpathlineto{\pgfqpoint{0.845012in}{2.386970in}}%
\pgfpathlineto{\pgfqpoint{0.847481in}{2.383087in}}%
\pgfpathlineto{\pgfqpoint{0.849128in}{2.380803in}}%
\pgfpathlineto{\pgfqpoint{0.851597in}{2.376236in}}%
\pgfpathlineto{\pgfqpoint{0.852420in}{2.376692in}}%
\pgfpathlineto{\pgfqpoint{0.854478in}{2.371896in}}%
\pgfpathlineto{\pgfqpoint{0.856536in}{2.369156in}}%
\pgfpathlineto{\pgfqpoint{0.856948in}{2.366187in}}%
\pgfpathlineto{\pgfqpoint{0.857360in}{2.369384in}}%
\pgfpathlineto{\pgfqpoint{0.858183in}{2.366872in}}%
\pgfpathlineto{\pgfqpoint{0.859418in}{2.367557in}}%
\pgfpathlineto{\pgfqpoint{0.861476in}{2.362533in}}%
\pgfpathlineto{\pgfqpoint{0.861887in}{2.360706in}}%
\pgfpathlineto{\pgfqpoint{0.862299in}{2.362761in}}%
\pgfpathlineto{\pgfqpoint{0.862710in}{2.361162in}}%
\pgfpathlineto{\pgfqpoint{0.863122in}{2.362761in}}%
\pgfpathlineto{\pgfqpoint{0.863945in}{2.360021in}}%
\pgfpathlineto{\pgfqpoint{0.865180in}{2.358194in}}%
\pgfpathlineto{\pgfqpoint{0.865592in}{2.358422in}}%
\pgfpathlineto{\pgfqpoint{0.866003in}{2.359335in}}%
\pgfpathlineto{\pgfqpoint{0.866415in}{2.355453in}}%
\pgfpathlineto{\pgfqpoint{0.867650in}{2.357965in}}%
\pgfpathlineto{\pgfqpoint{0.870531in}{2.342435in}}%
\pgfpathlineto{\pgfqpoint{0.874235in}{2.308406in}}%
\pgfpathlineto{\pgfqpoint{0.877116in}{2.292419in}}%
\pgfpathlineto{\pgfqpoint{0.877528in}{2.292419in}}%
\pgfpathlineto{\pgfqpoint{0.879586in}{2.283056in}}%
\pgfpathlineto{\pgfqpoint{0.879998in}{2.282827in}}%
\pgfpathlineto{\pgfqpoint{0.883702in}{2.265699in}}%
\pgfpathlineto{\pgfqpoint{0.884525in}{2.265927in}}%
\pgfpathlineto{\pgfqpoint{0.884937in}{2.265014in}}%
\pgfpathlineto{\pgfqpoint{0.887406in}{2.252453in}}%
\pgfpathlineto{\pgfqpoint{0.888230in}{2.248342in}}%
\pgfpathlineto{\pgfqpoint{0.891522in}{2.233040in}}%
\pgfpathlineto{\pgfqpoint{0.891934in}{2.236237in}}%
\pgfpathlineto{\pgfqpoint{0.892346in}{2.229386in}}%
\pgfpathlineto{\pgfqpoint{0.893580in}{2.221849in}}%
\pgfpathlineto{\pgfqpoint{0.900578in}{2.185765in}}%
\pgfpathlineto{\pgfqpoint{0.903047in}{2.169093in}}%
\pgfpathlineto{\pgfqpoint{0.908398in}{2.132552in}}%
\pgfpathlineto{\pgfqpoint{0.908810in}{2.132323in}}%
\pgfpathlineto{\pgfqpoint{0.912926in}{2.102862in}}%
\pgfpathlineto{\pgfqpoint{0.916218in}{2.069062in}}%
\pgfpathlineto{\pgfqpoint{0.916630in}{2.072716in}}%
\pgfpathlineto{\pgfqpoint{0.917042in}{2.083221in}}%
\pgfpathlineto{\pgfqpoint{0.917453in}{2.072259in}}%
\pgfpathlineto{\pgfqpoint{0.919923in}{2.035718in}}%
\pgfpathlineto{\pgfqpoint{0.924450in}{1.949389in}}%
\pgfpathlineto{\pgfqpoint{0.928155in}{1.866943in}}%
\pgfpathlineto{\pgfqpoint{0.929801in}{1.827661in}}%
\pgfpathlineto{\pgfqpoint{0.931859in}{1.742932in}}%
\pgfpathlineto{\pgfqpoint{0.935564in}{1.599736in}}%
\pgfpathlineto{\pgfqpoint{0.950793in}{1.322480in}}%
\pgfpathlineto{\pgfqpoint{0.951616in}{1.316085in}}%
\pgfpathlineto{\pgfqpoint{0.952028in}{1.316542in}}%
\pgfpathlineto{\pgfqpoint{0.955320in}{1.286624in}}%
\pgfpathlineto{\pgfqpoint{0.959025in}{1.259446in}}%
\pgfpathlineto{\pgfqpoint{0.959848in}{1.255335in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.232269in}}%
\pgfpathlineto{\pgfqpoint{0.963552in}{1.233182in}}%
\pgfpathlineto{\pgfqpoint{0.963964in}{1.231127in}}%
\pgfpathlineto{\pgfqpoint{0.966845in}{1.213313in}}%
\pgfpathlineto{\pgfqpoint{0.967257in}{1.213998in}}%
\pgfpathlineto{\pgfqpoint{0.967668in}{1.213313in}}%
\pgfpathlineto{\pgfqpoint{0.972608in}{1.184994in}}%
\pgfpathlineto{\pgfqpoint{0.974666in}{1.175173in}}%
\pgfpathlineto{\pgfqpoint{0.978370in}{1.163069in}}%
\pgfpathlineto{\pgfqpoint{0.978782in}{1.163069in}}%
\pgfpathlineto{\pgfqpoint{0.982074in}{1.150508in}}%
\pgfpathlineto{\pgfqpoint{0.984544in}{1.137947in}}%
\pgfpathlineto{\pgfqpoint{0.984956in}{1.139546in}}%
\pgfpathlineto{\pgfqpoint{0.985367in}{1.140459in}}%
\pgfpathlineto{\pgfqpoint{0.987837in}{1.129268in}}%
\pgfpathlineto{\pgfqpoint{0.988248in}{1.129497in}}%
\pgfpathlineto{\pgfqpoint{0.990718in}{1.119448in}}%
\pgfpathlineto{\pgfqpoint{1.006359in}{1.078567in}}%
\pgfpathlineto{\pgfqpoint{1.006770in}{1.079709in}}%
\pgfpathlineto{\pgfqpoint{1.008417in}{1.075370in}}%
\pgfpathlineto{\pgfqpoint{1.008828in}{1.076512in}}%
\pgfpathlineto{\pgfqpoint{1.009240in}{1.074685in}}%
\pgfpathlineto{\pgfqpoint{1.012121in}{1.066463in}}%
\pgfpathlineto{\pgfqpoint{1.012533in}{1.068290in}}%
\pgfpathlineto{\pgfqpoint{1.012944in}{1.066006in}}%
\pgfpathlineto{\pgfqpoint{1.015825in}{1.059612in}}%
\pgfpathlineto{\pgfqpoint{1.016237in}{1.060754in}}%
\pgfpathlineto{\pgfqpoint{1.018295in}{1.053445in}}%
\pgfpathlineto{\pgfqpoint{1.019118in}{1.054816in}}%
\pgfpathlineto{\pgfqpoint{1.020353in}{1.050020in}}%
\pgfpathlineto{\pgfqpoint{1.020765in}{1.050248in}}%
\pgfpathlineto{\pgfqpoint{1.021176in}{1.050705in}}%
\pgfpathlineto{\pgfqpoint{1.022823in}{1.043397in}}%
\pgfpathlineto{\pgfqpoint{1.023646in}{1.043625in}}%
\pgfpathlineto{\pgfqpoint{1.024469in}{1.047051in}}%
\pgfpathlineto{\pgfqpoint{1.026527in}{1.040199in}}%
\pgfpathlineto{\pgfqpoint{1.031055in}{1.029922in}}%
\pgfpathlineto{\pgfqpoint{1.031466in}{1.033348in}}%
\pgfpathlineto{\pgfqpoint{1.032289in}{1.029694in}}%
\pgfpathlineto{\pgfqpoint{1.033113in}{1.031292in}}%
\pgfpathlineto{\pgfqpoint{1.034347in}{1.026496in}}%
\pgfpathlineto{\pgfqpoint{1.034759in}{1.026725in}}%
\pgfpathlineto{\pgfqpoint{1.037229in}{1.021472in}}%
\pgfpathlineto{\pgfqpoint{1.040933in}{1.013250in}}%
\pgfpathlineto{\pgfqpoint{1.041345in}{1.016904in}}%
\pgfpathlineto{\pgfqpoint{1.042579in}{1.014849in}}%
\pgfpathlineto{\pgfqpoint{1.044637in}{1.008682in}}%
\pgfpathlineto{\pgfqpoint{1.045049in}{1.011423in}}%
\pgfpathlineto{\pgfqpoint{1.045872in}{1.008454in}}%
\pgfpathlineto{\pgfqpoint{1.046695in}{1.010053in}}%
\pgfpathlineto{\pgfqpoint{1.048753in}{1.004115in}}%
\pgfpathlineto{\pgfqpoint{1.051223in}{1.001146in}}%
\pgfpathlineto{\pgfqpoint{1.052046in}{1.001146in}}%
\pgfpathlineto{\pgfqpoint{1.053281in}{0.997492in}}%
\pgfpathlineto{\pgfqpoint{1.053693in}{0.997720in}}%
\pgfpathlineto{\pgfqpoint{1.054516in}{0.996578in}}%
\pgfpathlineto{\pgfqpoint{1.054927in}{0.998634in}}%
\pgfpathlineto{\pgfqpoint{1.056574in}{0.993152in}}%
\pgfpathlineto{\pgfqpoint{1.057809in}{0.992696in}}%
\pgfpathlineto{\pgfqpoint{1.061925in}{0.986301in}}%
\pgfpathlineto{\pgfqpoint{1.062336in}{0.986529in}}%
\pgfpathlineto{\pgfqpoint{1.062748in}{0.985159in}}%
\pgfpathlineto{\pgfqpoint{1.063571in}{0.999090in}}%
\pgfpathlineto{\pgfqpoint{1.063983in}{0.991097in}}%
\pgfpathlineto{\pgfqpoint{1.066041in}{0.982190in}}%
\pgfpathlineto{\pgfqpoint{1.066452in}{0.983104in}}%
\pgfpathlineto{\pgfqpoint{1.066864in}{0.980363in}}%
\pgfpathlineto{\pgfqpoint{1.068510in}{0.981048in}}%
\pgfpathlineto{\pgfqpoint{1.070157in}{0.974653in}}%
\pgfpathlineto{\pgfqpoint{1.070568in}{0.976709in}}%
\pgfpathlineto{\pgfqpoint{1.071391in}{0.977622in}}%
\pgfpathlineto{\pgfqpoint{1.072215in}{0.974653in}}%
\pgfpathlineto{\pgfqpoint{1.072626in}{0.975567in}}%
\pgfpathlineto{\pgfqpoint{1.073861in}{0.974882in}}%
\pgfpathlineto{\pgfqpoint{1.075919in}{0.970543in}}%
\pgfpathlineto{\pgfqpoint{1.077154in}{0.970086in}}%
\pgfpathlineto{\pgfqpoint{1.078800in}{0.968030in}}%
\pgfpathlineto{\pgfqpoint{1.079212in}{0.968030in}}%
\pgfpathlineto{\pgfqpoint{1.080035in}{0.969172in}}%
\pgfpathlineto{\pgfqpoint{1.081270in}{0.965518in}}%
\pgfpathlineto{\pgfqpoint{1.084563in}{0.962778in}}%
\pgfpathlineto{\pgfqpoint{1.084974in}{0.963463in}}%
\pgfpathlineto{\pgfqpoint{1.085386in}{0.961179in}}%
\pgfpathlineto{\pgfqpoint{1.086621in}{0.959580in}}%
\pgfpathlineto{\pgfqpoint{1.087032in}{0.960037in}}%
\pgfpathlineto{\pgfqpoint{1.087444in}{0.960494in}}%
\pgfpathlineto{\pgfqpoint{1.087855in}{0.958895in}}%
\pgfpathlineto{\pgfqpoint{1.096087in}{0.949988in}}%
\pgfpathlineto{\pgfqpoint{1.096911in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{1.097322in}{0.951587in}}%
\pgfpathlineto{\pgfqpoint{1.098969in}{0.947248in}}%
\pgfpathlineto{\pgfqpoint{1.099792in}{0.946562in}}%
\pgfpathlineto{\pgfqpoint{1.101027in}{0.949075in}}%
\pgfpathlineto{\pgfqpoint{1.102673in}{0.943137in}}%
\pgfpathlineto{\pgfqpoint{1.103085in}{0.946791in}}%
\pgfpathlineto{\pgfqpoint{1.104319in}{0.944735in}}%
\pgfpathlineto{\pgfqpoint{1.105966in}{0.941995in}}%
\pgfpathlineto{\pgfqpoint{1.107201in}{0.943822in}}%
\pgfpathlineto{\pgfqpoint{1.108435in}{0.939483in}}%
\pgfpathlineto{\pgfqpoint{1.108847in}{0.939939in}}%
\pgfpathlineto{\pgfqpoint{1.109670in}{0.942223in}}%
\pgfpathlineto{\pgfqpoint{1.110082in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{1.112963in}{0.936514in}}%
\pgfpathlineto{\pgfqpoint{1.114198in}{0.936057in}}%
\pgfpathlineto{\pgfqpoint{1.114609in}{0.937427in}}%
\pgfpathlineto{\pgfqpoint{1.115433in}{0.936742in}}%
\pgfpathlineto{\pgfqpoint{1.117902in}{0.932403in}}%
\pgfpathlineto{\pgfqpoint{1.118725in}{0.934915in}}%
\pgfpathlineto{\pgfqpoint{1.119137in}{0.934687in}}%
\pgfpathlineto{\pgfqpoint{1.119549in}{0.929891in}}%
\pgfpathlineto{\pgfqpoint{1.120783in}{0.931261in}}%
\pgfpathlineto{\pgfqpoint{1.122018in}{0.932174in}}%
\pgfpathlineto{\pgfqpoint{1.121607in}{0.930347in}}%
\pgfpathlineto{\pgfqpoint{1.122430in}{0.931489in}}%
\pgfpathlineto{\pgfqpoint{1.122841in}{0.928977in}}%
\pgfpathlineto{\pgfqpoint{1.123665in}{0.931718in}}%
\pgfpathlineto{\pgfqpoint{1.128192in}{0.924638in}}%
\pgfpathlineto{\pgfqpoint{1.128604in}{0.925551in}}%
\pgfpathlineto{\pgfqpoint{1.130662in}{0.925551in}}%
\pgfpathlineto{\pgfqpoint{1.132720in}{0.921669in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{0.923496in}}%
\pgfpathlineto{\pgfqpoint{1.135189in}{0.919613in}}%
\pgfpathlineto{\pgfqpoint{1.136424in}{0.920755in}}%
\pgfpathlineto{\pgfqpoint{1.137247in}{0.920070in}}%
\pgfpathlineto{\pgfqpoint{1.138071in}{0.922126in}}%
\pgfpathlineto{\pgfqpoint{1.140129in}{0.917330in}}%
\pgfpathlineto{\pgfqpoint{1.140540in}{0.918471in}}%
\pgfpathlineto{\pgfqpoint{1.141775in}{0.917786in}}%
\pgfpathlineto{\pgfqpoint{1.142598in}{0.918471in}}%
\pgfpathlineto{\pgfqpoint{1.143833in}{0.914361in}}%
\pgfpathlineto{\pgfqpoint{1.145479in}{0.915959in}}%
\pgfpathlineto{\pgfqpoint{1.145891in}{0.912762in}}%
\pgfpathlineto{\pgfqpoint{1.146714in}{0.914361in}}%
\pgfpathlineto{\pgfqpoint{1.147126in}{0.915274in}}%
\pgfpathlineto{\pgfqpoint{1.147537in}{0.913219in}}%
\pgfpathlineto{\pgfqpoint{1.147949in}{0.914817in}}%
\pgfpathlineto{\pgfqpoint{1.151653in}{0.911163in}}%
\pgfpathlineto{\pgfqpoint{1.152477in}{0.912305in}}%
\pgfpathlineto{\pgfqpoint{1.153300in}{0.910478in}}%
\pgfpathlineto{\pgfqpoint{1.154946in}{0.910250in}}%
\pgfpathlineto{\pgfqpoint{1.155769in}{0.910021in}}%
\pgfpathlineto{\pgfqpoint{1.157004in}{0.906824in}}%
\pgfpathlineto{\pgfqpoint{1.157416in}{0.911392in}}%
\pgfpathlineto{\pgfqpoint{1.158239in}{0.906596in}}%
\pgfpathlineto{\pgfqpoint{1.159474in}{0.908651in}}%
\pgfpathlineto{\pgfqpoint{1.159885in}{0.904997in}}%
\pgfpathlineto{\pgfqpoint{1.161120in}{0.907052in}}%
\pgfpathlineto{\pgfqpoint{1.163178in}{0.905910in}}%
\pgfpathlineto{\pgfqpoint{1.163590in}{0.909793in}}%
\pgfpathlineto{\pgfqpoint{1.164001in}{0.902941in}}%
\pgfpathlineto{\pgfqpoint{1.164413in}{0.904312in}}%
\pgfpathlineto{\pgfqpoint{1.166471in}{0.904083in}}%
\pgfpathlineto{\pgfqpoint{1.166883in}{0.902256in}}%
\pgfpathlineto{\pgfqpoint{1.167294in}{0.904997in}}%
\pgfpathlineto{\pgfqpoint{1.167706in}{0.902713in}}%
\pgfpathlineto{\pgfqpoint{1.168117in}{0.904312in}}%
\pgfpathlineto{\pgfqpoint{1.168941in}{0.901571in}}%
\pgfpathlineto{\pgfqpoint{1.170999in}{0.901800in}}%
\pgfpathlineto{\pgfqpoint{1.173057in}{0.899287in}}%
\pgfpathlineto{\pgfqpoint{1.174291in}{0.898831in}}%
\pgfpathlineto{\pgfqpoint{1.174703in}{0.900429in}}%
\pgfpathlineto{\pgfqpoint{1.175526in}{0.898145in}}%
\pgfpathlineto{\pgfqpoint{1.177173in}{0.898145in}}%
\pgfpathlineto{\pgfqpoint{1.177996in}{0.899059in}}%
\pgfpathlineto{\pgfqpoint{1.178819in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{1.179231in}{0.898602in}}%
\pgfpathlineto{\pgfqpoint{1.179642in}{0.894035in}}%
\pgfpathlineto{\pgfqpoint{1.180054in}{0.895633in}}%
\pgfpathlineto{\pgfqpoint{1.182112in}{0.896775in}}%
\pgfpathlineto{\pgfqpoint{1.183758in}{0.892893in}}%
\pgfpathlineto{\pgfqpoint{1.184170in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{1.185405in}{0.894263in}}%
\pgfpathlineto{\pgfqpoint{1.186228in}{0.894948in}}%
\pgfpathlineto{\pgfqpoint{1.187463in}{0.891522in}}%
\pgfpathlineto{\pgfqpoint{1.188286in}{0.894035in}}%
\pgfpathlineto{\pgfqpoint{1.188697in}{0.892207in}}%
\pgfpathlineto{\pgfqpoint{1.189109in}{0.890837in}}%
\pgfpathlineto{\pgfqpoint{1.189521in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{1.189932in}{0.892893in}}%
\pgfpathlineto{\pgfqpoint{1.193637in}{0.888782in}}%
\pgfpathlineto{\pgfqpoint{1.194048in}{0.889695in}}%
\pgfpathlineto{\pgfqpoint{1.194460in}{0.891294in}}%
\pgfpathlineto{\pgfqpoint{1.195283in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{1.195695in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{1.196106in}{0.890837in}}%
\pgfpathlineto{\pgfqpoint{1.196929in}{0.887411in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{1.197753in}{0.884899in}}%
\pgfpathlineto{\pgfqpoint{1.198164in}{0.890609in}}%
\pgfpathlineto{\pgfqpoint{1.198987in}{0.886498in}}%
\pgfpathlineto{\pgfqpoint{1.199811in}{0.886041in}}%
\pgfpathlineto{\pgfqpoint{1.200222in}{0.889010in}}%
\pgfpathlineto{\pgfqpoint{1.200634in}{0.884214in}}%
\pgfpathlineto{\pgfqpoint{1.201045in}{0.884671in}}%
\pgfpathlineto{\pgfqpoint{1.201869in}{0.887183in}}%
\pgfpathlineto{\pgfqpoint{1.202692in}{0.886726in}}%
\pgfpathlineto{\pgfqpoint{1.203927in}{0.883072in}}%
\pgfpathlineto{\pgfqpoint{1.204338in}{0.883529in}}%
\pgfpathlineto{\pgfqpoint{1.205573in}{0.885356in}}%
\pgfpathlineto{\pgfqpoint{1.205161in}{0.883072in}}%
\pgfpathlineto{\pgfqpoint{1.205985in}{0.884214in}}%
\pgfpathlineto{\pgfqpoint{1.207631in}{0.881702in}}%
\pgfpathlineto{\pgfqpoint{1.209277in}{0.896318in}}%
\pgfpathlineto{\pgfqpoint{1.209689in}{0.892893in}}%
\pgfpathlineto{\pgfqpoint{1.211747in}{0.879418in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{0.881930in}}%
\pgfpathlineto{\pgfqpoint{1.213805in}{0.880332in}}%
\pgfpathlineto{\pgfqpoint{1.214217in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{1.215451in}{0.879875in}}%
\pgfpathlineto{\pgfqpoint{1.217509in}{0.877363in}}%
\pgfpathlineto{\pgfqpoint{1.218333in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{1.218744in}{0.876449in}}%
\pgfpathlineto{\pgfqpoint{1.219156in}{0.877819in}}%
\pgfpathlineto{\pgfqpoint{1.219979in}{0.876677in}}%
\pgfpathlineto{\pgfqpoint{1.220802in}{0.877819in}}%
\pgfpathlineto{\pgfqpoint{1.222449in}{0.875307in}}%
\pgfpathlineto{\pgfqpoint{1.222860in}{0.876221in}}%
\pgfpathlineto{\pgfqpoint{1.223272in}{0.873480in}}%
\pgfpathlineto{\pgfqpoint{1.224095in}{0.875536in}}%
\pgfpathlineto{\pgfqpoint{1.225330in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.225741in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{1.226153in}{0.875992in}}%
\pgfpathlineto{\pgfqpoint{1.226565in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.227388in}{0.874850in}}%
\pgfpathlineto{\pgfqpoint{1.228623in}{0.872338in}}%
\pgfpathlineto{\pgfqpoint{1.229034in}{0.874165in}}%
\pgfpathlineto{\pgfqpoint{1.229446in}{0.874622in}}%
\pgfpathlineto{\pgfqpoint{1.229857in}{0.873480in}}%
\pgfpathlineto{\pgfqpoint{1.231915in}{0.870968in}}%
\pgfpathlineto{\pgfqpoint{1.232327in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{1.233150in}{0.870740in}}%
\pgfpathlineto{\pgfqpoint{1.234385in}{0.869826in}}%
\pgfpathlineto{\pgfqpoint{1.235620in}{0.871881in}}%
\pgfpathlineto{\pgfqpoint{1.237678in}{0.866629in}}%
\pgfpathlineto{\pgfqpoint{1.238913in}{0.870511in}}%
\pgfpathlineto{\pgfqpoint{1.239324in}{0.868912in}}%
\pgfpathlineto{\pgfqpoint{1.240147in}{0.869141in}}%
\pgfpathlineto{\pgfqpoint{1.240971in}{0.869598in}}%
\pgfpathlineto{\pgfqpoint{1.241794in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{1.243029in}{0.868456in}}%
\pgfpathlineto{\pgfqpoint{1.243440in}{0.867999in}}%
\pgfpathlineto{\pgfqpoint{1.245910in}{0.866172in}}%
\pgfpathlineto{\pgfqpoint{1.246321in}{0.867314in}}%
\pgfpathlineto{\pgfqpoint{1.247145in}{0.865258in}}%
\pgfpathlineto{\pgfqpoint{1.249203in}{0.866172in}}%
\pgfpathlineto{\pgfqpoint{1.250437in}{0.865030in}}%
\pgfpathlineto{\pgfqpoint{1.251672in}{0.862518in}}%
\pgfpathlineto{\pgfqpoint{1.252084in}{0.864345in}}%
\pgfpathlineto{\pgfqpoint{1.253730in}{0.863888in}}%
\pgfpathlineto{\pgfqpoint{1.256611in}{0.859320in}}%
\pgfpathlineto{\pgfqpoint{1.257023in}{0.862746in}}%
\pgfpathlineto{\pgfqpoint{1.258258in}{0.862289in}}%
\pgfpathlineto{\pgfqpoint{1.260727in}{0.860462in}}%
\pgfpathlineto{\pgfqpoint{1.263609in}{0.859320in}}%
\pgfpathlineto{\pgfqpoint{1.264020in}{0.860234in}}%
\pgfpathlineto{\pgfqpoint{1.264432in}{0.861147in}}%
\pgfpathlineto{\pgfqpoint{1.264843in}{0.860919in}}%
\pgfpathlineto{\pgfqpoint{1.266078in}{0.857493in}}%
\pgfpathlineto{\pgfqpoint{1.266490in}{0.857950in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.859320in}}%
\pgfpathlineto{\pgfqpoint{1.267725in}{0.858635in}}%
\pgfpathlineto{\pgfqpoint{1.268959in}{0.855666in}}%
\pgfpathlineto{\pgfqpoint{1.269783in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{1.270194in}{0.856808in}}%
\pgfpathlineto{\pgfqpoint{1.270606in}{0.855666in}}%
\pgfpathlineto{\pgfqpoint{1.271429in}{0.856351in}}%
\pgfpathlineto{\pgfqpoint{1.272252in}{0.860462in}}%
\pgfpathlineto{\pgfqpoint{1.272664in}{0.857265in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{0.855210in}}%
\pgfpathlineto{\pgfqpoint{1.274310in}{0.857037in}}%
\pgfpathlineto{\pgfqpoint{1.275545in}{0.854753in}}%
\pgfpathlineto{\pgfqpoint{1.276368in}{0.853382in}}%
\pgfpathlineto{\pgfqpoint{1.277191in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{1.278015in}{0.857265in}}%
\pgfpathlineto{\pgfqpoint{1.278838in}{0.855438in}}%
\pgfpathlineto{\pgfqpoint{1.280484in}{0.855210in}}%
\pgfpathlineto{\pgfqpoint{1.282131in}{0.852012in}}%
\pgfpathlineto{\pgfqpoint{1.283365in}{0.855666in}}%
\pgfpathlineto{\pgfqpoint{1.283777in}{0.853611in}}%
\pgfpathlineto{\pgfqpoint{1.284189in}{0.854524in}}%
\pgfpathlineto{\pgfqpoint{1.285423in}{0.851099in}}%
\pgfpathlineto{\pgfqpoint{1.285835in}{0.852926in}}%
\pgfpathlineto{\pgfqpoint{1.286247in}{0.853839in}}%
\pgfpathlineto{\pgfqpoint{1.286658in}{0.851555in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{0.852926in}}%
\pgfpathlineto{\pgfqpoint{1.287893in}{0.850185in}}%
\pgfpathlineto{\pgfqpoint{1.288716in}{0.852697in}}%
\pgfpathlineto{\pgfqpoint{1.291186in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{1.291597in}{0.854068in}}%
\pgfpathlineto{\pgfqpoint{1.292832in}{0.850870in}}%
\pgfpathlineto{\pgfqpoint{1.294479in}{0.848130in}}%
\pgfpathlineto{\pgfqpoint{1.294890in}{0.850870in}}%
\pgfpathlineto{\pgfqpoint{1.296125in}{0.849500in}}%
\pgfpathlineto{\pgfqpoint{1.296537in}{0.848358in}}%
\pgfpathlineto{\pgfqpoint{1.297360in}{0.849500in}}%
\pgfpathlineto{\pgfqpoint{1.297771in}{0.849728in}}%
\pgfpathlineto{\pgfqpoint{1.298183in}{0.847445in}}%
\pgfpathlineto{\pgfqpoint{1.298595in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.299006in}{0.848586in}}%
\pgfpathlineto{\pgfqpoint{1.299418in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.300241in}{0.848130in}}%
\pgfpathlineto{\pgfqpoint{1.300653in}{0.847445in}}%
\pgfpathlineto{\pgfqpoint{1.301064in}{0.850185in}}%
\pgfpathlineto{\pgfqpoint{1.301887in}{0.846988in}}%
\pgfpathlineto{\pgfqpoint{1.302299in}{0.849500in}}%
\pgfpathlineto{\pgfqpoint{1.303122in}{0.847901in}}%
\pgfpathlineto{\pgfqpoint{1.303534in}{0.848815in}}%
\pgfpathlineto{\pgfqpoint{1.303945in}{0.849957in}}%
\pgfpathlineto{\pgfqpoint{1.304357in}{0.848130in}}%
\pgfpathlineto{\pgfqpoint{1.305180in}{0.845846in}}%
\pgfpathlineto{\pgfqpoint{1.305592in}{0.848586in}}%
\pgfpathlineto{\pgfqpoint{1.306003in}{0.847901in}}%
\pgfpathlineto{\pgfqpoint{1.308885in}{0.843790in}}%
\pgfpathlineto{\pgfqpoint{1.310119in}{0.846759in}}%
\pgfpathlineto{\pgfqpoint{1.310531in}{0.845161in}}%
\pgfpathlineto{\pgfqpoint{1.312589in}{0.842877in}}%
\pgfpathlineto{\pgfqpoint{1.313001in}{0.844704in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{0.843334in}}%
\pgfpathlineto{\pgfqpoint{1.315470in}{0.845161in}}%
\pgfpathlineto{\pgfqpoint{1.315882in}{0.844704in}}%
\pgfpathlineto{\pgfqpoint{1.317117in}{0.842649in}}%
\pgfpathlineto{\pgfqpoint{1.318763in}{0.846074in}}%
\pgfpathlineto{\pgfqpoint{1.319175in}{0.842649in}}%
\pgfpathlineto{\pgfqpoint{1.319998in}{0.845161in}}%
\pgfpathlineto{\pgfqpoint{1.320409in}{0.845389in}}%
\pgfpathlineto{\pgfqpoint{1.321644in}{0.841507in}}%
\pgfpathlineto{\pgfqpoint{1.322467in}{0.842420in}}%
\pgfpathlineto{\pgfqpoint{1.323291in}{0.841963in}}%
\pgfpathlineto{\pgfqpoint{1.324525in}{0.843334in}}%
\pgfpathlineto{\pgfqpoint{1.325760in}{0.840136in}}%
\pgfpathlineto{\pgfqpoint{1.326583in}{0.841963in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.842192in}}%
\pgfpathlineto{\pgfqpoint{1.327406in}{0.839908in}}%
\pgfpathlineto{\pgfqpoint{1.327818in}{0.843105in}}%
\pgfpathlineto{\pgfqpoint{1.328641in}{0.841050in}}%
\pgfpathlineto{\pgfqpoint{1.329053in}{0.841963in}}%
\pgfpathlineto{\pgfqpoint{1.329876in}{0.841507in}}%
\pgfpathlineto{\pgfqpoint{1.330699in}{0.838994in}}%
\pgfpathlineto{\pgfqpoint{1.331934in}{0.839908in}}%
\pgfpathlineto{\pgfqpoint{1.338931in}{0.839680in}}%
\pgfpathlineto{\pgfqpoint{1.339754in}{0.836939in}}%
\pgfpathlineto{\pgfqpoint{1.340166in}{0.840365in}}%
\pgfpathlineto{\pgfqpoint{1.340578in}{0.837167in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{0.839680in}}%
\pgfpathlineto{\pgfqpoint{1.342636in}{0.835797in}}%
\pgfpathlineto{\pgfqpoint{1.343870in}{0.837396in}}%
\pgfpathlineto{\pgfqpoint{1.344694in}{0.840136in}}%
\pgfpathlineto{\pgfqpoint{1.345105in}{0.835112in}}%
\pgfpathlineto{\pgfqpoint{1.346340in}{0.838766in}}%
\pgfpathlineto{\pgfqpoint{1.346752in}{0.834884in}}%
\pgfpathlineto{\pgfqpoint{1.347986in}{0.836482in}}%
\pgfpathlineto{\pgfqpoint{1.349633in}{0.836711in}}%
\pgfpathlineto{\pgfqpoint{1.350456in}{0.836939in}}%
\pgfpathlineto{\pgfqpoint{1.351279in}{0.835340in}}%
\pgfpathlineto{\pgfqpoint{1.352514in}{0.836482in}}%
\pgfpathlineto{\pgfqpoint{1.354160in}{0.834655in}}%
\pgfpathlineto{\pgfqpoint{1.355395in}{0.845617in}}%
\pgfpathlineto{\pgfqpoint{1.356218in}{0.838309in}}%
\pgfpathlineto{\pgfqpoint{1.357865in}{0.833742in}}%
\pgfpathlineto{\pgfqpoint{1.358276in}{0.835569in}}%
\pgfpathlineto{\pgfqpoint{1.358688in}{0.832371in}}%
\pgfpathlineto{\pgfqpoint{1.359100in}{0.832828in}}%
\pgfpathlineto{\pgfqpoint{1.359923in}{0.831458in}}%
\pgfpathlineto{\pgfqpoint{1.361158in}{0.834198in}}%
\pgfpathlineto{\pgfqpoint{1.363216in}{0.831915in}}%
\pgfpathlineto{\pgfqpoint{1.364039in}{0.833742in}}%
\pgfpathlineto{\pgfqpoint{1.364450in}{0.830544in}}%
\pgfpathlineto{\pgfqpoint{1.364862in}{0.834884in}}%
\pgfpathlineto{\pgfqpoint{1.365685in}{0.832600in}}%
\pgfpathlineto{\pgfqpoint{1.369390in}{0.831229in}}%
\pgfpathlineto{\pgfqpoint{1.370213in}{0.832143in}}%
\pgfpathlineto{\pgfqpoint{1.370624in}{0.831915in}}%
\pgfpathlineto{\pgfqpoint{1.373094in}{0.828946in}}%
\pgfpathlineto{\pgfqpoint{1.373917in}{0.831001in}}%
\pgfpathlineto{\pgfqpoint{1.374740in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{1.375564in}{0.829402in}}%
\pgfpathlineto{\pgfqpoint{1.375975in}{0.831915in}}%
\pgfpathlineto{\pgfqpoint{1.377210in}{0.831686in}}%
\pgfpathlineto{\pgfqpoint{1.378856in}{0.828489in}}%
\pgfpathlineto{\pgfqpoint{1.379268in}{0.830544in}}%
\pgfpathlineto{\pgfqpoint{1.379680in}{0.827804in}}%
\pgfpathlineto{\pgfqpoint{1.380091in}{0.828717in}}%
\pgfpathlineto{\pgfqpoint{1.380503in}{0.828717in}}%
\pgfpathlineto{\pgfqpoint{1.380914in}{0.830544in}}%
\pgfpathlineto{\pgfqpoint{1.381326in}{0.828032in}}%
\pgfpathlineto{\pgfqpoint{1.381738in}{0.828260in}}%
\pgfpathlineto{\pgfqpoint{1.382149in}{0.827804in}}%
\pgfpathlineto{\pgfqpoint{1.382561in}{0.828717in}}%
\pgfpathlineto{\pgfqpoint{1.382972in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{1.383796in}{0.829174in}}%
\pgfpathlineto{\pgfqpoint{1.384207in}{0.826433in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{0.828489in}}%
\pgfpathlineto{\pgfqpoint{1.386265in}{0.828032in}}%
\pgfpathlineto{\pgfqpoint{1.386677in}{0.828489in}}%
\pgfpathlineto{\pgfqpoint{1.387500in}{0.830087in}}%
\pgfpathlineto{\pgfqpoint{1.387912in}{0.825977in}}%
\pgfpathlineto{\pgfqpoint{1.388735in}{0.829631in}}%
\pgfpathlineto{\pgfqpoint{1.392851in}{0.825977in}}%
\pgfpathlineto{\pgfqpoint{1.393262in}{0.826890in}}%
\pgfpathlineto{\pgfqpoint{1.393674in}{0.828032in}}%
\pgfpathlineto{\pgfqpoint{1.394497in}{0.827575in}}%
\pgfpathlineto{\pgfqpoint{1.395320in}{0.828260in}}%
\pgfpathlineto{\pgfqpoint{1.396144in}{0.825977in}}%
\pgfpathlineto{\pgfqpoint{1.396967in}{0.825063in}}%
\pgfpathlineto{\pgfqpoint{1.398202in}{0.826890in}}%
\pgfpathlineto{\pgfqpoint{1.399025in}{0.825063in}}%
\pgfpathlineto{\pgfqpoint{1.399848in}{0.825977in}}%
\pgfpathlineto{\pgfqpoint{1.400671in}{0.827575in}}%
\pgfpathlineto{\pgfqpoint{1.401494in}{0.825520in}}%
\pgfpathlineto{\pgfqpoint{1.402729in}{0.825291in}}%
\pgfpathlineto{\pgfqpoint{1.403552in}{0.826890in}}%
\pgfpathlineto{\pgfqpoint{1.403964in}{0.824835in}}%
\pgfpathlineto{\pgfqpoint{1.404376in}{0.825520in}}%
\pgfpathlineto{\pgfqpoint{1.405199in}{0.825748in}}%
\pgfpathlineto{\pgfqpoint{1.405610in}{0.825291in}}%
\pgfpathlineto{\pgfqpoint{1.407257in}{0.822551in}}%
\pgfpathlineto{\pgfqpoint{1.408080in}{0.823921in}}%
\pgfpathlineto{\pgfqpoint{1.408492in}{0.824835in}}%
\pgfpathlineto{\pgfqpoint{1.408903in}{0.822551in}}%
\pgfpathlineto{\pgfqpoint{1.409726in}{0.823693in}}%
\pgfpathlineto{\pgfqpoint{1.410138in}{0.824835in}}%
\pgfpathlineto{\pgfqpoint{1.410961in}{0.823008in}}%
\pgfpathlineto{\pgfqpoint{1.411784in}{0.824378in}}%
\pgfpathlineto{\pgfqpoint{1.412196in}{0.825520in}}%
\pgfpathlineto{\pgfqpoint{1.412608in}{0.821866in}}%
\pgfpathlineto{\pgfqpoint{1.413842in}{0.822551in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{0.825520in}}%
\pgfpathlineto{\pgfqpoint{1.414666in}{0.821181in}}%
\pgfpathlineto{\pgfqpoint{1.415077in}{0.822551in}}%
\pgfpathlineto{\pgfqpoint{1.417547in}{0.822779in}}%
\pgfpathlineto{\pgfqpoint{1.419193in}{0.821181in}}%
\pgfpathlineto{\pgfqpoint{1.419605in}{0.822322in}}%
\pgfpathlineto{\pgfqpoint{1.421251in}{0.821866in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.819810in}}%
\pgfpathlineto{\pgfqpoint{1.422486in}{0.820267in}}%
\pgfpathlineto{\pgfqpoint{1.423309in}{0.822322in}}%
\pgfpathlineto{\pgfqpoint{1.424132in}{0.821409in}}%
\pgfpathlineto{\pgfqpoint{1.425367in}{0.820495in}}%
\pgfpathlineto{\pgfqpoint{1.425779in}{0.823921in}}%
\pgfpathlineto{\pgfqpoint{1.426602in}{0.821409in}}%
\pgfpathlineto{\pgfqpoint{1.427837in}{0.818897in}}%
\pgfpathlineto{\pgfqpoint{1.428248in}{0.819582in}}%
\pgfpathlineto{\pgfqpoint{1.429483in}{0.823008in}}%
\pgfpathlineto{\pgfqpoint{1.429072in}{0.818897in}}%
\pgfpathlineto{\pgfqpoint{1.430306in}{0.820495in}}%
\pgfpathlineto{\pgfqpoint{1.430718in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{1.431541in}{0.821181in}}%
\pgfpathlineto{\pgfqpoint{1.433599in}{0.819582in}}%
\pgfpathlineto{\pgfqpoint{1.434834in}{0.821637in}}%
\pgfpathlineto{\pgfqpoint{1.435246in}{0.819125in}}%
\pgfpathlineto{\pgfqpoint{1.436480in}{0.820039in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{0.817298in}}%
\pgfpathlineto{\pgfqpoint{1.439362in}{0.818897in}}%
\pgfpathlineto{\pgfqpoint{1.440596in}{0.818212in}}%
\pgfpathlineto{\pgfqpoint{1.441008in}{0.817298in}}%
\pgfpathlineto{\pgfqpoint{1.441831in}{0.819125in}}%
\pgfpathlineto{\pgfqpoint{1.442243in}{0.817983in}}%
\pgfpathlineto{\pgfqpoint{1.444301in}{0.819582in}}%
\pgfpathlineto{\pgfqpoint{1.445536in}{0.819810in}}%
\pgfpathlineto{\pgfqpoint{1.445947in}{0.816385in}}%
\pgfpathlineto{\pgfqpoint{1.446770in}{0.819810in}}%
\pgfpathlineto{\pgfqpoint{1.447594in}{0.817070in}}%
\pgfpathlineto{\pgfqpoint{1.448005in}{0.815699in}}%
\pgfpathlineto{\pgfqpoint{1.448417in}{0.818212in}}%
\pgfpathlineto{\pgfqpoint{1.449240in}{0.819125in}}%
\pgfpathlineto{\pgfqpoint{1.449652in}{0.817983in}}%
\pgfpathlineto{\pgfqpoint{1.450063in}{0.816613in}}%
\pgfpathlineto{\pgfqpoint{1.450475in}{0.817070in}}%
\pgfpathlineto{\pgfqpoint{1.450886in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{1.451710in}{0.817070in}}%
\pgfpathlineto{\pgfqpoint{1.452121in}{0.816841in}}%
\pgfpathlineto{\pgfqpoint{1.453356in}{0.818440in}}%
\pgfpathlineto{\pgfqpoint{1.453768in}{0.816156in}}%
\pgfpathlineto{\pgfqpoint{1.455002in}{0.817983in}}%
\pgfpathlineto{\pgfqpoint{1.456649in}{0.814329in}}%
\pgfpathlineto{\pgfqpoint{1.457472in}{0.815471in}}%
\pgfpathlineto{\pgfqpoint{1.457884in}{0.817526in}}%
\pgfpathlineto{\pgfqpoint{1.459118in}{0.815928in}}%
\pgfpathlineto{\pgfqpoint{1.459530in}{0.817298in}}%
\pgfpathlineto{\pgfqpoint{1.460765in}{0.816841in}}%
\pgfpathlineto{\pgfqpoint{1.461176in}{0.816613in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{0.817983in}}%
\pgfpathlineto{\pgfqpoint{1.462823in}{0.814101in}}%
\pgfpathlineto{\pgfqpoint{1.464881in}{0.816385in}}%
\pgfpathlineto{\pgfqpoint{1.465704in}{0.816385in}}%
\pgfpathlineto{\pgfqpoint{1.466527in}{0.813644in}}%
\pgfpathlineto{\pgfqpoint{1.467762in}{0.814101in}}%
\pgfpathlineto{\pgfqpoint{1.468174in}{0.815471in}}%
\pgfpathlineto{\pgfqpoint{1.468997in}{0.814786in}}%
\pgfpathlineto{\pgfqpoint{1.469820in}{0.816613in}}%
\pgfpathlineto{\pgfqpoint{1.470232in}{0.813416in}}%
\pgfpathlineto{\pgfqpoint{1.470643in}{0.815471in}}%
\pgfpathlineto{\pgfqpoint{1.471466in}{0.814557in}}%
\pgfpathlineto{\pgfqpoint{1.472290in}{0.812502in}}%
\pgfpathlineto{\pgfqpoint{1.472701in}{0.815014in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{0.812045in}}%
\pgfpathlineto{\pgfqpoint{1.477229in}{0.815471in}}%
\pgfpathlineto{\pgfqpoint{1.478464in}{0.814786in}}%
\pgfpathlineto{\pgfqpoint{1.479698in}{0.813187in}}%
\pgfpathlineto{\pgfqpoint{1.480110in}{0.813644in}}%
\pgfpathlineto{\pgfqpoint{1.481345in}{0.812730in}}%
\pgfpathlineto{\pgfqpoint{1.481756in}{0.814786in}}%
\pgfpathlineto{\pgfqpoint{1.482168in}{0.812502in}}%
\pgfpathlineto{\pgfqpoint{1.482580in}{0.812730in}}%
\pgfpathlineto{\pgfqpoint{1.484638in}{0.812274in}}%
\pgfpathlineto{\pgfqpoint{1.486284in}{0.812959in}}%
\pgfpathlineto{\pgfqpoint{1.486696in}{0.812045in}}%
\pgfpathlineto{\pgfqpoint{1.488342in}{0.810447in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{0.813644in}}%
\pgfpathlineto{\pgfqpoint{1.488754in}{0.810903in}}%
\pgfpathlineto{\pgfqpoint{1.489577in}{0.809990in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{0.812730in}}%
\pgfpathlineto{\pgfqpoint{1.491223in}{0.812045in}}%
\pgfpathlineto{\pgfqpoint{1.491635in}{0.809761in}}%
\pgfpathlineto{\pgfqpoint{1.492870in}{0.810675in}}%
\pgfpathlineto{\pgfqpoint{1.493281in}{0.810903in}}%
\pgfpathlineto{\pgfqpoint{1.493693in}{0.814329in}}%
\pgfpathlineto{\pgfqpoint{1.494516in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{1.494928in}{0.812045in}}%
\pgfpathlineto{\pgfqpoint{1.495339in}{0.812274in}}%
\pgfpathlineto{\pgfqpoint{1.496162in}{0.812959in}}%
\pgfpathlineto{\pgfqpoint{1.497397in}{0.809533in}}%
\pgfpathlineto{\pgfqpoint{1.498632in}{0.809076in}}%
\pgfpathlineto{\pgfqpoint{1.499044in}{0.813416in}}%
\pgfpathlineto{\pgfqpoint{1.500278in}{0.809533in}}%
\pgfpathlineto{\pgfqpoint{1.500690in}{0.810675in}}%
\pgfpathlineto{\pgfqpoint{1.501513in}{0.820724in}}%
\pgfpathlineto{\pgfqpoint{1.502336in}{0.814101in}}%
\pgfpathlineto{\pgfqpoint{1.504394in}{0.807706in}}%
\pgfpathlineto{\pgfqpoint{1.505629in}{0.811817in}}%
\pgfpathlineto{\pgfqpoint{1.506041in}{0.809305in}}%
\pgfpathlineto{\pgfqpoint{1.509745in}{0.808848in}}%
\pgfpathlineto{\pgfqpoint{1.510157in}{0.808848in}}%
\pgfpathlineto{\pgfqpoint{1.510568in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{1.510980in}{0.810903in}}%
\pgfpathlineto{\pgfqpoint{1.511392in}{0.809305in}}%
\pgfpathlineto{\pgfqpoint{1.512215in}{0.810447in}}%
\pgfpathlineto{\pgfqpoint{1.512626in}{0.807478in}}%
\pgfpathlineto{\pgfqpoint{1.513861in}{0.809533in}}%
\pgfpathlineto{\pgfqpoint{1.514684in}{0.806336in}}%
\pgfpathlineto{\pgfqpoint{1.515919in}{0.807706in}}%
\pgfpathlineto{\pgfqpoint{1.516331in}{0.807706in}}%
\pgfpathlineto{\pgfqpoint{1.516742in}{0.809533in}}%
\pgfpathlineto{\pgfqpoint{1.517566in}{0.809076in}}%
\pgfpathlineto{\pgfqpoint{1.519212in}{0.806336in}}%
\pgfpathlineto{\pgfqpoint{1.520858in}{0.808848in}}%
\pgfpathlineto{\pgfqpoint{1.521682in}{0.806564in}}%
\pgfpathlineto{\pgfqpoint{1.522093in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{1.522916in}{0.806792in}}%
\pgfpathlineto{\pgfqpoint{1.523328in}{0.808848in}}%
\pgfpathlineto{\pgfqpoint{1.523740in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{1.524974in}{0.807706in}}%
\pgfpathlineto{\pgfqpoint{1.525386in}{0.807706in}}%
\pgfpathlineto{\pgfqpoint{1.526621in}{0.805879in}}%
\pgfpathlineto{\pgfqpoint{1.527032in}{0.808163in}}%
\pgfpathlineto{\pgfqpoint{1.527856in}{0.804965in}}%
\pgfpathlineto{\pgfqpoint{1.528267in}{0.805194in}}%
\pgfpathlineto{\pgfqpoint{1.529914in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{1.531972in}{0.805194in}}%
\pgfpathlineto{\pgfqpoint{1.532383in}{0.806564in}}%
\pgfpathlineto{\pgfqpoint{1.532795in}{0.807706in}}%
\pgfpathlineto{\pgfqpoint{1.533206in}{0.806336in}}%
\pgfpathlineto{\pgfqpoint{1.533618in}{0.805194in}}%
\pgfpathlineto{\pgfqpoint{1.534441in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{1.535676in}{0.805651in}}%
\pgfpathlineto{\pgfqpoint{1.536088in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{1.536499in}{0.807934in}}%
\pgfpathlineto{\pgfqpoint{1.536911in}{0.806336in}}%
\pgfpathlineto{\pgfqpoint{1.537734in}{0.804737in}}%
\pgfpathlineto{\pgfqpoint{1.538146in}{0.805194in}}%
\pgfpathlineto{\pgfqpoint{1.539380in}{0.807706in}}%
\pgfpathlineto{\pgfqpoint{1.539792in}{0.806107in}}%
\pgfpathlineto{\pgfqpoint{1.540204in}{0.803824in}}%
\pgfpathlineto{\pgfqpoint{1.541438in}{0.804965in}}%
\pgfpathlineto{\pgfqpoint{1.541850in}{0.803595in}}%
\pgfpathlineto{\pgfqpoint{1.542673in}{0.804965in}}%
\pgfpathlineto{\pgfqpoint{1.544731in}{0.806107in}}%
\pgfpathlineto{\pgfqpoint{1.545143in}{0.804965in}}%
\pgfpathlineto{\pgfqpoint{1.545554in}{0.803138in}}%
\pgfpathlineto{\pgfqpoint{1.546789in}{0.803824in}}%
\pgfpathlineto{\pgfqpoint{1.548024in}{0.804737in}}%
\pgfpathlineto{\pgfqpoint{1.549670in}{0.805651in}}%
\pgfpathlineto{\pgfqpoint{1.551317in}{0.803595in}}%
\pgfpathlineto{\pgfqpoint{1.553375in}{0.804052in}}%
\pgfpathlineto{\pgfqpoint{1.554198in}{0.801768in}}%
\pgfpathlineto{\pgfqpoint{1.554610in}{0.802453in}}%
\pgfpathlineto{\pgfqpoint{1.556256in}{0.805422in}}%
\pgfpathlineto{\pgfqpoint{1.557902in}{0.802453in}}%
\pgfpathlineto{\pgfqpoint{1.558314in}{0.803367in}}%
\pgfpathlineto{\pgfqpoint{1.558726in}{0.804737in}}%
\pgfpathlineto{\pgfqpoint{1.559137in}{0.802225in}}%
\pgfpathlineto{\pgfqpoint{1.559549in}{0.803595in}}%
\pgfpathlineto{\pgfqpoint{1.560784in}{0.804509in}}%
\pgfpathlineto{\pgfqpoint{1.561195in}{0.801311in}}%
\pgfpathlineto{\pgfqpoint{1.562842in}{0.804737in}}%
\pgfpathlineto{\pgfqpoint{1.564900in}{0.801768in}}%
\pgfpathlineto{\pgfqpoint{1.565311in}{0.801540in}}%
\pgfpathlineto{\pgfqpoint{1.566546in}{0.803595in}}%
\pgfpathlineto{\pgfqpoint{1.566958in}{0.801996in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{0.803824in}}%
\pgfpathlineto{\pgfqpoint{1.569016in}{0.802453in}}%
\pgfpathlineto{\pgfqpoint{1.572308in}{0.799713in}}%
\pgfpathlineto{\pgfqpoint{1.572720in}{0.802453in}}%
\pgfpathlineto{\pgfqpoint{1.573955in}{0.801996in}}%
\pgfpathlineto{\pgfqpoint{1.575190in}{0.802682in}}%
\pgfpathlineto{\pgfqpoint{1.575601in}{0.802225in}}%
\pgfpathlineto{\pgfqpoint{1.577659in}{0.798571in}}%
\pgfpathlineto{\pgfqpoint{1.578071in}{0.801311in}}%
\pgfpathlineto{\pgfqpoint{1.578482in}{0.802225in}}%
\pgfpathlineto{\pgfqpoint{1.579306in}{0.801768in}}%
\pgfpathlineto{\pgfqpoint{1.580952in}{0.799256in}}%
\pgfpathlineto{\pgfqpoint{1.582598in}{0.801540in}}%
\pgfpathlineto{\pgfqpoint{1.584656in}{0.800398in}}%
\pgfpathlineto{\pgfqpoint{1.585480in}{0.801540in}}%
\pgfpathlineto{\pgfqpoint{1.585891in}{0.799484in}}%
\pgfpathlineto{\pgfqpoint{1.587538in}{0.801768in}}%
\pgfpathlineto{\pgfqpoint{1.587949in}{0.800855in}}%
\pgfpathlineto{\pgfqpoint{1.588361in}{0.798571in}}%
\pgfpathlineto{\pgfqpoint{1.589596in}{0.799941in}}%
\pgfpathlineto{\pgfqpoint{1.591242in}{0.801768in}}%
\pgfpathlineto{\pgfqpoint{1.592888in}{0.798342in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{0.801083in}}%
\pgfpathlineto{\pgfqpoint{1.594946in}{0.799027in}}%
\pgfpathlineto{\pgfqpoint{1.596181in}{0.800169in}}%
\pgfpathlineto{\pgfqpoint{1.596593in}{0.799027in}}%
\pgfpathlineto{\pgfqpoint{1.597416in}{0.800626in}}%
\pgfpathlineto{\pgfqpoint{1.597828in}{0.799941in}}%
\pgfpathlineto{\pgfqpoint{1.598239in}{0.800398in}}%
\pgfpathlineto{\pgfqpoint{1.599474in}{0.797200in}}%
\pgfpathlineto{\pgfqpoint{1.599886in}{0.799256in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{0.797429in}}%
\pgfpathlineto{\pgfqpoint{1.602355in}{0.801311in}}%
\pgfpathlineto{\pgfqpoint{1.603178in}{0.798114in}}%
\pgfpathlineto{\pgfqpoint{1.603590in}{0.798114in}}%
\pgfpathlineto{\pgfqpoint{1.604002in}{0.795830in}}%
\pgfpathlineto{\pgfqpoint{1.604413in}{0.800398in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.797657in}}%
\pgfpathlineto{\pgfqpoint{1.607294in}{0.799713in}}%
\pgfpathlineto{\pgfqpoint{1.608941in}{0.798342in}}%
\pgfpathlineto{\pgfqpoint{1.609352in}{0.801540in}}%
\pgfpathlineto{\pgfqpoint{1.610587in}{0.799484in}}%
\pgfpathlineto{\pgfqpoint{1.610999in}{0.796515in}}%
\pgfpathlineto{\pgfqpoint{1.612234in}{0.798114in}}%
\pgfpathlineto{\pgfqpoint{1.613057in}{0.796287in}}%
\pgfpathlineto{\pgfqpoint{1.613468in}{0.797429in}}%
\pgfpathlineto{\pgfqpoint{1.613880in}{0.799713in}}%
\pgfpathlineto{\pgfqpoint{1.615115in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{1.618408in}{0.798571in}}%
\pgfpathlineto{\pgfqpoint{1.619231in}{0.795602in}}%
\pgfpathlineto{\pgfqpoint{1.620054in}{0.796059in}}%
\pgfpathlineto{\pgfqpoint{1.622935in}{0.796972in}}%
\pgfpathlineto{\pgfqpoint{1.623758in}{0.798114in}}%
\pgfpathlineto{\pgfqpoint{1.625405in}{0.796515in}}%
\pgfpathlineto{\pgfqpoint{1.627051in}{0.796972in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{0.795145in}}%
\pgfpathlineto{\pgfqpoint{1.628698in}{0.796515in}}%
\pgfpathlineto{\pgfqpoint{1.629521in}{0.797657in}}%
\pgfpathlineto{\pgfqpoint{1.629932in}{0.796287in}}%
\pgfpathlineto{\pgfqpoint{1.630756in}{0.797200in}}%
\pgfpathlineto{\pgfqpoint{1.631990in}{0.795602in}}%
\pgfpathlineto{\pgfqpoint{1.632814in}{0.798799in}}%
\pgfpathlineto{\pgfqpoint{1.633637in}{0.795830in}}%
\pgfpathlineto{\pgfqpoint{1.636930in}{0.795145in}}%
\pgfpathlineto{\pgfqpoint{1.638164in}{0.797657in}}%
\pgfpathlineto{\pgfqpoint{1.638576in}{0.796972in}}%
\pgfpathlineto{\pgfqpoint{1.638988in}{0.798114in}}%
\pgfpathlineto{\pgfqpoint{1.640634in}{0.794003in}}%
\pgfpathlineto{\pgfqpoint{1.642280in}{0.796744in}}%
\pgfpathlineto{\pgfqpoint{1.642692in}{0.795145in}}%
\pgfpathlineto{\pgfqpoint{1.643927in}{0.794460in}}%
\pgfpathlineto{\pgfqpoint{1.644750in}{0.794460in}}%
\pgfpathlineto{\pgfqpoint{1.645162in}{0.795373in}}%
\pgfpathlineto{\pgfqpoint{1.645573in}{0.796515in}}%
\pgfpathlineto{\pgfqpoint{1.645985in}{0.794917in}}%
\pgfpathlineto{\pgfqpoint{1.646396in}{0.795145in}}%
\pgfpathlineto{\pgfqpoint{1.646808in}{0.794917in}}%
\pgfpathlineto{\pgfqpoint{1.647631in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{1.648454in}{0.799484in}}%
\pgfpathlineto{\pgfqpoint{1.651747in}{0.792404in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{0.795602in}}%
\pgfpathlineto{\pgfqpoint{1.653394in}{0.793775in}}%
\pgfpathlineto{\pgfqpoint{1.654217in}{0.795373in}}%
\pgfpathlineto{\pgfqpoint{1.655040in}{0.792404in}}%
\pgfpathlineto{\pgfqpoint{1.656686in}{0.796059in}}%
\pgfpathlineto{\pgfqpoint{1.657098in}{0.791491in}}%
\pgfpathlineto{\pgfqpoint{1.658333in}{0.793090in}}%
\pgfpathlineto{\pgfqpoint{1.659979in}{0.794231in}}%
\pgfpathlineto{\pgfqpoint{1.660391in}{0.791948in}}%
\pgfpathlineto{\pgfqpoint{1.661214in}{0.794460in}}%
\pgfpathlineto{\pgfqpoint{1.661626in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{1.662449in}{0.791262in}}%
\pgfpathlineto{\pgfqpoint{1.663272in}{0.793775in}}%
\pgfpathlineto{\pgfqpoint{1.665330in}{0.791948in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{0.793318in}}%
\pgfpathlineto{\pgfqpoint{1.667388in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{1.668211in}{0.793546in}}%
\pgfpathlineto{\pgfqpoint{1.668623in}{0.791034in}}%
\pgfpathlineto{\pgfqpoint{1.669857in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{1.670269in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{1.670681in}{0.794460in}}%
\pgfpathlineto{\pgfqpoint{1.671092in}{0.791948in}}%
\pgfpathlineto{\pgfqpoint{1.671504in}{0.791034in}}%
\pgfpathlineto{\pgfqpoint{1.672327in}{0.792861in}}%
\pgfpathlineto{\pgfqpoint{1.673973in}{0.789892in}}%
\pgfpathlineto{\pgfqpoint{1.673150in}{0.794003in}}%
\pgfpathlineto{\pgfqpoint{1.674385in}{0.791719in}}%
\pgfpathlineto{\pgfqpoint{1.675208in}{0.793318in}}%
\pgfpathlineto{\pgfqpoint{1.675620in}{0.791948in}}%
\pgfpathlineto{\pgfqpoint{1.676855in}{0.790806in}}%
\pgfpathlineto{\pgfqpoint{1.677266in}{0.791491in}}%
\pgfpathlineto{\pgfqpoint{1.679736in}{0.791948in}}%
\pgfpathlineto{\pgfqpoint{1.680971in}{0.790577in}}%
\pgfpathlineto{\pgfqpoint{1.680559in}{0.793318in}}%
\pgfpathlineto{\pgfqpoint{1.681382in}{0.791719in}}%
\pgfpathlineto{\pgfqpoint{1.682205in}{0.791491in}}%
\pgfpathlineto{\pgfqpoint{1.683440in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{1.683029in}{0.790577in}}%
\pgfpathlineto{\pgfqpoint{1.683852in}{0.792404in}}%
\pgfpathlineto{\pgfqpoint{1.685498in}{0.790577in}}%
\pgfpathlineto{\pgfqpoint{1.685910in}{0.790806in}}%
\pgfpathlineto{\pgfqpoint{1.686733in}{0.791262in}}%
\pgfpathlineto{\pgfqpoint{1.687145in}{0.788979in}}%
\pgfpathlineto{\pgfqpoint{1.687968in}{0.792176in}}%
\pgfpathlineto{\pgfqpoint{1.688379in}{0.789435in}}%
\pgfpathlineto{\pgfqpoint{1.689614in}{0.792404in}}%
\pgfpathlineto{\pgfqpoint{1.690026in}{0.792176in}}%
\pgfpathlineto{\pgfqpoint{1.690437in}{0.790349in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{1.691261in}{0.791719in}}%
\pgfpathlineto{\pgfqpoint{1.691672in}{0.792176in}}%
\pgfpathlineto{\pgfqpoint{1.692084in}{0.790577in}}%
\pgfpathlineto{\pgfqpoint{1.692907in}{0.791948in}}%
\pgfpathlineto{\pgfqpoint{1.693319in}{0.789207in}}%
\pgfpathlineto{\pgfqpoint{1.693730in}{0.791491in}}%
\pgfpathlineto{\pgfqpoint{1.694553in}{0.789664in}}%
\pgfpathlineto{\pgfqpoint{1.694965in}{0.789435in}}%
\pgfpathlineto{\pgfqpoint{1.696200in}{0.792861in}}%
\pgfpathlineto{\pgfqpoint{1.697023in}{0.791948in}}%
\pgfpathlineto{\pgfqpoint{1.698669in}{0.790577in}}%
\pgfpathlineto{\pgfqpoint{1.699493in}{0.789435in}}%
\pgfpathlineto{\pgfqpoint{1.699904in}{0.791034in}}%
\pgfpathlineto{\pgfqpoint{1.701139in}{0.790121in}}%
\pgfpathlineto{\pgfqpoint{1.701551in}{0.788979in}}%
\pgfpathlineto{\pgfqpoint{1.701962in}{0.790577in}}%
\pgfpathlineto{\pgfqpoint{1.702374in}{0.791491in}}%
\pgfpathlineto{\pgfqpoint{1.702785in}{0.788750in}}%
\pgfpathlineto{\pgfqpoint{1.703197in}{0.786923in}}%
\pgfpathlineto{\pgfqpoint{1.703609in}{0.790121in}}%
\pgfpathlineto{\pgfqpoint{1.704020in}{0.789207in}}%
\pgfpathlineto{\pgfqpoint{1.704432in}{0.791719in}}%
\pgfpathlineto{\pgfqpoint{1.705255in}{0.791491in}}%
\pgfpathlineto{\pgfqpoint{1.705667in}{0.789664in}}%
\pgfpathlineto{\pgfqpoint{1.706490in}{0.790349in}}%
\pgfpathlineto{\pgfqpoint{1.708136in}{0.791262in}}%
\pgfpathlineto{\pgfqpoint{1.709783in}{0.788522in}}%
\pgfpathlineto{\pgfqpoint{1.710194in}{0.791262in}}%
\pgfpathlineto{\pgfqpoint{1.711429in}{0.789435in}}%
\pgfpathlineto{\pgfqpoint{1.713487in}{0.791262in}}%
\pgfpathlineto{\pgfqpoint{1.715545in}{0.787380in}}%
\pgfpathlineto{\pgfqpoint{1.715957in}{0.790577in}}%
\pgfpathlineto{\pgfqpoint{1.717191in}{0.790121in}}%
\pgfpathlineto{\pgfqpoint{1.718838in}{0.787837in}}%
\pgfpathlineto{\pgfqpoint{1.719249in}{0.788979in}}%
\pgfpathlineto{\pgfqpoint{1.719661in}{0.788522in}}%
\pgfpathlineto{\pgfqpoint{1.720484in}{0.789892in}}%
\pgfpathlineto{\pgfqpoint{1.721307in}{0.791034in}}%
\pgfpathlineto{\pgfqpoint{1.721719in}{0.787837in}}%
\pgfpathlineto{\pgfqpoint{1.722954in}{0.788750in}}%
\pgfpathlineto{\pgfqpoint{1.723365in}{0.787380in}}%
\pgfpathlineto{\pgfqpoint{1.724189in}{0.788750in}}%
\pgfpathlineto{\pgfqpoint{1.725012in}{0.790121in}}%
\pgfpathlineto{\pgfqpoint{1.725423in}{0.789207in}}%
\pgfpathlineto{\pgfqpoint{1.726247in}{0.786238in}}%
\pgfpathlineto{\pgfqpoint{1.727481in}{0.786923in}}%
\pgfpathlineto{\pgfqpoint{1.727893in}{0.789892in}}%
\pgfpathlineto{\pgfqpoint{1.729128in}{0.788522in}}%
\pgfpathlineto{\pgfqpoint{1.730363in}{0.788065in}}%
\pgfpathlineto{\pgfqpoint{1.732009in}{0.789207in}}%
\pgfpathlineto{\pgfqpoint{1.733244in}{0.786238in}}%
\pgfpathlineto{\pgfqpoint{1.733655in}{0.788522in}}%
\pgfpathlineto{\pgfqpoint{1.734890in}{0.788294in}}%
\pgfpathlineto{\pgfqpoint{1.735302in}{0.786923in}}%
\pgfpathlineto{\pgfqpoint{1.736125in}{0.789207in}}%
\pgfpathlineto{\pgfqpoint{1.736537in}{0.787608in}}%
\pgfpathlineto{\pgfqpoint{1.739006in}{0.787380in}}%
\pgfpathlineto{\pgfqpoint{1.739418in}{0.786010in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.786466in}}%
\pgfpathlineto{\pgfqpoint{1.741476in}{0.788979in}}%
\pgfpathlineto{\pgfqpoint{1.741887in}{0.786466in}}%
\pgfpathlineto{\pgfqpoint{1.742299in}{0.786010in}}%
\pgfpathlineto{\pgfqpoint{1.742711in}{0.787837in}}%
\pgfpathlineto{\pgfqpoint{1.743122in}{0.786923in}}%
\pgfpathlineto{\pgfqpoint{1.743534in}{0.788750in}}%
\pgfpathlineto{\pgfqpoint{1.744357in}{0.786695in}}%
\pgfpathlineto{\pgfqpoint{1.746415in}{0.786238in}}%
\pgfpathlineto{\pgfqpoint{1.747650in}{0.787152in}}%
\pgfpathlineto{\pgfqpoint{1.748061in}{0.786010in}}%
\pgfpathlineto{\pgfqpoint{1.748885in}{0.787837in}}%
\pgfpathlineto{\pgfqpoint{1.749296in}{0.788522in}}%
\pgfpathlineto{\pgfqpoint{1.749708in}{0.786238in}}%
\pgfpathlineto{\pgfqpoint{1.753001in}{0.786923in}}%
\pgfpathlineto{\pgfqpoint{1.753824in}{0.787837in}}%
\pgfpathlineto{\pgfqpoint{1.754235in}{0.785781in}}%
\pgfpathlineto{\pgfqpoint{1.755059in}{0.788294in}}%
\pgfpathlineto{\pgfqpoint{1.755470in}{0.787608in}}%
\pgfpathlineto{\pgfqpoint{1.757940in}{0.783498in}}%
\pgfpathlineto{\pgfqpoint{1.758351in}{0.787837in}}%
\pgfpathlineto{\pgfqpoint{1.759586in}{0.784868in}}%
\pgfpathlineto{\pgfqpoint{1.760821in}{0.787152in}}%
\pgfpathlineto{\pgfqpoint{1.761233in}{0.785781in}}%
\pgfpathlineto{\pgfqpoint{1.765349in}{0.785781in}}%
\pgfpathlineto{\pgfqpoint{1.765760in}{0.783954in}}%
\pgfpathlineto{\pgfqpoint{1.766172in}{0.784868in}}%
\pgfpathlineto{\pgfqpoint{1.766583in}{0.788522in}}%
\pgfpathlineto{\pgfqpoint{1.766995in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{1.767818in}{0.785781in}}%
\pgfpathlineto{\pgfqpoint{1.769876in}{0.784639in}}%
\pgfpathlineto{\pgfqpoint{1.771523in}{0.786238in}}%
\pgfpathlineto{\pgfqpoint{1.773581in}{0.783498in}}%
\pgfpathlineto{\pgfqpoint{1.774815in}{0.786923in}}%
\pgfpathlineto{\pgfqpoint{1.775639in}{0.785553in}}%
\pgfpathlineto{\pgfqpoint{1.776462in}{0.785325in}}%
\pgfpathlineto{\pgfqpoint{1.777285in}{0.783498in}}%
\pgfpathlineto{\pgfqpoint{1.778108in}{0.784183in}}%
\pgfpathlineto{\pgfqpoint{1.778520in}{0.784639in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{0.781442in}}%
\pgfpathlineto{\pgfqpoint{1.780166in}{0.783726in}}%
\pgfpathlineto{\pgfqpoint{1.781401in}{0.786238in}}%
\pgfpathlineto{\pgfqpoint{1.781813in}{0.783726in}}%
\pgfpathlineto{\pgfqpoint{1.783047in}{0.785553in}}%
\pgfpathlineto{\pgfqpoint{1.784694in}{0.783269in}}%
\pgfpathlineto{\pgfqpoint{1.785517in}{0.784639in}}%
\pgfpathlineto{\pgfqpoint{1.785929in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{1.786340in}{0.782356in}}%
\pgfpathlineto{\pgfqpoint{1.787163in}{0.784639in}}%
\pgfpathlineto{\pgfqpoint{1.791279in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{1.792514in}{0.784868in}}%
\pgfpathlineto{\pgfqpoint{1.792926in}{0.782812in}}%
\pgfpathlineto{\pgfqpoint{1.793749in}{0.792176in}}%
\pgfpathlineto{\pgfqpoint{1.794572in}{0.783954in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{0.785781in}}%
\pgfpathlineto{\pgfqpoint{1.795395in}{0.783269in}}%
\pgfpathlineto{\pgfqpoint{1.795807in}{0.784183in}}%
\pgfpathlineto{\pgfqpoint{1.797042in}{0.783269in}}%
\pgfpathlineto{\pgfqpoint{1.797453in}{0.785096in}}%
\pgfpathlineto{\pgfqpoint{1.797865in}{0.782127in}}%
\pgfpathlineto{\pgfqpoint{1.798277in}{0.784183in}}%
\pgfpathlineto{\pgfqpoint{1.799511in}{0.781670in}}%
\pgfpathlineto{\pgfqpoint{1.800335in}{0.782356in}}%
\pgfpathlineto{\pgfqpoint{1.801158in}{0.785553in}}%
\pgfpathlineto{\pgfqpoint{1.801569in}{0.783269in}}%
\pgfpathlineto{\pgfqpoint{1.801981in}{0.781670in}}%
\pgfpathlineto{\pgfqpoint{1.802393in}{0.783726in}}%
\pgfpathlineto{\pgfqpoint{1.803216in}{0.782356in}}%
\pgfpathlineto{\pgfqpoint{1.804039in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{1.804451in}{0.781442in}}%
\pgfpathlineto{\pgfqpoint{1.804862in}{0.783726in}}%
\pgfpathlineto{\pgfqpoint{1.806097in}{0.780757in}}%
\pgfpathlineto{\pgfqpoint{1.806920in}{0.782356in}}%
\pgfpathlineto{\pgfqpoint{1.808155in}{0.783269in}}%
\pgfpathlineto{\pgfqpoint{1.808567in}{0.782584in}}%
\pgfpathlineto{\pgfqpoint{1.808978in}{0.782127in}}%
\pgfpathlineto{\pgfqpoint{1.809390in}{0.784183in}}%
\pgfpathlineto{\pgfqpoint{1.810625in}{0.782812in}}%
\pgfpathlineto{\pgfqpoint{1.812683in}{0.782584in}}%
\pgfpathlineto{\pgfqpoint{1.813094in}{0.783726in}}%
\pgfpathlineto{\pgfqpoint{1.813506in}{0.783269in}}%
\pgfpathlineto{\pgfqpoint{1.815152in}{0.780985in}}%
\pgfpathlineto{\pgfqpoint{1.817210in}{0.783041in}}%
\pgfpathlineto{\pgfqpoint{1.821326in}{0.780529in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{0.782812in}}%
\pgfpathlineto{\pgfqpoint{1.822973in}{0.781214in}}%
\pgfpathlineto{\pgfqpoint{1.824619in}{0.782356in}}%
\pgfpathlineto{\pgfqpoint{1.825442in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{1.826265in}{0.783041in}}%
\pgfpathlineto{\pgfqpoint{1.827089in}{0.783726in}}%
\pgfpathlineto{\pgfqpoint{1.827500in}{0.785553in}}%
\pgfpathlineto{\pgfqpoint{1.828323in}{0.782356in}}%
\pgfpathlineto{\pgfqpoint{1.830381in}{0.780529in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{0.781442in}}%
\pgfpathlineto{\pgfqpoint{1.833263in}{0.781899in}}%
\pgfpathlineto{\pgfqpoint{1.834086in}{0.780529in}}%
\pgfpathlineto{\pgfqpoint{1.834497in}{0.782584in}}%
\pgfpathlineto{\pgfqpoint{1.835732in}{0.782127in}}%
\pgfpathlineto{\pgfqpoint{1.838202in}{0.780072in}}%
\pgfpathlineto{\pgfqpoint{1.838613in}{0.782584in}}%
\pgfpathlineto{\pgfqpoint{1.839848in}{0.780985in}}%
\pgfpathlineto{\pgfqpoint{1.841495in}{0.780072in}}%
\pgfpathlineto{\pgfqpoint{1.843553in}{0.782127in}}%
\pgfpathlineto{\pgfqpoint{1.847669in}{0.779843in}}%
\pgfpathlineto{\pgfqpoint{1.848080in}{0.781899in}}%
\pgfpathlineto{\pgfqpoint{1.849315in}{0.780529in}}%
\pgfpathlineto{\pgfqpoint{1.850550in}{0.779615in}}%
\pgfpathlineto{\pgfqpoint{1.850961in}{0.780529in}}%
\pgfpathlineto{\pgfqpoint{1.851785in}{0.781442in}}%
\pgfpathlineto{\pgfqpoint{1.852196in}{0.780985in}}%
\pgfpathlineto{\pgfqpoint{1.853431in}{0.781670in}}%
\pgfpathlineto{\pgfqpoint{1.854254in}{0.778245in}}%
\pgfpathlineto{\pgfqpoint{1.855489in}{0.780757in}}%
\pgfpathlineto{\pgfqpoint{1.855901in}{0.780072in}}%
\pgfpathlineto{\pgfqpoint{1.856724in}{0.780985in}}%
\pgfpathlineto{\pgfqpoint{1.857547in}{0.779615in}}%
\pgfpathlineto{\pgfqpoint{1.858782in}{0.781670in}}%
\pgfpathlineto{\pgfqpoint{1.860017in}{0.778245in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{0.781670in}}%
\pgfpathlineto{\pgfqpoint{1.861663in}{0.779843in}}%
\pgfpathlineto{\pgfqpoint{1.863721in}{0.781442in}}%
\pgfpathlineto{\pgfqpoint{1.864133in}{0.778245in}}%
\pgfpathlineto{\pgfqpoint{1.865367in}{0.780072in}}%
\pgfpathlineto{\pgfqpoint{1.865779in}{0.780985in}}%
\pgfpathlineto{\pgfqpoint{1.866191in}{0.780757in}}%
\pgfpathlineto{\pgfqpoint{1.866602in}{0.777788in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{0.779843in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{0.780072in}}%
\pgfpathlineto{\pgfqpoint{1.868660in}{0.778016in}}%
\pgfpathlineto{\pgfqpoint{1.869895in}{0.779158in}}%
\pgfpathlineto{\pgfqpoint{1.870307in}{0.778473in}}%
\pgfpathlineto{\pgfqpoint{1.870718in}{0.779387in}}%
\pgfpathlineto{\pgfqpoint{1.871130in}{0.780757in}}%
\pgfpathlineto{\pgfqpoint{1.871541in}{0.778930in}}%
\pgfpathlineto{\pgfqpoint{1.871953in}{0.779387in}}%
\pgfpathlineto{\pgfqpoint{1.872776in}{0.780757in}}%
\pgfpathlineto{\pgfqpoint{1.873599in}{0.778016in}}%
\pgfpathlineto{\pgfqpoint{1.874011in}{0.780300in}}%
\pgfpathlineto{\pgfqpoint{1.875246in}{0.778473in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.780985in}}%
\pgfpathlineto{\pgfqpoint{1.876481in}{0.780072in}}%
\pgfpathlineto{\pgfqpoint{1.877715in}{0.778016in}}%
\pgfpathlineto{\pgfqpoint{1.879362in}{0.780529in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.776418in}}%
\pgfpathlineto{\pgfqpoint{1.880597in}{0.778245in}}%
\pgfpathlineto{\pgfqpoint{1.882243in}{0.781214in}}%
\pgfpathlineto{\pgfqpoint{1.883478in}{0.776874in}}%
\pgfpathlineto{\pgfqpoint{1.884301in}{0.777560in}}%
\pgfpathlineto{\pgfqpoint{1.885124in}{0.779615in}}%
\pgfpathlineto{\pgfqpoint{1.886359in}{0.778701in}}%
\pgfpathlineto{\pgfqpoint{1.887182in}{0.780757in}}%
\pgfpathlineto{\pgfqpoint{1.888417in}{0.776646in}}%
\pgfpathlineto{\pgfqpoint{1.890063in}{0.778473in}}%
\pgfpathlineto{\pgfqpoint{1.890887in}{0.779387in}}%
\pgfpathlineto{\pgfqpoint{1.891298in}{0.776418in}}%
\pgfpathlineto{\pgfqpoint{1.892533in}{0.778701in}}%
\pgfpathlineto{\pgfqpoint{1.892945in}{0.779843in}}%
\pgfpathlineto{\pgfqpoint{1.893356in}{0.778245in}}%
\pgfpathlineto{\pgfqpoint{1.893768in}{0.776874in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.777560in}}%
\pgfpathlineto{\pgfqpoint{1.896237in}{0.779615in}}%
\pgfpathlineto{\pgfqpoint{1.898295in}{0.776418in}}%
\pgfpathlineto{\pgfqpoint{1.899942in}{0.778245in}}%
\pgfpathlineto{\pgfqpoint{1.900765in}{0.778930in}}%
\pgfpathlineto{\pgfqpoint{1.901588in}{0.775733in}}%
\pgfpathlineto{\pgfqpoint{1.902000in}{0.778245in}}%
\pgfpathlineto{\pgfqpoint{1.903235in}{0.777331in}}%
\pgfpathlineto{\pgfqpoint{1.904058in}{0.776874in}}%
\pgfpathlineto{\pgfqpoint{1.904469in}{0.777788in}}%
\pgfpathlineto{\pgfqpoint{1.904881in}{0.779387in}}%
\pgfpathlineto{\pgfqpoint{1.905293in}{0.775733in}}%
\pgfpathlineto{\pgfqpoint{1.905704in}{0.778245in}}%
\pgfpathlineto{\pgfqpoint{1.906116in}{0.775961in}}%
\pgfpathlineto{\pgfqpoint{1.906939in}{0.780072in}}%
\pgfpathlineto{\pgfqpoint{1.908997in}{0.777788in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{0.776189in}}%
\pgfpathlineto{\pgfqpoint{1.912290in}{0.777103in}}%
\pgfpathlineto{\pgfqpoint{1.912701in}{0.776418in}}%
\pgfpathlineto{\pgfqpoint{1.915583in}{0.776646in}}%
\pgfpathlineto{\pgfqpoint{1.915994in}{0.778701in}}%
\pgfpathlineto{\pgfqpoint{1.916406in}{0.775961in}}%
\pgfpathlineto{\pgfqpoint{1.916817in}{0.777331in}}%
\pgfpathlineto{\pgfqpoint{1.918052in}{0.776189in}}%
\pgfpathlineto{\pgfqpoint{1.918464in}{0.777560in}}%
\pgfpathlineto{\pgfqpoint{1.919287in}{0.777103in}}%
\pgfpathlineto{\pgfqpoint{1.919699in}{0.776189in}}%
\pgfpathlineto{\pgfqpoint{1.920933in}{0.777103in}}%
\pgfpathlineto{\pgfqpoint{1.922580in}{0.774819in}}%
\pgfpathlineto{\pgfqpoint{1.922991in}{0.778245in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{0.775961in}}%
\pgfpathlineto{\pgfqpoint{1.924638in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{1.925049in}{0.779158in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{0.776418in}}%
\pgfpathlineto{\pgfqpoint{1.926696in}{0.775733in}}%
\pgfpathlineto{\pgfqpoint{1.927107in}{0.776189in}}%
\pgfpathlineto{\pgfqpoint{1.927519in}{0.779843in}}%
\pgfpathlineto{\pgfqpoint{1.927931in}{0.775961in}}%
\pgfpathlineto{\pgfqpoint{1.928754in}{0.777788in}}%
\pgfpathlineto{\pgfqpoint{1.930812in}{0.776189in}}%
\pgfpathlineto{\pgfqpoint{1.931223in}{0.774591in}}%
\pgfpathlineto{\pgfqpoint{1.932047in}{0.776189in}}%
\pgfpathlineto{\pgfqpoint{1.933281in}{0.775733in}}%
\pgfpathlineto{\pgfqpoint{1.933693in}{0.774362in}}%
\pgfpathlineto{\pgfqpoint{1.934105in}{0.776646in}}%
\pgfpathlineto{\pgfqpoint{1.934928in}{0.774819in}}%
\pgfpathlineto{\pgfqpoint{1.935339in}{0.775047in}}%
\pgfpathlineto{\pgfqpoint{1.935751in}{0.777560in}}%
\pgfpathlineto{\pgfqpoint{1.936163in}{0.774362in}}%
\pgfpathlineto{\pgfqpoint{1.936986in}{0.776418in}}%
\pgfpathlineto{\pgfqpoint{1.937397in}{0.776646in}}%
\pgfpathlineto{\pgfqpoint{1.939044in}{0.774819in}}%
\pgfpathlineto{\pgfqpoint{1.939867in}{0.783269in}}%
\pgfpathlineto{\pgfqpoint{1.940690in}{0.779387in}}%
\pgfpathlineto{\pgfqpoint{1.942337in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{1.942748in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{1.943983in}{0.774362in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{0.776418in}}%
\pgfpathlineto{\pgfqpoint{1.948511in}{0.774362in}}%
\pgfpathlineto{\pgfqpoint{1.949334in}{0.780985in}}%
\pgfpathlineto{\pgfqpoint{1.950569in}{0.780529in}}%
\pgfpathlineto{\pgfqpoint{1.951392in}{0.781442in}}%
\pgfpathlineto{\pgfqpoint{1.952627in}{0.777103in}}%
\pgfpathlineto{\pgfqpoint{1.953861in}{0.775733in}}%
\pgfpathlineto{\pgfqpoint{1.955096in}{0.776874in}}%
\pgfpathlineto{\pgfqpoint{1.955508in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{1.956331in}{0.777103in}}%
\pgfpathlineto{\pgfqpoint{1.957154in}{0.775961in}}%
\pgfpathlineto{\pgfqpoint{1.958389in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{1.958801in}{0.775047in}}%
\pgfpathlineto{\pgfqpoint{1.960035in}{0.776874in}}%
\pgfpathlineto{\pgfqpoint{1.960447in}{0.775733in}}%
\pgfpathlineto{\pgfqpoint{1.960859in}{0.774591in}}%
\pgfpathlineto{\pgfqpoint{1.961270in}{0.777331in}}%
\pgfpathlineto{\pgfqpoint{1.961682in}{0.776189in}}%
\pgfpathlineto{\pgfqpoint{1.962093in}{0.778016in}}%
\pgfpathlineto{\pgfqpoint{1.962505in}{0.774591in}}%
\pgfpathlineto{\pgfqpoint{1.962917in}{0.775047in}}%
\pgfpathlineto{\pgfqpoint{1.963328in}{0.772764in}}%
\pgfpathlineto{\pgfqpoint{1.964151in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{1.965386in}{0.774819in}}%
\pgfpathlineto{\pgfqpoint{1.966621in}{0.778930in}}%
\pgfpathlineto{\pgfqpoint{1.967444in}{0.776189in}}%
\pgfpathlineto{\pgfqpoint{1.968679in}{0.776189in}}%
\pgfpathlineto{\pgfqpoint{1.969914in}{0.773220in}}%
\pgfpathlineto{\pgfqpoint{1.970737in}{0.774591in}}%
\pgfpathlineto{\pgfqpoint{1.971560in}{0.775276in}}%
\pgfpathlineto{\pgfqpoint{1.971972in}{0.771850in}}%
\pgfpathlineto{\pgfqpoint{1.973207in}{0.774362in}}%
\pgfpathlineto{\pgfqpoint{1.974441in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{1.975676in}{0.776189in}}%
\pgfpathlineto{\pgfqpoint{1.976088in}{0.774134in}}%
\pgfpathlineto{\pgfqpoint{1.977323in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{1.976911in}{0.773677in}}%
\pgfpathlineto{\pgfqpoint{1.977734in}{0.775047in}}%
\pgfpathlineto{\pgfqpoint{1.979792in}{0.772764in}}%
\pgfpathlineto{\pgfqpoint{1.983497in}{0.775276in}}%
\pgfpathlineto{\pgfqpoint{1.983908in}{0.784868in}}%
\pgfpathlineto{\pgfqpoint{1.985143in}{0.777788in}}%
\pgfpathlineto{\pgfqpoint{1.985966in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{1.986789in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{1.987201in}{0.775961in}}%
\pgfpathlineto{\pgfqpoint{1.989259in}{0.772535in}}%
\pgfpathlineto{\pgfqpoint{1.990494in}{0.774134in}}%
\pgfpathlineto{\pgfqpoint{1.990905in}{0.772307in}}%
\pgfpathlineto{\pgfqpoint{1.991729in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{1.992140in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{1.992552in}{0.771165in}}%
\pgfpathlineto{\pgfqpoint{1.993375in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{1.993787in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{1.994198in}{0.775733in}}%
\pgfpathlineto{\pgfqpoint{1.995021in}{0.772307in}}%
\pgfpathlineto{\pgfqpoint{1.997079in}{0.774134in}}%
\pgfpathlineto{\pgfqpoint{1.999549in}{0.771165in}}%
\pgfpathlineto{\pgfqpoint{1.999961in}{0.773220in}}%
\pgfpathlineto{\pgfqpoint{2.000372in}{0.774819in}}%
\pgfpathlineto{\pgfqpoint{2.000784in}{0.772992in}}%
\pgfpathlineto{\pgfqpoint{2.001195in}{0.773677in}}%
\pgfpathlineto{\pgfqpoint{2.002430in}{0.773220in}}%
\pgfpathlineto{\pgfqpoint{2.002842in}{0.774362in}}%
\pgfpathlineto{\pgfqpoint{2.004077in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{2.004488in}{0.774134in}}%
\pgfpathlineto{\pgfqpoint{2.004900in}{0.772992in}}%
\pgfpathlineto{\pgfqpoint{2.005311in}{0.772764in}}%
\pgfpathlineto{\pgfqpoint{2.005723in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{2.006134in}{0.774362in}}%
\pgfpathlineto{\pgfqpoint{2.006546in}{0.773677in}}%
\pgfpathlineto{\pgfqpoint{2.007369in}{0.771165in}}%
\pgfpathlineto{\pgfqpoint{2.007781in}{0.772992in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.771622in}}%
\pgfpathlineto{\pgfqpoint{2.010250in}{0.775047in}}%
\pgfpathlineto{\pgfqpoint{2.011897in}{0.771393in}}%
\pgfpathlineto{\pgfqpoint{2.012308in}{0.772307in}}%
\pgfpathlineto{\pgfqpoint{2.013543in}{0.773220in}}%
\pgfpathlineto{\pgfqpoint{2.015601in}{0.771622in}}%
\pgfpathlineto{\pgfqpoint{2.016424in}{0.773677in}}%
\pgfpathlineto{\pgfqpoint{2.017248in}{0.775276in}}%
\pgfpathlineto{\pgfqpoint{2.017659in}{0.772992in}}%
\pgfpathlineto{\pgfqpoint{2.018482in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{2.018894in}{0.772535in}}%
\pgfpathlineto{\pgfqpoint{2.019306in}{0.774819in}}%
\pgfpathlineto{\pgfqpoint{2.020540in}{0.773677in}}%
\pgfpathlineto{\pgfqpoint{2.021775in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{2.022187in}{0.774819in}}%
\pgfpathlineto{\pgfqpoint{2.024245in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{2.025891in}{0.771393in}}%
\pgfpathlineto{\pgfqpoint{2.026303in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{2.026714in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{2.027126in}{0.774591in}}%
\pgfpathlineto{\pgfqpoint{2.027949in}{0.771850in}}%
\pgfpathlineto{\pgfqpoint{2.028772in}{0.773220in}}%
\pgfpathlineto{\pgfqpoint{2.029596in}{0.771165in}}%
\pgfpathlineto{\pgfqpoint{2.030007in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{2.030830in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{2.031654in}{0.772992in}}%
\pgfpathlineto{\pgfqpoint{2.032477in}{0.770251in}}%
\pgfpathlineto{\pgfqpoint{2.032888in}{0.773677in}}%
\pgfpathlineto{\pgfqpoint{2.034123in}{0.772764in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{0.773449in}}%
\pgfpathlineto{\pgfqpoint{2.035770in}{0.770251in}}%
\pgfpathlineto{\pgfqpoint{2.038239in}{0.774591in}}%
\pgfpathlineto{\pgfqpoint{2.039062in}{0.770936in}}%
\pgfpathlineto{\pgfqpoint{2.040297in}{0.771622in}}%
\pgfpathlineto{\pgfqpoint{2.041532in}{0.773220in}}%
\pgfpathlineto{\pgfqpoint{2.041944in}{0.769566in}}%
\pgfpathlineto{\pgfqpoint{2.042767in}{0.771393in}}%
\pgfpathlineto{\pgfqpoint{2.044002in}{0.772992in}}%
\pgfpathlineto{\pgfqpoint{2.043590in}{0.770936in}}%
\pgfpathlineto{\pgfqpoint{2.044413in}{0.772307in}}%
\pgfpathlineto{\pgfqpoint{2.045648in}{0.770480in}}%
\pgfpathlineto{\pgfqpoint{2.046060in}{0.771393in}}%
\pgfpathlineto{\pgfqpoint{2.046471in}{0.771393in}}%
\pgfpathlineto{\pgfqpoint{2.047294in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{2.048118in}{0.769795in}}%
\pgfpathlineto{\pgfqpoint{2.049352in}{0.769109in}}%
\pgfpathlineto{\pgfqpoint{2.049764in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{2.050176in}{0.770251in}}%
\pgfpathlineto{\pgfqpoint{2.050999in}{0.770708in}}%
\pgfpathlineto{\pgfqpoint{2.051410in}{0.773677in}}%
\pgfpathlineto{\pgfqpoint{2.052234in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{2.053468in}{0.770023in}}%
\pgfpathlineto{\pgfqpoint{2.054292in}{0.770936in}}%
\pgfpathlineto{\pgfqpoint{2.056350in}{0.769795in}}%
\pgfpathlineto{\pgfqpoint{2.057996in}{0.770936in}}%
\pgfpathlineto{\pgfqpoint{2.058408in}{0.770708in}}%
\pgfpathlineto{\pgfqpoint{2.058819in}{0.769566in}}%
\pgfpathlineto{\pgfqpoint{2.059231in}{0.770023in}}%
\pgfpathlineto{\pgfqpoint{2.060877in}{0.772764in}}%
\pgfpathlineto{\pgfqpoint{2.063347in}{0.769566in}}%
\pgfpathlineto{\pgfqpoint{2.063758in}{0.770023in}}%
\pgfpathlineto{\pgfqpoint{2.065816in}{0.770480in}}%
\pgfpathlineto{\pgfqpoint{2.066228in}{0.770708in}}%
\pgfpathlineto{\pgfqpoint{2.066640in}{0.775047in}}%
\pgfpathlineto{\pgfqpoint{2.067874in}{0.772307in}}%
\pgfpathlineto{\pgfqpoint{2.068698in}{0.769566in}}%
\pgfpathlineto{\pgfqpoint{2.069521in}{0.770251in}}%
\pgfpathlineto{\pgfqpoint{2.070344in}{0.772992in}}%
\pgfpathlineto{\pgfqpoint{2.071167in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{2.072402in}{0.769566in}}%
\pgfpathlineto{\pgfqpoint{2.073225in}{0.770480in}}%
\pgfpathlineto{\pgfqpoint{2.073637in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{2.074048in}{0.769338in}}%
\pgfpathlineto{\pgfqpoint{2.074460in}{0.770480in}}%
\pgfpathlineto{\pgfqpoint{2.074872in}{0.769109in}}%
\pgfpathlineto{\pgfqpoint{2.076106in}{0.770251in}}%
\pgfpathlineto{\pgfqpoint{2.078988in}{0.769795in}}%
\pgfpathlineto{\pgfqpoint{2.079811in}{0.772307in}}%
\pgfpathlineto{\pgfqpoint{2.080222in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{2.081457in}{0.769795in}}%
\pgfpathlineto{\pgfqpoint{2.082280in}{0.769338in}}%
\pgfpathlineto{\pgfqpoint{2.083515in}{0.767968in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{0.771165in}}%
\pgfpathlineto{\pgfqpoint{2.084338in}{0.768424in}}%
\pgfpathlineto{\pgfqpoint{2.085162in}{0.770251in}}%
\pgfpathlineto{\pgfqpoint{2.085985in}{0.778016in}}%
\pgfpathlineto{\pgfqpoint{2.086396in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{2.088043in}{0.769566in}}%
\pgfpathlineto{\pgfqpoint{2.088454in}{0.771165in}}%
\pgfpathlineto{\pgfqpoint{2.089278in}{0.770023in}}%
\pgfpathlineto{\pgfqpoint{2.089689in}{0.767739in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.770251in}}%
\pgfpathlineto{\pgfqpoint{2.090924in}{0.769109in}}%
\pgfpathlineto{\pgfqpoint{2.092159in}{0.767968in}}%
\pgfpathlineto{\pgfqpoint{2.091747in}{0.770023in}}%
\pgfpathlineto{\pgfqpoint{2.092570in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{2.092982in}{0.770251in}}%
\pgfpathlineto{\pgfqpoint{2.093805in}{0.769338in}}%
\pgfpathlineto{\pgfqpoint{2.095040in}{0.767511in}}%
\pgfpathlineto{\pgfqpoint{2.096686in}{0.769566in}}%
\pgfpathlineto{\pgfqpoint{2.097098in}{0.767739in}}%
\pgfpathlineto{\pgfqpoint{2.097921in}{0.770480in}}%
\pgfpathlineto{\pgfqpoint{2.100391in}{0.767739in}}%
\pgfpathlineto{\pgfqpoint{2.101214in}{0.766597in}}%
\pgfpathlineto{\pgfqpoint{2.102037in}{0.768424in}}%
\pgfpathlineto{\pgfqpoint{2.102449in}{0.767054in}}%
\pgfpathlineto{\pgfqpoint{2.103272in}{0.769566in}}%
\pgfpathlineto{\pgfqpoint{2.103684in}{0.770023in}}%
\pgfpathlineto{\pgfqpoint{2.104095in}{0.768424in}}%
\pgfpathlineto{\pgfqpoint{2.104507in}{0.769109in}}%
\pgfpathlineto{\pgfqpoint{2.105330in}{0.767282in}}%
\pgfpathlineto{\pgfqpoint{2.105742in}{0.769109in}}%
\pgfpathlineto{\pgfqpoint{2.106153in}{0.770480in}}%
\pgfpathlineto{\pgfqpoint{2.106565in}{0.768196in}}%
\pgfpathlineto{\pgfqpoint{2.106976in}{0.768881in}}%
\pgfpathlineto{\pgfqpoint{2.107388in}{0.768424in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{0.772535in}}%
\pgfpathlineto{\pgfqpoint{2.109034in}{0.769795in}}%
\pgfpathlineto{\pgfqpoint{2.109858in}{0.766826in}}%
\pgfpathlineto{\pgfqpoint{2.110681in}{0.768196in}}%
\pgfpathlineto{\pgfqpoint{2.111504in}{0.768881in}}%
\pgfpathlineto{\pgfqpoint{2.111916in}{0.767739in}}%
\pgfpathlineto{\pgfqpoint{2.112739in}{0.766597in}}%
\pgfpathlineto{\pgfqpoint{2.113150in}{0.766826in}}%
\pgfpathlineto{\pgfqpoint{2.113974in}{0.768424in}}%
\pgfpathlineto{\pgfqpoint{2.114797in}{0.767739in}}%
\pgfpathlineto{\pgfqpoint{2.115208in}{0.767282in}}%
\pgfpathlineto{\pgfqpoint{2.115620in}{0.768424in}}%
\pgfpathlineto{\pgfqpoint{2.116032in}{0.769795in}}%
\pgfpathlineto{\pgfqpoint{2.116855in}{0.767968in}}%
\pgfpathlineto{\pgfqpoint{2.119324in}{0.766597in}}%
\pgfpathlineto{\pgfqpoint{2.120971in}{0.767968in}}%
\pgfpathlineto{\pgfqpoint{2.121382in}{0.766597in}}%
\pgfpathlineto{\pgfqpoint{2.122206in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{2.124675in}{0.768196in}}%
\pgfpathlineto{\pgfqpoint{2.125910in}{0.768424in}}%
\pgfpathlineto{\pgfqpoint{2.126322in}{0.767968in}}%
\pgfpathlineto{\pgfqpoint{2.127556in}{0.766140in}}%
\pgfpathlineto{\pgfqpoint{2.127968in}{0.767739in}}%
\pgfpathlineto{\pgfqpoint{2.130026in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{2.130438in}{0.767511in}}%
\pgfpathlineto{\pgfqpoint{2.131261in}{0.769109in}}%
\pgfpathlineto{\pgfqpoint{2.131672in}{0.767739in}}%
\pgfpathlineto{\pgfqpoint{2.132084in}{0.766826in}}%
\pgfpathlineto{\pgfqpoint{2.132496in}{0.767054in}}%
\pgfpathlineto{\pgfqpoint{2.134142in}{0.769795in}}%
\pgfpathlineto{\pgfqpoint{2.134554in}{0.767282in}}%
\pgfpathlineto{\pgfqpoint{2.135788in}{0.768196in}}%
\pgfpathlineto{\pgfqpoint{2.137023in}{0.766826in}}%
\pgfpathlineto{\pgfqpoint{2.137846in}{0.767739in}}%
\pgfpathlineto{\pgfqpoint{2.138670in}{0.765684in}}%
\pgfpathlineto{\pgfqpoint{2.139493in}{0.767511in}}%
\pgfpathlineto{\pgfqpoint{2.140316in}{0.767054in}}%
\pgfpathlineto{\pgfqpoint{2.142374in}{0.766597in}}%
\pgfpathlineto{\pgfqpoint{2.143197in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{2.145667in}{0.767968in}}%
\pgfpathlineto{\pgfqpoint{2.146902in}{0.766597in}}%
\pgfpathlineto{\pgfqpoint{2.150194in}{0.765912in}}%
\pgfpathlineto{\pgfqpoint{2.152664in}{0.766826in}}%
\pgfpathlineto{\pgfqpoint{2.153487in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{2.154310in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{2.154722in}{0.768424in}}%
\pgfpathlineto{\pgfqpoint{2.155957in}{0.766597in}}%
\pgfpathlineto{\pgfqpoint{2.156368in}{0.765455in}}%
\pgfpathlineto{\pgfqpoint{2.156780in}{0.767054in}}%
\pgfpathlineto{\pgfqpoint{2.157192in}{0.766597in}}%
\pgfpathlineto{\pgfqpoint{2.158015in}{0.766826in}}%
\pgfpathlineto{\pgfqpoint{2.158426in}{0.764999in}}%
\pgfpathlineto{\pgfqpoint{2.158838in}{0.767054in}}%
\pgfpathlineto{\pgfqpoint{2.159250in}{0.767054in}}%
\pgfpathlineto{\pgfqpoint{2.159661in}{0.767739in}}%
\pgfpathlineto{\pgfqpoint{2.160073in}{0.766597in}}%
\pgfpathlineto{\pgfqpoint{2.162131in}{0.764999in}}%
\pgfpathlineto{\pgfqpoint{2.162542in}{0.764999in}}%
\pgfpathlineto{\pgfqpoint{2.162954in}{0.767054in}}%
\pgfpathlineto{\pgfqpoint{2.164189in}{0.765455in}}%
\pgfpathlineto{\pgfqpoint{2.165424in}{0.766826in}}%
\pgfpathlineto{\pgfqpoint{2.166247in}{0.765912in}}%
\pgfpathlineto{\pgfqpoint{2.167070in}{0.765912in}}%
\pgfpathlineto{\pgfqpoint{2.167893in}{0.764770in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{0.766826in}}%
\pgfpathlineto{\pgfqpoint{2.169128in}{0.764770in}}%
\pgfpathlineto{\pgfqpoint{2.169951in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{2.171598in}{0.766597in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{0.764770in}}%
\pgfpathlineto{\pgfqpoint{2.174067in}{0.767054in}}%
\pgfpathlineto{\pgfqpoint{2.174890in}{0.763400in}}%
\pgfpathlineto{\pgfqpoint{2.176948in}{0.766140in}}%
\pgfpathlineto{\pgfqpoint{2.178595in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{0.766826in}}%
\pgfpathlineto{\pgfqpoint{2.183122in}{0.764313in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{0.766826in}}%
\pgfpathlineto{\pgfqpoint{2.186827in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{2.187238in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{2.187650in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{2.188885in}{0.767282in}}%
\pgfpathlineto{\pgfqpoint{2.190943in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{2.191766in}{0.766369in}}%
\pgfpathlineto{\pgfqpoint{2.192178in}{0.767282in}}%
\pgfpathlineto{\pgfqpoint{2.192589in}{0.766369in}}%
\pgfpathlineto{\pgfqpoint{2.193412in}{0.767054in}}%
\pgfpathlineto{\pgfqpoint{2.194647in}{0.764313in}}%
\pgfpathlineto{\pgfqpoint{2.195882in}{0.765912in}}%
\pgfpathlineto{\pgfqpoint{2.196294in}{0.764770in}}%
\pgfpathlineto{\pgfqpoint{2.197117in}{0.763857in}}%
\pgfpathlineto{\pgfqpoint{2.197940in}{0.766826in}}%
\pgfpathlineto{\pgfqpoint{2.198352in}{0.764999in}}%
\pgfpathlineto{\pgfqpoint{2.199175in}{0.765455in}}%
\pgfpathlineto{\pgfqpoint{2.199586in}{0.767054in}}%
\pgfpathlineto{\pgfqpoint{2.200410in}{0.765455in}}%
\pgfpathlineto{\pgfqpoint{2.200821in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{2.201644in}{0.768424in}}%
\pgfpathlineto{\pgfqpoint{2.202468in}{0.767054in}}%
\pgfpathlineto{\pgfqpoint{2.202879in}{0.767282in}}%
\pgfpathlineto{\pgfqpoint{2.204114in}{0.764085in}}%
\pgfpathlineto{\pgfqpoint{2.204937in}{0.764999in}}%
\pgfpathlineto{\pgfqpoint{2.205760in}{0.766597in}}%
\pgfpathlineto{\pgfqpoint{2.206584in}{0.766140in}}%
\pgfpathlineto{\pgfqpoint{2.207407in}{0.764999in}}%
\pgfpathlineto{\pgfqpoint{2.208642in}{0.772078in}}%
\pgfpathlineto{\pgfqpoint{2.209053in}{0.770480in}}%
\pgfpathlineto{\pgfqpoint{2.209465in}{0.770708in}}%
\pgfpathlineto{\pgfqpoint{2.211523in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{2.212346in}{0.766369in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.763857in}}%
\pgfpathlineto{\pgfqpoint{2.213992in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{2.214816in}{0.763400in}}%
\pgfpathlineto{\pgfqpoint{2.215227in}{0.764085in}}%
\pgfpathlineto{\pgfqpoint{2.215639in}{0.767511in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{2.217697in}{0.763857in}}%
\pgfpathlineto{\pgfqpoint{2.218108in}{0.764313in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{0.766597in}}%
\pgfpathlineto{\pgfqpoint{2.219755in}{0.764999in}}%
\pgfpathlineto{\pgfqpoint{2.220990in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{0.765684in}}%
\pgfpathlineto{\pgfqpoint{2.221401in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{2.222224in}{0.767282in}}%
\pgfpathlineto{\pgfqpoint{2.223048in}{0.764999in}}%
\pgfpathlineto{\pgfqpoint{2.224694in}{0.765684in}}%
\pgfpathlineto{\pgfqpoint{2.225106in}{0.763857in}}%
\pgfpathlineto{\pgfqpoint{2.225517in}{0.766140in}}%
\pgfpathlineto{\pgfqpoint{2.225929in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{2.226340in}{0.765684in}}%
\pgfpathlineto{\pgfqpoint{2.227164in}{0.764770in}}%
\pgfpathlineto{\pgfqpoint{2.228810in}{0.762943in}}%
\pgfpathlineto{\pgfqpoint{2.229222in}{0.763857in}}%
\pgfpathlineto{\pgfqpoint{2.231280in}{0.764770in}}%
\pgfpathlineto{\pgfqpoint{2.232103in}{0.771622in}}%
\pgfpathlineto{\pgfqpoint{2.232926in}{0.768424in}}%
\pgfpathlineto{\pgfqpoint{2.234984in}{0.763857in}}%
\pgfpathlineto{\pgfqpoint{2.236219in}{0.762943in}}%
\pgfpathlineto{\pgfqpoint{2.235807in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{2.236630in}{0.763171in}}%
\pgfpathlineto{\pgfqpoint{2.237042in}{0.764770in}}%
\pgfpathlineto{\pgfqpoint{2.237865in}{0.762715in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.763857in}}%
\pgfpathlineto{\pgfqpoint{2.238688in}{0.763857in}}%
\pgfpathlineto{\pgfqpoint{2.239100in}{0.761573in}}%
\pgfpathlineto{\pgfqpoint{2.240335in}{0.762943in}}%
\pgfpathlineto{\pgfqpoint{2.242393in}{0.763857in}}%
\pgfpathlineto{\pgfqpoint{2.243628in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{2.244039in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{2.244451in}{0.766826in}}%
\pgfpathlineto{\pgfqpoint{2.245686in}{0.764085in}}%
\pgfpathlineto{\pgfqpoint{2.246097in}{0.761344in}}%
\pgfpathlineto{\pgfqpoint{2.246920in}{0.764313in}}%
\pgfpathlineto{\pgfqpoint{2.248155in}{0.761801in}}%
\pgfpathlineto{\pgfqpoint{2.248978in}{0.762943in}}%
\pgfpathlineto{\pgfqpoint{2.249390in}{0.765455in}}%
\pgfpathlineto{\pgfqpoint{2.250625in}{0.764313in}}%
\pgfpathlineto{\pgfqpoint{2.251036in}{0.765912in}}%
\pgfpathlineto{\pgfqpoint{2.251448in}{0.765684in}}%
\pgfpathlineto{\pgfqpoint{2.252683in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{2.253094in}{0.764313in}}%
\pgfpathlineto{\pgfqpoint{2.255976in}{0.762715in}}%
\pgfpathlineto{\pgfqpoint{2.256799in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{2.257210in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{2.258034in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.258857in}{0.764085in}}%
\pgfpathlineto{\pgfqpoint{2.259680in}{0.767968in}}%
\pgfpathlineto{\pgfqpoint{2.260503in}{0.765912in}}%
\pgfpathlineto{\pgfqpoint{2.261738in}{0.762715in}}%
\pgfpathlineto{\pgfqpoint{2.262561in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{2.265031in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{2.265442in}{0.761801in}}%
\pgfpathlineto{\pgfqpoint{2.266677in}{0.766140in}}%
\pgfpathlineto{\pgfqpoint{2.267089in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{2.268735in}{0.762486in}}%
\pgfpathlineto{\pgfqpoint{2.269558in}{0.763857in}}%
\pgfpathlineto{\pgfqpoint{2.269970in}{0.763171in}}%
\pgfpathlineto{\pgfqpoint{2.270382in}{0.761116in}}%
\pgfpathlineto{\pgfqpoint{2.271205in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{2.271616in}{0.761573in}}%
\pgfpathlineto{\pgfqpoint{2.273263in}{0.763400in}}%
\pgfpathlineto{\pgfqpoint{2.274086in}{0.762715in}}%
\pgfpathlineto{\pgfqpoint{2.275732in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{2.276967in}{0.761573in}}%
\pgfpathlineto{\pgfqpoint{2.277379in}{0.762486in}}%
\pgfpathlineto{\pgfqpoint{2.279025in}{0.764085in}}%
\pgfpathlineto{\pgfqpoint{2.279437in}{0.763171in}}%
\pgfpathlineto{\pgfqpoint{2.281906in}{0.762486in}}%
\pgfpathlineto{\pgfqpoint{2.282318in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{2.282730in}{0.760888in}}%
\pgfpathlineto{\pgfqpoint{2.283141in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.285199in}{0.763171in}}%
\pgfpathlineto{\pgfqpoint{2.285611in}{0.761801in}}%
\pgfpathlineto{\pgfqpoint{2.286022in}{0.761116in}}%
\pgfpathlineto{\pgfqpoint{2.286434in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{2.287257in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{2.287669in}{0.762715in}}%
\pgfpathlineto{\pgfqpoint{2.288080in}{0.761801in}}%
\pgfpathlineto{\pgfqpoint{2.288492in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{2.290550in}{0.764770in}}%
\pgfpathlineto{\pgfqpoint{2.291373in}{0.761801in}}%
\pgfpathlineto{\pgfqpoint{2.292196in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{2.292608in}{0.764313in}}%
\pgfpathlineto{\pgfqpoint{2.293020in}{0.763400in}}%
\pgfpathlineto{\pgfqpoint{2.294254in}{0.761573in}}%
\pgfpathlineto{\pgfqpoint{2.294666in}{0.762486in}}%
\pgfpathlineto{\pgfqpoint{2.296312in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.297136in}{0.763400in}}%
\pgfpathlineto{\pgfqpoint{2.297959in}{0.762486in}}%
\pgfpathlineto{\pgfqpoint{2.298782in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{2.299194in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{2.300428in}{0.762715in}}%
\pgfpathlineto{\pgfqpoint{2.302486in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{2.302898in}{0.763171in}}%
\pgfpathlineto{\pgfqpoint{2.303310in}{0.762943in}}%
\pgfpathlineto{\pgfqpoint{2.303721in}{0.764770in}}%
\pgfpathlineto{\pgfqpoint{2.304544in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.763857in}}%
\pgfpathlineto{\pgfqpoint{2.305779in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.306191in}{0.760431in}}%
\pgfpathlineto{\pgfqpoint{2.307014in}{0.763171in}}%
\pgfpathlineto{\pgfqpoint{2.308660in}{0.764313in}}%
\pgfpathlineto{\pgfqpoint{2.310718in}{0.761344in}}%
\pgfpathlineto{\pgfqpoint{2.312365in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{2.312776in}{0.761801in}}%
\pgfpathlineto{\pgfqpoint{2.314011in}{0.763857in}}%
\pgfpathlineto{\pgfqpoint{2.314423in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{2.314834in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{2.315246in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{2.315658in}{0.763171in}}%
\pgfpathlineto{\pgfqpoint{2.316069in}{0.762943in}}%
\pgfpathlineto{\pgfqpoint{2.316892in}{0.760888in}}%
\pgfpathlineto{\pgfqpoint{2.317304in}{0.762943in}}%
\pgfpathlineto{\pgfqpoint{2.318127in}{0.762715in}}%
\pgfpathlineto{\pgfqpoint{2.318539in}{0.759517in}}%
\pgfpathlineto{\pgfqpoint{2.319362in}{0.761801in}}%
\pgfpathlineto{\pgfqpoint{2.319774in}{0.766826in}}%
\pgfpathlineto{\pgfqpoint{2.321008in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{2.321832in}{0.765455in}}%
\pgfpathlineto{\pgfqpoint{2.322655in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{2.323478in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{2.324713in}{0.761573in}}%
\pgfpathlineto{\pgfqpoint{2.325536in}{0.764313in}}%
\pgfpathlineto{\pgfqpoint{2.326359in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{2.326771in}{0.761344in}}%
\pgfpathlineto{\pgfqpoint{2.328006in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.330064in}{0.765455in}}%
\pgfpathlineto{\pgfqpoint{2.332122in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.333356in}{0.761116in}}%
\pgfpathlineto{\pgfqpoint{2.335826in}{0.764085in}}%
\pgfpathlineto{\pgfqpoint{2.336238in}{0.764313in}}%
\pgfpathlineto{\pgfqpoint{2.338296in}{0.761344in}}%
\pgfpathlineto{\pgfqpoint{2.339942in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{2.340354in}{0.762715in}}%
\pgfpathlineto{\pgfqpoint{2.343646in}{0.759974in}}%
\pgfpathlineto{\pgfqpoint{2.346116in}{0.768881in}}%
\pgfpathlineto{\pgfqpoint{2.346939in}{0.766369in}}%
\pgfpathlineto{\pgfqpoint{2.347351in}{0.767511in}}%
\pgfpathlineto{\pgfqpoint{2.347762in}{0.769566in}}%
\pgfpathlineto{\pgfqpoint{2.348585in}{0.794231in}}%
\pgfpathlineto{\pgfqpoint{2.349409in}{0.775047in}}%
\pgfpathlineto{\pgfqpoint{2.352701in}{0.761573in}}%
\pgfpathlineto{\pgfqpoint{2.353113in}{0.760203in}}%
\pgfpathlineto{\pgfqpoint{2.353525in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{2.354348in}{0.760888in}}%
\pgfpathlineto{\pgfqpoint{2.355994in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{2.356817in}{0.766140in}}%
\pgfpathlineto{\pgfqpoint{2.358464in}{0.762715in}}%
\pgfpathlineto{\pgfqpoint{2.360522in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.361345in}{0.763400in}}%
\pgfpathlineto{\pgfqpoint{2.361757in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{2.362580in}{0.761344in}}%
\pgfpathlineto{\pgfqpoint{2.362991in}{0.762486in}}%
\pgfpathlineto{\pgfqpoint{2.363403in}{0.763400in}}%
\pgfpathlineto{\pgfqpoint{2.364226in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.364638in}{0.759974in}}%
\pgfpathlineto{\pgfqpoint{2.365049in}{0.763857in}}%
\pgfpathlineto{\pgfqpoint{2.365873in}{0.761573in}}%
\pgfpathlineto{\pgfqpoint{2.366284in}{0.760203in}}%
\pgfpathlineto{\pgfqpoint{2.366696in}{0.762486in}}%
\pgfpathlineto{\pgfqpoint{2.367107in}{0.761344in}}%
\pgfpathlineto{\pgfqpoint{2.367519in}{0.762715in}}%
\pgfpathlineto{\pgfqpoint{2.367931in}{0.760888in}}%
\pgfpathlineto{\pgfqpoint{2.368342in}{0.761801in}}%
\pgfpathlineto{\pgfqpoint{2.368754in}{0.759517in}}%
\pgfpathlineto{\pgfqpoint{2.369577in}{0.762715in}}%
\pgfpathlineto{\pgfqpoint{2.376986in}{0.762486in}}%
\pgfpathlineto{\pgfqpoint{2.377397in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{2.377809in}{0.765684in}}%
\pgfpathlineto{\pgfqpoint{2.378221in}{0.769338in}}%
\pgfpathlineto{\pgfqpoint{2.379044in}{0.764313in}}%
\pgfpathlineto{\pgfqpoint{2.381513in}{0.759517in}}%
\pgfpathlineto{\pgfqpoint{2.385218in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.387276in}{0.759517in}}%
\pgfpathlineto{\pgfqpoint{2.388099in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{2.389745in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{2.390980in}{0.759517in}}%
\pgfpathlineto{\pgfqpoint{2.391803in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{2.392627in}{0.761344in}}%
\pgfpathlineto{\pgfqpoint{2.393038in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{2.393450in}{0.759289in}}%
\pgfpathlineto{\pgfqpoint{2.394273in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{2.394685in}{0.761116in}}%
\pgfpathlineto{\pgfqpoint{2.395508in}{0.759746in}}%
\pgfpathlineto{\pgfqpoint{2.395919in}{0.759746in}}%
\pgfpathlineto{\pgfqpoint{2.396743in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{2.397566in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{2.398801in}{0.758604in}}%
\pgfpathlineto{\pgfqpoint{2.399212in}{0.759746in}}%
\pgfpathlineto{\pgfqpoint{2.401682in}{0.762715in}}%
\pgfpathlineto{\pgfqpoint{2.402917in}{0.761573in}}%
\pgfpathlineto{\pgfqpoint{2.403740in}{0.758604in}}%
\pgfpathlineto{\pgfqpoint{2.404975in}{0.759289in}}%
\pgfpathlineto{\pgfqpoint{2.405386in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.406621in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{2.407444in}{0.762486in}}%
\pgfpathlineto{\pgfqpoint{2.407856in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{2.408267in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{2.409091in}{0.761573in}}%
\pgfpathlineto{\pgfqpoint{2.409502in}{0.760431in}}%
\pgfpathlineto{\pgfqpoint{2.410737in}{0.764770in}}%
\pgfpathlineto{\pgfqpoint{2.411149in}{0.764313in}}%
\pgfpathlineto{\pgfqpoint{2.413207in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{2.413618in}{0.761801in}}%
\pgfpathlineto{\pgfqpoint{2.414030in}{0.764999in}}%
\pgfpathlineto{\pgfqpoint{2.414853in}{0.762715in}}%
\pgfpathlineto{\pgfqpoint{2.417734in}{0.758147in}}%
\pgfpathlineto{\pgfqpoint{2.418146in}{0.758604in}}%
\pgfpathlineto{\pgfqpoint{2.419381in}{0.761801in}}%
\pgfpathlineto{\pgfqpoint{2.419792in}{0.759746in}}%
\pgfpathlineto{\pgfqpoint{2.420204in}{0.757690in}}%
\pgfpathlineto{\pgfqpoint{2.421027in}{0.758147in}}%
\pgfpathlineto{\pgfqpoint{2.422673in}{0.760431in}}%
\pgfpathlineto{\pgfqpoint{2.424731in}{0.758375in}}%
\pgfpathlineto{\pgfqpoint{2.425555in}{0.759974in}}%
\pgfpathlineto{\pgfqpoint{2.426378in}{0.758604in}}%
\pgfpathlineto{\pgfqpoint{2.427201in}{0.760888in}}%
\pgfpathlineto{\pgfqpoint{2.428847in}{0.758147in}}%
\pgfpathlineto{\pgfqpoint{2.430494in}{0.760431in}}%
\pgfpathlineto{\pgfqpoint{2.431317in}{0.761573in}}%
\pgfpathlineto{\pgfqpoint{2.431729in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{2.432140in}{0.761801in}}%
\pgfpathlineto{\pgfqpoint{2.432963in}{0.759974in}}%
\pgfpathlineto{\pgfqpoint{2.433375in}{0.760431in}}%
\pgfpathlineto{\pgfqpoint{2.434198in}{0.759289in}}%
\pgfpathlineto{\pgfqpoint{2.434610in}{0.758375in}}%
\pgfpathlineto{\pgfqpoint{2.435433in}{0.763171in}}%
\pgfpathlineto{\pgfqpoint{2.436668in}{0.762715in}}%
\pgfpathlineto{\pgfqpoint{2.437079in}{0.765455in}}%
\pgfpathlineto{\pgfqpoint{2.437903in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.438726in}{0.762943in}}%
\pgfpathlineto{\pgfqpoint{2.439961in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{2.442019in}{0.760203in}}%
\pgfpathlineto{\pgfqpoint{2.442430in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{2.443253in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{2.443665in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{2.445311in}{0.763400in}}%
\pgfpathlineto{\pgfqpoint{2.447369in}{0.760888in}}%
\pgfpathlineto{\pgfqpoint{2.447781in}{0.763171in}}%
\pgfpathlineto{\pgfqpoint{2.448604in}{0.761344in}}%
\pgfpathlineto{\pgfqpoint{2.449427in}{0.761573in}}%
\pgfpathlineto{\pgfqpoint{2.449839in}{0.759746in}}%
\pgfpathlineto{\pgfqpoint{2.451897in}{0.764770in}}%
\pgfpathlineto{\pgfqpoint{2.455601in}{0.760203in}}%
\pgfpathlineto{\pgfqpoint{2.456013in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{2.457248in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{2.459306in}{0.759289in}}%
\pgfpathlineto{\pgfqpoint{2.460129in}{0.758147in}}%
\pgfpathlineto{\pgfqpoint{2.460541in}{0.759517in}}%
\pgfpathlineto{\pgfqpoint{2.460952in}{0.760888in}}%
\pgfpathlineto{\pgfqpoint{2.461775in}{0.760203in}}%
\pgfpathlineto{\pgfqpoint{2.462599in}{0.759289in}}%
\pgfpathlineto{\pgfqpoint{2.463010in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{2.463833in}{0.760203in}}%
\pgfpathlineto{\pgfqpoint{2.466715in}{0.757690in}}%
\pgfpathlineto{\pgfqpoint{2.467126in}{0.758147in}}%
\pgfpathlineto{\pgfqpoint{2.468773in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{2.469184in}{0.757234in}}%
\pgfpathlineto{\pgfqpoint{2.470007in}{0.760203in}}%
\pgfpathlineto{\pgfqpoint{2.471654in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{2.472065in}{0.764999in}}%
\pgfpathlineto{\pgfqpoint{2.474535in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{2.476181in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{2.477416in}{0.761801in}}%
\pgfpathlineto{\pgfqpoint{2.479063in}{0.777560in}}%
\pgfpathlineto{\pgfqpoint{2.479474in}{0.775961in}}%
\pgfpathlineto{\pgfqpoint{2.479886in}{0.800626in}}%
\pgfpathlineto{\pgfqpoint{2.480709in}{0.777331in}}%
\pgfpathlineto{\pgfqpoint{2.484002in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{2.485237in}{0.759746in}}%
\pgfpathlineto{\pgfqpoint{2.485648in}{0.760431in}}%
\pgfpathlineto{\pgfqpoint{2.486883in}{0.766369in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{2.488529in}{0.761573in}}%
\pgfpathlineto{\pgfqpoint{2.488941in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.489353in}{0.771622in}}%
\pgfpathlineto{\pgfqpoint{2.490176in}{0.763628in}}%
\pgfpathlineto{\pgfqpoint{2.492645in}{0.759289in}}%
\pgfpathlineto{\pgfqpoint{2.495115in}{0.760431in}}%
\pgfpathlineto{\pgfqpoint{2.495527in}{0.762943in}}%
\pgfpathlineto{\pgfqpoint{2.495938in}{0.760203in}}%
\pgfpathlineto{\pgfqpoint{2.496350in}{0.761801in}}%
\pgfpathlineto{\pgfqpoint{2.497996in}{0.757690in}}%
\pgfpathlineto{\pgfqpoint{2.498408in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{2.498819in}{0.759746in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{0.758147in}}%
\pgfpathlineto{\pgfqpoint{2.499643in}{0.759289in}}%
\pgfpathlineto{\pgfqpoint{2.501289in}{0.757690in}}%
\pgfpathlineto{\pgfqpoint{2.502112in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{2.503347in}{0.760203in}}%
\pgfpathlineto{\pgfqpoint{2.508286in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{2.510756in}{0.760888in}}%
\pgfpathlineto{\pgfqpoint{2.512402in}{0.757690in}}%
\pgfpathlineto{\pgfqpoint{2.514872in}{0.759974in}}%
\pgfpathlineto{\pgfqpoint{2.515695in}{0.756092in}}%
\pgfpathlineto{\pgfqpoint{2.516518in}{0.757462in}}%
\pgfpathlineto{\pgfqpoint{2.518988in}{0.759517in}}%
\pgfpathlineto{\pgfqpoint{2.519811in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{2.520223in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{2.522281in}{0.760431in}}%
\pgfpathlineto{\pgfqpoint{2.522692in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{2.523515in}{0.757462in}}%
\pgfpathlineto{\pgfqpoint{2.524339in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{2.524750in}{0.759974in}}%
\pgfpathlineto{\pgfqpoint{2.525985in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{2.526808in}{0.757462in}}%
\pgfpathlineto{\pgfqpoint{2.529278in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{2.529689in}{0.757462in}}%
\pgfpathlineto{\pgfqpoint{2.530513in}{0.758147in}}%
\pgfpathlineto{\pgfqpoint{2.531336in}{0.760431in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.757462in}}%
\pgfpathlineto{\pgfqpoint{2.532159in}{0.758604in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{0.758147in}}%
\pgfpathlineto{\pgfqpoint{2.533805in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{2.534629in}{0.755178in}}%
\pgfpathlineto{\pgfqpoint{2.536275in}{0.757919in}}%
\pgfpathlineto{\pgfqpoint{2.538333in}{0.755406in}}%
\pgfpathlineto{\pgfqpoint{2.538745in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{2.539979in}{0.758375in}}%
\pgfpathlineto{\pgfqpoint{2.540803in}{0.757690in}}%
\pgfpathlineto{\pgfqpoint{2.542861in}{0.755178in}}%
\pgfpathlineto{\pgfqpoint{2.543272in}{0.756777in}}%
\pgfpathlineto{\pgfqpoint{2.544507in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{2.546977in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{2.547388in}{0.755406in}}%
\pgfpathlineto{\pgfqpoint{2.548623in}{0.756777in}}%
\pgfpathlineto{\pgfqpoint{2.549035in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{2.550269in}{0.756777in}}%
\pgfpathlineto{\pgfqpoint{2.550681in}{0.756320in}}%
\pgfpathlineto{\pgfqpoint{2.551093in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{2.552327in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{2.553151in}{0.758375in}}%
\pgfpathlineto{\pgfqpoint{2.553562in}{0.755178in}}%
\pgfpathlineto{\pgfqpoint{2.554385in}{0.757919in}}%
\pgfpathlineto{\pgfqpoint{2.555209in}{0.759289in}}%
\pgfpathlineto{\pgfqpoint{2.555620in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{2.556855in}{0.757234in}}%
\pgfpathlineto{\pgfqpoint{2.558090in}{0.756320in}}%
\pgfpathlineto{\pgfqpoint{2.558501in}{0.757462in}}%
\pgfpathlineto{\pgfqpoint{2.559325in}{0.757234in}}%
\pgfpathlineto{\pgfqpoint{2.560559in}{0.755178in}}%
\pgfpathlineto{\pgfqpoint{2.560971in}{0.756548in}}%
\pgfpathlineto{\pgfqpoint{2.561383in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{2.561794in}{0.757234in}}%
\pgfpathlineto{\pgfqpoint{2.562206in}{0.758604in}}%
\pgfpathlineto{\pgfqpoint{2.562617in}{0.755178in}}%
\pgfpathlineto{\pgfqpoint{2.563852in}{0.758604in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{0.757234in}}%
\pgfpathlineto{\pgfqpoint{2.565910in}{0.756320in}}%
\pgfpathlineto{\pgfqpoint{2.567145in}{0.757234in}}%
\pgfpathlineto{\pgfqpoint{2.567557in}{0.758147in}}%
\pgfpathlineto{\pgfqpoint{2.569203in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{2.571261in}{0.756548in}}%
\pgfpathlineto{\pgfqpoint{2.571673in}{0.756092in}}%
\pgfpathlineto{\pgfqpoint{2.572496in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{2.572907in}{0.757234in}}%
\pgfpathlineto{\pgfqpoint{2.574142in}{0.756548in}}%
\pgfpathlineto{\pgfqpoint{2.574554in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{2.574965in}{0.756092in}}%
\pgfpathlineto{\pgfqpoint{2.575377in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{2.576612in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{2.577435in}{0.758147in}}%
\pgfpathlineto{\pgfqpoint{2.578670in}{0.757462in}}%
\pgfpathlineto{\pgfqpoint{2.579905in}{0.758604in}}%
\pgfpathlineto{\pgfqpoint{2.580728in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{2.581551in}{0.756320in}}%
\pgfpathlineto{\pgfqpoint{2.582374in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{2.582786in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{2.583609in}{0.756320in}}%
\pgfpathlineto{\pgfqpoint{2.584021in}{0.755178in}}%
\pgfpathlineto{\pgfqpoint{2.584844in}{0.757690in}}%
\pgfpathlineto{\pgfqpoint{2.585667in}{0.756092in}}%
\pgfpathlineto{\pgfqpoint{2.586902in}{0.757462in}}%
\pgfpathlineto{\pgfqpoint{2.587313in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.588960in}{0.757234in}}%
\pgfpathlineto{\pgfqpoint{2.592253in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{2.593076in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.593487in}{0.756092in}}%
\pgfpathlineto{\pgfqpoint{2.593899in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{2.594722in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{2.595134in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{2.595545in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{2.598015in}{0.755406in}}%
\pgfpathlineto{\pgfqpoint{2.598427in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.599250in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{2.601308in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{2.602131in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{2.602954in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.605012in}{0.756320in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{2.609128in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{2.609540in}{0.756320in}}%
\pgfpathlineto{\pgfqpoint{2.610363in}{0.755178in}}%
\pgfpathlineto{\pgfqpoint{2.611598in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.612009in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{2.613656in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{2.615714in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{2.616537in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{2.616949in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{2.617360in}{0.755406in}}%
\pgfpathlineto{\pgfqpoint{2.617772in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.619007in}{0.756092in}}%
\pgfpathlineto{\pgfqpoint{2.619418in}{0.754721in}}%
\pgfpathlineto{\pgfqpoint{2.619830in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{2.620241in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{2.621065in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{2.622299in}{0.755406in}}%
\pgfpathlineto{\pgfqpoint{2.622711in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{2.624769in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{2.625181in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{2.625592in}{0.755178in}}%
\pgfpathlineto{\pgfqpoint{2.626004in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{2.628062in}{0.755178in}}%
\pgfpathlineto{\pgfqpoint{2.628885in}{0.756320in}}%
\pgfpathlineto{\pgfqpoint{2.630531in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{2.631355in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{2.632178in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{2.634647in}{0.756548in}}%
\pgfpathlineto{\pgfqpoint{2.636294in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{2.639175in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{2.639587in}{0.768881in}}%
\pgfpathlineto{\pgfqpoint{2.640821in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{2.641233in}{0.763857in}}%
\pgfpathlineto{\pgfqpoint{2.641645in}{0.761801in}}%
\pgfpathlineto{\pgfqpoint{2.643291in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{2.643703in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{2.644526in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.646172in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.649053in}{0.756320in}}%
\pgfpathlineto{\pgfqpoint{2.649465in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{2.649877in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{2.650700in}{0.754721in}}%
\pgfpathlineto{\pgfqpoint{2.651111in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{2.651523in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{2.652758in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{2.653169in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{2.654404in}{0.757919in}}%
\pgfpathlineto{\pgfqpoint{2.655227in}{0.770251in}}%
\pgfpathlineto{\pgfqpoint{2.656051in}{0.761801in}}%
\pgfpathlineto{\pgfqpoint{2.656462in}{0.762715in}}%
\pgfpathlineto{\pgfqpoint{2.656874in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.659755in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{2.661813in}{0.756777in}}%
\pgfpathlineto{\pgfqpoint{2.662636in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{2.663459in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{2.663871in}{0.754721in}}%
\pgfpathlineto{\pgfqpoint{2.665517in}{0.758604in}}%
\pgfpathlineto{\pgfqpoint{2.665929in}{0.757234in}}%
\pgfpathlineto{\pgfqpoint{2.666341in}{0.758375in}}%
\pgfpathlineto{\pgfqpoint{2.666752in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{2.667575in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{2.669222in}{0.757690in}}%
\pgfpathlineto{\pgfqpoint{2.669633in}{0.756548in}}%
\pgfpathlineto{\pgfqpoint{2.670045in}{0.761116in}}%
\pgfpathlineto{\pgfqpoint{2.670868in}{0.758604in}}%
\pgfpathlineto{\pgfqpoint{2.672926in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{2.674984in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{2.675807in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{2.676219in}{0.755178in}}%
\pgfpathlineto{\pgfqpoint{2.676631in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{2.678277in}{0.751296in}}%
\pgfpathlineto{\pgfqpoint{2.677865in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{2.678689in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{2.679923in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{2.680747in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{2.681158in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{2.682393in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{2.683216in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{2.684039in}{0.751752in}}%
\pgfpathlineto{\pgfqpoint{2.684451in}{0.754721in}}%
\pgfpathlineto{\pgfqpoint{2.685686in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{2.686097in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{2.686920in}{0.754721in}}%
\pgfpathlineto{\pgfqpoint{2.688155in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{2.688978in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{2.689390in}{0.760431in}}%
\pgfpathlineto{\pgfqpoint{2.690625in}{0.758147in}}%
\pgfpathlineto{\pgfqpoint{2.691860in}{0.759289in}}%
\pgfpathlineto{\pgfqpoint{2.693506in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{2.693918in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{2.694741in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{2.695564in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{2.696799in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{2.697622in}{0.761344in}}%
\pgfpathlineto{\pgfqpoint{2.698445in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{2.700092in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.701738in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{2.702561in}{0.755406in}}%
\pgfpathlineto{\pgfqpoint{2.703796in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.704208in}{0.754721in}}%
\pgfpathlineto{\pgfqpoint{2.705442in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{2.705854in}{0.751981in}}%
\pgfpathlineto{\pgfqpoint{2.707089in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{2.707912in}{0.755178in}}%
\pgfpathlineto{\pgfqpoint{2.708324in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{2.712028in}{0.751981in}}%
\pgfpathlineto{\pgfqpoint{2.713674in}{0.756548in}}%
\pgfpathlineto{\pgfqpoint{2.714086in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{2.715732in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{2.716144in}{0.751752in}}%
\pgfpathlineto{\pgfqpoint{2.716967in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{2.719437in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{2.719848in}{0.751981in}}%
\pgfpathlineto{\pgfqpoint{2.720672in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{2.721083in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{2.722318in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.723141in}{0.754721in}}%
\pgfpathlineto{\pgfqpoint{2.723553in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.723964in}{0.750839in}}%
\pgfpathlineto{\pgfqpoint{2.724788in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.727257in}{0.754721in}}%
\pgfpathlineto{\pgfqpoint{2.728904in}{0.751752in}}%
\pgfpathlineto{\pgfqpoint{2.729315in}{0.751981in}}%
\pgfpathlineto{\pgfqpoint{2.731785in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{2.730138in}{0.750839in}}%
\pgfpathlineto{\pgfqpoint{2.732196in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{2.733431in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{2.733843in}{0.751067in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{0.755406in}}%
\pgfpathlineto{\pgfqpoint{2.737136in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{2.738370in}{0.750154in}}%
\pgfpathlineto{\pgfqpoint{2.738782in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{2.739194in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{2.739605in}{0.751296in}}%
\pgfpathlineto{\pgfqpoint{2.740428in}{0.751524in}}%
\pgfpathlineto{\pgfqpoint{2.740840in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{2.742075in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{2.742486in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{2.742898in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{2.744544in}{0.750154in}}%
\pgfpathlineto{\pgfqpoint{2.744956in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{2.746191in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{2.746602in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{2.747014in}{0.751524in}}%
\pgfpathlineto{\pgfqpoint{2.747426in}{0.749469in}}%
\pgfpathlineto{\pgfqpoint{2.747837in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{2.748249in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{2.748660in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{2.749072in}{0.750382in}}%
\pgfpathlineto{\pgfqpoint{2.749895in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{2.750307in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{2.750718in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{2.751130in}{0.750610in}}%
\pgfpathlineto{\pgfqpoint{2.751953in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.752365in}{0.751752in}}%
\pgfpathlineto{\pgfqpoint{2.752776in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{2.753600in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.754834in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{2.755246in}{0.751067in}}%
\pgfpathlineto{\pgfqpoint{2.756892in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{2.758950in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{2.759774in}{0.754721in}}%
\pgfpathlineto{\pgfqpoint{2.760185in}{0.751296in}}%
\pgfpathlineto{\pgfqpoint{2.762655in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{2.763478in}{0.750839in}}%
\pgfpathlineto{\pgfqpoint{2.763890in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{2.764713in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{2.765536in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.767182in}{0.750382in}}%
\pgfpathlineto{\pgfqpoint{2.766771in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{2.767594in}{0.751981in}}%
\pgfpathlineto{\pgfqpoint{2.770064in}{0.751752in}}%
\pgfpathlineto{\pgfqpoint{2.770475in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{2.771298in}{0.749697in}}%
\pgfpathlineto{\pgfqpoint{2.771710in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{2.772533in}{0.750839in}}%
\pgfpathlineto{\pgfqpoint{2.773768in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{2.775414in}{0.750610in}}%
\pgfpathlineto{\pgfqpoint{2.777472in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{2.779119in}{0.751067in}}%
\pgfpathlineto{\pgfqpoint{2.779942in}{0.751752in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{2.781588in}{0.750154in}}%
\pgfpathlineto{\pgfqpoint{2.782000in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{2.782823in}{0.751524in}}%
\pgfpathlineto{\pgfqpoint{2.784881in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{2.785293in}{0.751067in}}%
\pgfpathlineto{\pgfqpoint{2.786116in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.786528in}{0.755406in}}%
\pgfpathlineto{\pgfqpoint{2.786939in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{2.787351in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{2.789409in}{0.751296in}}%
\pgfpathlineto{\pgfqpoint{2.789820in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{2.790232in}{0.751981in}}%
\pgfpathlineto{\pgfqpoint{2.790644in}{0.748327in}}%
\pgfpathlineto{\pgfqpoint{2.791467in}{0.751524in}}%
\pgfpathlineto{\pgfqpoint{2.792702in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.793936in}{0.749925in}}%
\pgfpathlineto{\pgfqpoint{2.794348in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{2.795994in}{0.750382in}}%
\pgfpathlineto{\pgfqpoint{2.796818in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{2.797641in}{0.751752in}}%
\pgfpathlineto{\pgfqpoint{2.799287in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{2.799699in}{0.751524in}}%
\pgfpathlineto{\pgfqpoint{2.800110in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{2.801757in}{0.756320in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.751752in}}%
\pgfpathlineto{\pgfqpoint{2.805050in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{2.805873in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{2.807519in}{0.750839in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{2.807931in}{0.751524in}}%
\pgfpathlineto{\pgfqpoint{2.808342in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.808754in}{0.750610in}}%
\pgfpathlineto{\pgfqpoint{2.809577in}{0.749697in}}%
\pgfpathlineto{\pgfqpoint{2.809989in}{0.751296in}}%
\pgfpathlineto{\pgfqpoint{2.813282in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.813693in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{2.815340in}{0.751296in}}%
\pgfpathlineto{\pgfqpoint{2.815751in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{2.816574in}{0.788750in}}%
\pgfpathlineto{\pgfqpoint{2.817398in}{0.770480in}}%
\pgfpathlineto{\pgfqpoint{2.819044in}{0.759517in}}%
\pgfpathlineto{\pgfqpoint{2.819456in}{0.764313in}}%
\pgfpathlineto{\pgfqpoint{2.820279in}{0.757234in}}%
\pgfpathlineto{\pgfqpoint{2.820690in}{0.757462in}}%
\pgfpathlineto{\pgfqpoint{2.821102in}{0.755178in}}%
\pgfpathlineto{\pgfqpoint{2.821514in}{0.758375in}}%
\pgfpathlineto{\pgfqpoint{2.821925in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{2.822748in}{0.758604in}}%
\pgfpathlineto{\pgfqpoint{2.823160in}{0.760659in}}%
\pgfpathlineto{\pgfqpoint{2.823983in}{0.757462in}}%
\pgfpathlineto{\pgfqpoint{2.825218in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{2.826453in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{2.826864in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{2.828922in}{0.760203in}}%
\pgfpathlineto{\pgfqpoint{2.830569in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{2.830980in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{2.832627in}{0.757234in}}%
\pgfpathlineto{\pgfqpoint{2.834273in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{2.835096in}{0.768424in}}%
\pgfpathlineto{\pgfqpoint{2.835920in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{2.836743in}{0.757690in}}%
\pgfpathlineto{\pgfqpoint{2.838389in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{2.840036in}{0.769338in}}%
\pgfpathlineto{\pgfqpoint{2.841270in}{0.765684in}}%
\pgfpathlineto{\pgfqpoint{2.841682in}{0.766369in}}%
\pgfpathlineto{\pgfqpoint{2.842094in}{0.762486in}}%
\pgfpathlineto{\pgfqpoint{2.842505in}{0.768881in}}%
\pgfpathlineto{\pgfqpoint{2.842917in}{0.768424in}}%
\pgfpathlineto{\pgfqpoint{2.845798in}{0.756320in}}%
\pgfpathlineto{\pgfqpoint{2.846210in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{2.846621in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{2.847033in}{0.756320in}}%
\pgfpathlineto{\pgfqpoint{2.849091in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.850326in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{2.851149in}{0.755406in}}%
\pgfpathlineto{\pgfqpoint{2.851972in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.852795in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{2.853207in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{2.853618in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{2.854442in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.854853in}{0.751296in}}%
\pgfpathlineto{\pgfqpoint{2.855676in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{2.856500in}{0.750839in}}%
\pgfpathlineto{\pgfqpoint{2.857734in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{2.860204in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{0.751752in}}%
\pgfpathlineto{\pgfqpoint{2.862262in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{2.862674in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{2.863497in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{2.865555in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{2.865966in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{2.866790in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{2.867201in}{0.751067in}}%
\pgfpathlineto{\pgfqpoint{2.867613in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.868848in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{2.870906in}{0.750610in}}%
\pgfpathlineto{\pgfqpoint{2.871317in}{0.751296in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{2.875845in}{0.751067in}}%
\pgfpathlineto{\pgfqpoint{2.875022in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{2.876256in}{0.751524in}}%
\pgfpathlineto{\pgfqpoint{2.876668in}{0.751981in}}%
\pgfpathlineto{\pgfqpoint{2.877903in}{0.748327in}}%
\pgfpathlineto{\pgfqpoint{2.878314in}{0.751067in}}%
\pgfpathlineto{\pgfqpoint{2.879549in}{0.749925in}}%
\pgfpathlineto{\pgfqpoint{2.879961in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.881196in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{2.882019in}{0.750382in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{0.751296in}}%
\pgfpathlineto{\pgfqpoint{2.883665in}{0.750839in}}%
\pgfpathlineto{\pgfqpoint{2.884900in}{0.760431in}}%
\pgfpathlineto{\pgfqpoint{2.886135in}{0.758147in}}%
\pgfpathlineto{\pgfqpoint{2.886958in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{2.887781in}{0.757690in}}%
\pgfpathlineto{\pgfqpoint{2.888193in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.889016in}{0.756777in}}%
\pgfpathlineto{\pgfqpoint{2.889428in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.890251in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{2.890662in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{2.891897in}{0.757690in}}%
\pgfpathlineto{\pgfqpoint{2.896836in}{0.750154in}}%
\pgfpathlineto{\pgfqpoint{2.897248in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{2.898483in}{0.751067in}}%
\pgfpathlineto{\pgfqpoint{2.900952in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{2.901364in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{2.903422in}{0.751296in}}%
\pgfpathlineto{\pgfqpoint{2.905068in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{2.905480in}{0.750382in}}%
\pgfpathlineto{\pgfqpoint{2.905892in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.906303in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{2.906715in}{0.757690in}}%
\pgfpathlineto{\pgfqpoint{2.907538in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{2.910419in}{0.750839in}}%
\pgfpathlineto{\pgfqpoint{2.911242in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{2.911654in}{0.749925in}}%
\pgfpathlineto{\pgfqpoint{2.914535in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{2.915358in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.915770in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{2.916593in}{0.754721in}}%
\pgfpathlineto{\pgfqpoint{2.917005in}{0.751296in}}%
\pgfpathlineto{\pgfqpoint{2.917828in}{0.754721in}}%
\pgfpathlineto{\pgfqpoint{2.918651in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{2.921532in}{0.771850in}}%
\pgfpathlineto{\pgfqpoint{2.921944in}{0.828946in}}%
\pgfpathlineto{\pgfqpoint{2.923179in}{0.801996in}}%
\pgfpathlineto{\pgfqpoint{2.924825in}{0.779387in}}%
\pgfpathlineto{\pgfqpoint{2.925237in}{0.782584in}}%
\pgfpathlineto{\pgfqpoint{2.925648in}{0.786466in}}%
\pgfpathlineto{\pgfqpoint{2.926060in}{0.777331in}}%
\pgfpathlineto{\pgfqpoint{2.928530in}{0.763857in}}%
\pgfpathlineto{\pgfqpoint{2.929353in}{0.762943in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{0.769338in}}%
\pgfpathlineto{\pgfqpoint{2.930588in}{0.763857in}}%
\pgfpathlineto{\pgfqpoint{2.933057in}{0.756548in}}%
\pgfpathlineto{\pgfqpoint{2.935527in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.936762in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{2.937173in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.937996in}{0.756548in}}%
\pgfpathlineto{\pgfqpoint{2.938408in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{2.940466in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{2.941701in}{0.758375in}}%
\pgfpathlineto{\pgfqpoint{2.942112in}{0.761801in}}%
\pgfpathlineto{\pgfqpoint{2.942936in}{0.759061in}}%
\pgfpathlineto{\pgfqpoint{2.945817in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{2.947052in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{2.947463in}{0.750610in}}%
\pgfpathlineto{\pgfqpoint{2.948698in}{0.751524in}}%
\pgfpathlineto{\pgfqpoint{2.949933in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{2.950344in}{0.751981in}}%
\pgfpathlineto{\pgfqpoint{2.952814in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{2.954460in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{2.954872in}{0.755178in}}%
\pgfpathlineto{\pgfqpoint{2.955284in}{0.757462in}}%
\pgfpathlineto{\pgfqpoint{2.956107in}{0.756320in}}%
\pgfpathlineto{\pgfqpoint{2.958576in}{0.749925in}}%
\pgfpathlineto{\pgfqpoint{2.959811in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{2.960223in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{2.960634in}{0.749925in}}%
\pgfpathlineto{\pgfqpoint{2.961046in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{2.962692in}{0.758375in}}%
\pgfpathlineto{\pgfqpoint{2.961869in}{0.751524in}}%
\pgfpathlineto{\pgfqpoint{2.963104in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{2.963927in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{2.964750in}{0.758147in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{0.754721in}}%
\pgfpathlineto{\pgfqpoint{2.967220in}{0.758832in}}%
\pgfpathlineto{\pgfqpoint{2.968043in}{0.755406in}}%
\pgfpathlineto{\pgfqpoint{2.968455in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.969278in}{0.755635in}}%
\pgfpathlineto{\pgfqpoint{2.970513in}{0.757919in}}%
\pgfpathlineto{\pgfqpoint{2.970924in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{2.971748in}{0.758604in}}%
\pgfpathlineto{\pgfqpoint{2.972159in}{0.758375in}}%
\pgfpathlineto{\pgfqpoint{2.973806in}{0.754036in}}%
\pgfpathlineto{\pgfqpoint{2.975040in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{2.975452in}{0.756777in}}%
\pgfpathlineto{\pgfqpoint{2.976275in}{0.751981in}}%
\pgfpathlineto{\pgfqpoint{2.977510in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{2.977922in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{2.978745in}{0.751981in}}%
\pgfpathlineto{\pgfqpoint{2.979156in}{0.751067in}}%
\pgfpathlineto{\pgfqpoint{2.979568in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.981626in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{2.982449in}{0.751067in}}%
\pgfpathlineto{\pgfqpoint{2.983272in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{2.983684in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{0.751752in}}%
\pgfpathlineto{\pgfqpoint{2.984919in}{0.750382in}}%
\pgfpathlineto{\pgfqpoint{2.985330in}{0.750610in}}%
\pgfpathlineto{\pgfqpoint{2.986977in}{0.751981in}}%
\pgfpathlineto{\pgfqpoint{2.988623in}{0.750382in}}%
\pgfpathlineto{\pgfqpoint{2.990681in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{2.991093in}{0.751524in}}%
\pgfpathlineto{\pgfqpoint{2.991504in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{2.991916in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{2.993562in}{0.754950in}}%
\pgfpathlineto{\pgfqpoint{2.992739in}{0.751067in}}%
\pgfpathlineto{\pgfqpoint{2.994386in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{2.994797in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{2.995209in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{2.995620in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{2.996032in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{2.996444in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{2.998913in}{0.750610in}}%
\pgfpathlineto{\pgfqpoint{2.999736in}{0.755406in}}%
\pgfpathlineto{\pgfqpoint{3.000560in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.749925in}}%
\pgfpathlineto{\pgfqpoint{3.003029in}{0.750839in}}%
\pgfpathlineto{\pgfqpoint{3.003441in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{3.004264in}{0.750154in}}%
\pgfpathlineto{\pgfqpoint{3.004676in}{0.751296in}}%
\pgfpathlineto{\pgfqpoint{3.005910in}{0.749469in}}%
\pgfpathlineto{\pgfqpoint{3.006322in}{0.749697in}}%
\pgfpathlineto{\pgfqpoint{3.008380in}{0.750382in}}%
\pgfpathlineto{\pgfqpoint{3.010850in}{0.749697in}}%
\pgfpathlineto{\pgfqpoint{3.011673in}{0.750610in}}%
\pgfpathlineto{\pgfqpoint{3.012084in}{0.748783in}}%
\pgfpathlineto{\pgfqpoint{3.013731in}{0.750610in}}%
\pgfpathlineto{\pgfqpoint{3.014554in}{0.759517in}}%
\pgfpathlineto{\pgfqpoint{3.015377in}{0.753351in}}%
\pgfpathlineto{\pgfqpoint{3.016200in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{3.017847in}{0.749925in}}%
\pgfpathlineto{\pgfqpoint{3.019082in}{0.751067in}}%
\pgfpathlineto{\pgfqpoint{3.020728in}{0.748555in}}%
\pgfpathlineto{\pgfqpoint{3.021963in}{0.749925in}}%
\pgfpathlineto{\pgfqpoint{3.022374in}{0.747641in}}%
\pgfpathlineto{\pgfqpoint{3.023197in}{0.751524in}}%
\pgfpathlineto{\pgfqpoint{3.024021in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{3.024432in}{0.751981in}}%
\pgfpathlineto{\pgfqpoint{3.026079in}{0.748783in}}%
\pgfpathlineto{\pgfqpoint{3.026490in}{0.750154in}}%
\pgfpathlineto{\pgfqpoint{3.030606in}{0.749469in}}%
\pgfpathlineto{\pgfqpoint{3.034722in}{0.750382in}}%
\pgfpathlineto{\pgfqpoint{3.035134in}{0.751524in}}%
\pgfpathlineto{\pgfqpoint{3.035957in}{0.750382in}}%
\pgfpathlineto{\pgfqpoint{3.038015in}{0.749012in}}%
\pgfpathlineto{\pgfqpoint{3.038838in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{3.039661in}{0.750610in}}%
\pgfpathlineto{\pgfqpoint{3.040073in}{0.748327in}}%
\pgfpathlineto{\pgfqpoint{3.041308in}{0.749012in}}%
\pgfpathlineto{\pgfqpoint{3.042131in}{0.749925in}}%
\pgfpathlineto{\pgfqpoint{3.042543in}{0.746728in}}%
\pgfpathlineto{\pgfqpoint{3.042954in}{0.749697in}}%
\pgfpathlineto{\pgfqpoint{3.044189in}{0.749240in}}%
\pgfpathlineto{\pgfqpoint{3.045012in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{3.045424in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{3.045835in}{0.747870in}}%
\pgfpathlineto{\pgfqpoint{3.046247in}{0.749697in}}%
\pgfpathlineto{\pgfqpoint{3.047893in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{3.049540in}{0.749925in}}%
\pgfpathlineto{\pgfqpoint{3.049951in}{0.749240in}}%
\pgfpathlineto{\pgfqpoint{3.050775in}{0.749240in}}%
\pgfpathlineto{\pgfqpoint{3.051598in}{0.747185in}}%
\pgfpathlineto{\pgfqpoint{3.052009in}{0.749925in}}%
\pgfpathlineto{\pgfqpoint{3.052421in}{0.749012in}}%
\pgfpathlineto{\pgfqpoint{3.053244in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{3.053656in}{0.751067in}}%
\pgfpathlineto{\pgfqpoint{3.055714in}{0.748555in}}%
\pgfpathlineto{\pgfqpoint{3.058183in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{3.058595in}{0.750839in}}%
\pgfpathlineto{\pgfqpoint{3.060653in}{0.748327in}}%
\pgfpathlineto{\pgfqpoint{3.061065in}{0.750839in}}%
\pgfpathlineto{\pgfqpoint{3.062299in}{0.749012in}}%
\pgfpathlineto{\pgfqpoint{3.063123in}{0.747413in}}%
\pgfpathlineto{\pgfqpoint{3.063946in}{0.747870in}}%
\pgfpathlineto{\pgfqpoint{3.064357in}{0.749240in}}%
\pgfpathlineto{\pgfqpoint{3.065181in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{3.065592in}{0.746728in}}%
\pgfpathlineto{\pgfqpoint{3.066004in}{0.749240in}}%
\pgfpathlineto{\pgfqpoint{3.066415in}{0.747413in}}%
\pgfpathlineto{\pgfqpoint{3.067239in}{0.750382in}}%
\pgfpathlineto{\pgfqpoint{3.067650in}{0.749697in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{0.746728in}}%
\pgfpathlineto{\pgfqpoint{3.069297in}{0.747641in}}%
\pgfpathlineto{\pgfqpoint{3.071766in}{0.749697in}}%
\pgfpathlineto{\pgfqpoint{3.073824in}{0.747185in}}%
\pgfpathlineto{\pgfqpoint{3.074236in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{3.075059in}{0.746500in}}%
\pgfpathlineto{\pgfqpoint{3.075471in}{0.746728in}}%
\pgfpathlineto{\pgfqpoint{3.076294in}{0.751981in}}%
\pgfpathlineto{\pgfqpoint{3.077117in}{0.748327in}}%
\pgfpathlineto{\pgfqpoint{3.077940in}{0.754265in}}%
\pgfpathlineto{\pgfqpoint{3.078763in}{0.750839in}}%
\pgfpathlineto{\pgfqpoint{3.081233in}{0.746500in}}%
\pgfpathlineto{\pgfqpoint{3.082879in}{0.749925in}}%
\pgfpathlineto{\pgfqpoint{3.083291in}{0.744673in}}%
\pgfpathlineto{\pgfqpoint{3.084526in}{0.746728in}}%
\pgfpathlineto{\pgfqpoint{3.085761in}{0.749240in}}%
\pgfpathlineto{\pgfqpoint{3.086584in}{0.752894in}}%
\pgfpathlineto{\pgfqpoint{3.086995in}{0.751067in}}%
\pgfpathlineto{\pgfqpoint{3.088642in}{0.746956in}}%
\pgfpathlineto{\pgfqpoint{3.089053in}{0.747185in}}%
\pgfpathlineto{\pgfqpoint{3.091111in}{0.746271in}}%
\pgfpathlineto{\pgfqpoint{3.093993in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{3.091935in}{0.745586in}}%
\pgfpathlineto{\pgfqpoint{3.094404in}{0.751524in}}%
\pgfpathlineto{\pgfqpoint{3.095227in}{0.747641in}}%
\pgfpathlineto{\pgfqpoint{3.096051in}{0.750154in}}%
\pgfpathlineto{\pgfqpoint{3.096462in}{0.749012in}}%
\pgfpathlineto{\pgfqpoint{3.097285in}{0.749469in}}%
\pgfpathlineto{\pgfqpoint{3.098932in}{0.751524in}}%
\pgfpathlineto{\pgfqpoint{3.099343in}{0.751067in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{0.747870in}}%
\pgfpathlineto{\pgfqpoint{3.102636in}{0.747641in}}%
\pgfpathlineto{\pgfqpoint{3.103048in}{0.746728in}}%
\pgfpathlineto{\pgfqpoint{3.103459in}{0.748327in}}%
\pgfpathlineto{\pgfqpoint{3.105517in}{0.749240in}}%
\pgfpathlineto{\pgfqpoint{3.106341in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{3.106752in}{0.747185in}}%
\pgfpathlineto{\pgfqpoint{3.107164in}{0.749697in}}%
\pgfpathlineto{\pgfqpoint{3.107575in}{0.750610in}}%
\pgfpathlineto{\pgfqpoint{3.107987in}{0.750154in}}%
\pgfpathlineto{\pgfqpoint{3.111280in}{0.735994in}}%
\pgfpathlineto{\pgfqpoint{3.112103in}{0.736679in}}%
\pgfpathlineto{\pgfqpoint{3.115807in}{0.730741in}}%
\pgfpathlineto{\pgfqpoint{3.117454in}{0.732797in}}%
\pgfpathlineto{\pgfqpoint{3.122393in}{0.728914in}}%
\pgfpathlineto{\pgfqpoint{3.123216in}{0.732568in}}%
\pgfpathlineto{\pgfqpoint{3.124039in}{0.730513in}}%
\pgfpathlineto{\pgfqpoint{3.126097in}{0.727772in}}%
\pgfpathlineto{\pgfqpoint{3.126509in}{0.728686in}}%
\pgfpathlineto{\pgfqpoint{3.127744in}{0.727772in}}%
\pgfpathlineto{\pgfqpoint{3.130625in}{0.729599in}}%
\pgfpathlineto{\pgfqpoint{3.131860in}{0.726630in}}%
\pgfpathlineto{\pgfqpoint{3.132683in}{0.727087in}}%
\pgfpathlineto{\pgfqpoint{3.133506in}{0.728001in}}%
\pgfpathlineto{\pgfqpoint{3.134741in}{0.725488in}}%
\pgfpathlineto{\pgfqpoint{3.135976in}{0.725032in}}%
\pgfpathlineto{\pgfqpoint{3.136387in}{0.727087in}}%
\pgfpathlineto{\pgfqpoint{3.136799in}{0.724346in}}%
\pgfpathlineto{\pgfqpoint{3.138034in}{0.725260in}}%
\pgfpathlineto{\pgfqpoint{3.138857in}{0.725945in}}%
\pgfpathlineto{\pgfqpoint{3.139269in}{0.724575in}}%
\pgfpathlineto{\pgfqpoint{3.140092in}{0.727544in}}%
\pgfpathlineto{\pgfqpoint{3.140915in}{0.726174in}}%
\pgfpathlineto{\pgfqpoint{3.142150in}{0.724803in}}%
\pgfpathlineto{\pgfqpoint{3.142561in}{0.724575in}}%
\pgfpathlineto{\pgfqpoint{3.142973in}{0.726402in}}%
\pgfpathlineto{\pgfqpoint{3.144208in}{0.725260in}}%
\pgfpathlineto{\pgfqpoint{3.144619in}{0.722976in}}%
\pgfpathlineto{\pgfqpoint{3.145854in}{0.724803in}}%
\pgfpathlineto{\pgfqpoint{3.147501in}{0.723433in}}%
\pgfpathlineto{\pgfqpoint{3.147912in}{0.721834in}}%
\pgfpathlineto{\pgfqpoint{3.148324in}{0.723661in}}%
\pgfpathlineto{\pgfqpoint{3.148735in}{0.722519in}}%
\pgfpathlineto{\pgfqpoint{3.149559in}{0.724575in}}%
\pgfpathlineto{\pgfqpoint{3.150382in}{0.722976in}}%
\pgfpathlineto{\pgfqpoint{3.155321in}{0.722519in}}%
\pgfpathlineto{\pgfqpoint{3.155733in}{0.720692in}}%
\pgfpathlineto{\pgfqpoint{3.156556in}{0.723433in}}%
\pgfpathlineto{\pgfqpoint{3.156967in}{0.723433in}}%
\pgfpathlineto{\pgfqpoint{3.158202in}{0.720236in}}%
\pgfpathlineto{\pgfqpoint{3.158614in}{0.721149in}}%
\pgfpathlineto{\pgfqpoint{3.159025in}{0.724803in}}%
\pgfpathlineto{\pgfqpoint{3.160260in}{0.722748in}}%
\pgfpathlineto{\pgfqpoint{3.164788in}{0.721834in}}%
\pgfpathlineto{\pgfqpoint{3.166434in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{3.167257in}{0.723433in}}%
\pgfpathlineto{\pgfqpoint{3.168081in}{0.721834in}}%
\pgfpathlineto{\pgfqpoint{3.168492in}{0.722519in}}%
\pgfpathlineto{\pgfqpoint{3.169315in}{0.721606in}}%
\pgfpathlineto{\pgfqpoint{3.170139in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{3.170550in}{0.720692in}}%
\pgfpathlineto{\pgfqpoint{3.170962in}{0.721834in}}%
\pgfpathlineto{\pgfqpoint{3.171785in}{0.721378in}}%
\pgfpathlineto{\pgfqpoint{3.172197in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{3.172608in}{0.722063in}}%
\pgfpathlineto{\pgfqpoint{3.173020in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{3.173431in}{0.722063in}}%
\pgfpathlineto{\pgfqpoint{3.173843in}{0.720236in}}%
\pgfpathlineto{\pgfqpoint{3.174255in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{3.175489in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{3.175078in}{0.721149in}}%
\pgfpathlineto{\pgfqpoint{3.175901in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{3.176724in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{3.177136in}{0.722291in}}%
\pgfpathlineto{\pgfqpoint{3.177959in}{0.720692in}}%
\pgfpathlineto{\pgfqpoint{3.179605in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{3.180017in}{0.721378in}}%
\pgfpathlineto{\pgfqpoint{3.180429in}{0.719322in}}%
\pgfpathlineto{\pgfqpoint{3.181252in}{0.720236in}}%
\pgfpathlineto{\pgfqpoint{3.181663in}{0.719094in}}%
\pgfpathlineto{\pgfqpoint{3.182487in}{0.720692in}}%
\pgfpathlineto{\pgfqpoint{3.184133in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{3.184545in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{3.184956in}{0.718180in}}%
\pgfpathlineto{\pgfqpoint{3.185368in}{0.719550in}}%
\pgfpathlineto{\pgfqpoint{3.185779in}{0.722063in}}%
\pgfpathlineto{\pgfqpoint{3.186603in}{0.719094in}}%
\pgfpathlineto{\pgfqpoint{3.188661in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{3.190307in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{3.191542in}{0.718637in}}%
\pgfpathlineto{\pgfqpoint{3.191953in}{0.721149in}}%
\pgfpathlineto{\pgfqpoint{3.193188in}{0.721606in}}%
\pgfpathlineto{\pgfqpoint{3.194011in}{0.717495in}}%
\pgfpathlineto{\pgfqpoint{3.195246in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{3.195658in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{3.196893in}{0.717495in}}%
\pgfpathlineto{\pgfqpoint{3.197304in}{0.720692in}}%
\pgfpathlineto{\pgfqpoint{3.198539in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{3.199362in}{0.719779in}}%
\pgfpathlineto{\pgfqpoint{3.200185in}{0.717495in}}%
\pgfpathlineto{\pgfqpoint{3.203067in}{0.719322in}}%
\pgfpathlineto{\pgfqpoint{3.203890in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{3.204301in}{0.719779in}}%
\pgfpathlineto{\pgfqpoint{3.204713in}{0.720236in}}%
\pgfpathlineto{\pgfqpoint{3.205125in}{0.717495in}}%
\pgfpathlineto{\pgfqpoint{3.206359in}{0.718180in}}%
\pgfpathlineto{\pgfqpoint{3.207183in}{0.718180in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{0.716125in}}%
\pgfpathlineto{\pgfqpoint{3.208829in}{0.717723in}}%
\pgfpathlineto{\pgfqpoint{3.209652in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{3.210064in}{0.716125in}}%
\pgfpathlineto{\pgfqpoint{3.210887in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{3.211299in}{0.719779in}}%
\pgfpathlineto{\pgfqpoint{3.212122in}{0.717723in}}%
\pgfpathlineto{\pgfqpoint{3.212533in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{3.212945in}{0.718409in}}%
\pgfpathlineto{\pgfqpoint{3.213357in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{3.213768in}{0.718180in}}%
\pgfpathlineto{\pgfqpoint{3.215003in}{0.718637in}}%
\pgfpathlineto{\pgfqpoint{3.215415in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{3.217884in}{0.718409in}}%
\pgfpathlineto{\pgfqpoint{3.219531in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{3.221177in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{3.221589in}{0.715896in}}%
\pgfpathlineto{\pgfqpoint{3.222000in}{0.718180in}}%
\pgfpathlineto{\pgfqpoint{3.222412in}{0.717038in}}%
\pgfpathlineto{\pgfqpoint{3.223647in}{0.719094in}}%
\pgfpathlineto{\pgfqpoint{3.224058in}{0.717495in}}%
\pgfpathlineto{\pgfqpoint{3.224470in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{3.225293in}{0.718637in}}%
\pgfpathlineto{\pgfqpoint{3.225705in}{0.717952in}}%
\pgfpathlineto{\pgfqpoint{3.226528in}{0.719322in}}%
\pgfpathlineto{\pgfqpoint{3.227763in}{0.718637in}}%
\pgfpathlineto{\pgfqpoint{3.228586in}{0.715896in}}%
\pgfpathlineto{\pgfqpoint{3.229409in}{0.716581in}}%
\pgfpathlineto{\pgfqpoint{3.231467in}{0.717952in}}%
\pgfpathlineto{\pgfqpoint{3.233525in}{0.716125in}}%
\pgfpathlineto{\pgfqpoint{3.235171in}{0.718180in}}%
\pgfpathlineto{\pgfqpoint{3.235583in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{3.237229in}{0.714526in}}%
\pgfpathlineto{\pgfqpoint{3.237641in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{3.238876in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{3.240934in}{0.717495in}}%
\pgfpathlineto{\pgfqpoint{3.241345in}{0.716353in}}%
\pgfpathlineto{\pgfqpoint{3.242169in}{0.715896in}}%
\pgfpathlineto{\pgfqpoint{3.242580in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{3.242992in}{0.714983in}}%
\pgfpathlineto{\pgfqpoint{3.243815in}{0.717952in}}%
\pgfpathlineto{\pgfqpoint{3.244638in}{0.714526in}}%
\pgfpathlineto{\pgfqpoint{3.245873in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{3.246285in}{0.715440in}}%
\pgfpathlineto{\pgfqpoint{3.246696in}{0.717038in}}%
\pgfpathlineto{\pgfqpoint{3.247931in}{0.716581in}}%
\pgfpathlineto{\pgfqpoint{3.248343in}{0.714983in}}%
\pgfpathlineto{\pgfqpoint{3.249166in}{0.716581in}}%
\pgfpathlineto{\pgfqpoint{3.249577in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{3.249989in}{0.714298in}}%
\pgfpathlineto{\pgfqpoint{3.250401in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{3.251224in}{0.714983in}}%
\pgfpathlineto{\pgfqpoint{3.252870in}{0.714754in}}%
\pgfpathlineto{\pgfqpoint{3.254517in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{3.258221in}{0.714983in}}%
\pgfpathlineto{\pgfqpoint{3.259044in}{0.715896in}}%
\pgfpathlineto{\pgfqpoint{3.259867in}{0.716353in}}%
\pgfpathlineto{\pgfqpoint{3.260691in}{0.713613in}}%
\pgfpathlineto{\pgfqpoint{3.262337in}{0.715896in}}%
\pgfpathlineto{\pgfqpoint{3.262749in}{0.714983in}}%
\pgfpathlineto{\pgfqpoint{3.263983in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{3.264395in}{0.713841in}}%
\pgfpathlineto{\pgfqpoint{3.264807in}{0.716353in}}%
\pgfpathlineto{\pgfqpoint{3.265630in}{0.713384in}}%
\pgfpathlineto{\pgfqpoint{3.266453in}{0.712699in}}%
\pgfpathlineto{\pgfqpoint{3.268099in}{0.715440in}}%
\pgfpathlineto{\pgfqpoint{3.268511in}{0.713613in}}%
\pgfpathlineto{\pgfqpoint{3.268923in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{3.269334in}{0.715211in}}%
\pgfpathlineto{\pgfqpoint{3.269746in}{0.715211in}}%
\pgfpathlineto{\pgfqpoint{3.271392in}{0.712471in}}%
\pgfpathlineto{\pgfqpoint{3.272215in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{3.273450in}{0.715211in}}%
\pgfpathlineto{\pgfqpoint{3.275508in}{0.713613in}}%
\pgfpathlineto{\pgfqpoint{3.277566in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{3.277978in}{0.713841in}}%
\pgfpathlineto{\pgfqpoint{3.278389in}{0.714983in}}%
\pgfpathlineto{\pgfqpoint{3.280447in}{0.715211in}}%
\pgfpathlineto{\pgfqpoint{3.280859in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{3.281271in}{0.715440in}}%
\pgfpathlineto{\pgfqpoint{3.282505in}{0.717038in}}%
\pgfpathlineto{\pgfqpoint{3.284152in}{0.712927in}}%
\pgfpathlineto{\pgfqpoint{3.285798in}{0.714754in}}%
\pgfpathlineto{\pgfqpoint{3.287033in}{0.712927in}}%
\pgfpathlineto{\pgfqpoint{3.287856in}{0.715440in}}%
\pgfpathlineto{\pgfqpoint{3.288679in}{0.714298in}}%
\pgfpathlineto{\pgfqpoint{3.289503in}{0.715211in}}%
\pgfpathlineto{\pgfqpoint{3.290326in}{0.713613in}}%
\pgfpathlineto{\pgfqpoint{3.291972in}{0.713613in}}%
\pgfpathlineto{\pgfqpoint{3.294030in}{0.712927in}}%
\pgfpathlineto{\pgfqpoint{3.294442in}{0.714754in}}%
\pgfpathlineto{\pgfqpoint{3.295265in}{0.713156in}}%
\pgfpathlineto{\pgfqpoint{3.296500in}{0.713841in}}%
\pgfpathlineto{\pgfqpoint{3.298558in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{3.299381in}{0.713156in}}%
\pgfpathlineto{\pgfqpoint{3.299793in}{0.714983in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{0.715211in}}%
\pgfpathlineto{\pgfqpoint{3.303085in}{0.712927in}}%
\pgfpathlineto{\pgfqpoint{3.304320in}{0.712471in}}%
\pgfpathlineto{\pgfqpoint{3.304732in}{0.714526in}}%
\pgfpathlineto{\pgfqpoint{3.305143in}{0.712927in}}%
\pgfpathlineto{\pgfqpoint{3.306378in}{0.713384in}}%
\pgfpathlineto{\pgfqpoint{3.308436in}{0.712471in}}%
\pgfpathlineto{\pgfqpoint{3.309259in}{0.713841in}}%
\pgfpathlineto{\pgfqpoint{3.310083in}{0.713384in}}%
\pgfpathlineto{\pgfqpoint{3.312552in}{0.712242in}}%
\pgfpathlineto{\pgfqpoint{3.314610in}{0.714298in}}%
\pgfpathlineto{\pgfqpoint{3.316257in}{0.712242in}}%
\pgfpathlineto{\pgfqpoint{3.317491in}{0.714983in}}%
\pgfpathlineto{\pgfqpoint{3.317903in}{0.713613in}}%
\pgfpathlineto{\pgfqpoint{3.319138in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{3.318726in}{0.714526in}}%
\pgfpathlineto{\pgfqpoint{3.319549in}{0.711785in}}%
\pgfpathlineto{\pgfqpoint{3.319961in}{0.714298in}}%
\pgfpathlineto{\pgfqpoint{3.321196in}{0.713613in}}%
\pgfpathlineto{\pgfqpoint{3.321607in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{3.322019in}{0.712014in}}%
\pgfpathlineto{\pgfqpoint{3.323254in}{0.712927in}}%
\pgfpathlineto{\pgfqpoint{3.332721in}{0.712242in}}%
\pgfpathlineto{\pgfqpoint{3.333132in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{3.333544in}{0.711785in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{0.713841in}}%
\pgfpathlineto{\pgfqpoint{3.335190in}{0.712699in}}%
\pgfpathlineto{\pgfqpoint{3.335602in}{0.713156in}}%
\pgfpathlineto{\pgfqpoint{3.336013in}{0.711785in}}%
\pgfpathlineto{\pgfqpoint{3.336425in}{0.712014in}}%
\pgfpathlineto{\pgfqpoint{3.338071in}{0.712014in}}%
\pgfpathlineto{\pgfqpoint{3.338483in}{0.713841in}}%
\pgfpathlineto{\pgfqpoint{3.338895in}{0.711785in}}%
\pgfpathlineto{\pgfqpoint{3.339306in}{0.712699in}}%
\pgfpathlineto{\pgfqpoint{3.339718in}{0.711557in}}%
\pgfpathlineto{\pgfqpoint{3.340541in}{0.712927in}}%
\pgfpathlineto{\pgfqpoint{3.341776in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{3.342187in}{0.713384in}}%
\pgfpathlineto{\pgfqpoint{3.344245in}{0.711100in}}%
\pgfpathlineto{\pgfqpoint{3.344657in}{0.712242in}}%
\pgfpathlineto{\pgfqpoint{3.345480in}{0.712242in}}%
\pgfpathlineto{\pgfqpoint{3.345892in}{0.713156in}}%
\pgfpathlineto{\pgfqpoint{3.346303in}{0.713156in}}%
\pgfpathlineto{\pgfqpoint{3.346715in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{3.347538in}{0.713613in}}%
\pgfpathlineto{\pgfqpoint{3.347950in}{0.712242in}}%
\pgfpathlineto{\pgfqpoint{3.350008in}{0.712927in}}%
\pgfpathlineto{\pgfqpoint{3.351243in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{3.351654in}{0.711557in}}%
\pgfpathlineto{\pgfqpoint{3.352889in}{0.713156in}}%
\pgfpathlineto{\pgfqpoint{3.353301in}{0.711557in}}%
\pgfpathlineto{\pgfqpoint{3.353712in}{0.710872in}}%
\pgfpathlineto{\pgfqpoint{3.354535in}{0.712471in}}%
\pgfpathlineto{\pgfqpoint{3.356182in}{0.712927in}}%
\pgfpathlineto{\pgfqpoint{3.356593in}{0.714298in}}%
\pgfpathlineto{\pgfqpoint{3.357005in}{0.711557in}}%
\pgfpathlineto{\pgfqpoint{3.357417in}{0.711785in}}%
\pgfpathlineto{\pgfqpoint{3.358240in}{0.711100in}}%
\pgfpathlineto{\pgfqpoint{3.359063in}{0.712699in}}%
\pgfpathlineto{\pgfqpoint{3.360709in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{3.362356in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{3.362767in}{0.711557in}}%
\pgfpathlineto{\pgfqpoint{3.364002in}{0.711785in}}%
\pgfpathlineto{\pgfqpoint{3.365648in}{0.712699in}}%
\pgfpathlineto{\pgfqpoint{3.367295in}{0.711785in}}%
\pgfpathlineto{\pgfqpoint{3.367706in}{0.711557in}}%
\pgfpathlineto{\pgfqpoint{3.368118in}{0.713156in}}%
\pgfpathlineto{\pgfqpoint{3.368941in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{0.710187in}}%
\pgfpathlineto{\pgfqpoint{3.374704in}{0.709730in}}%
\pgfpathlineto{\pgfqpoint{3.375115in}{0.712014in}}%
\pgfpathlineto{\pgfqpoint{3.376350in}{0.711557in}}%
\pgfpathlineto{\pgfqpoint{3.380054in}{0.712699in}}%
\pgfpathlineto{\pgfqpoint{3.380466in}{0.713384in}}%
\pgfpathlineto{\pgfqpoint{3.381289in}{0.711785in}}%
\pgfpathlineto{\pgfqpoint{3.381701in}{0.710415in}}%
\pgfpathlineto{\pgfqpoint{3.382524in}{0.712699in}}%
\pgfpathlineto{\pgfqpoint{3.382936in}{0.710872in}}%
\pgfpathlineto{\pgfqpoint{3.383759in}{0.710415in}}%
\pgfpathlineto{\pgfqpoint{3.384170in}{0.711557in}}%
\pgfpathlineto{\pgfqpoint{3.384582in}{0.712242in}}%
\pgfpathlineto{\pgfqpoint{3.384994in}{0.709730in}}%
\pgfpathlineto{\pgfqpoint{3.386228in}{0.709958in}}%
\pgfpathlineto{\pgfqpoint{3.389110in}{0.711785in}}%
\pgfpathlineto{\pgfqpoint{3.389933in}{0.712014in}}%
\pgfpathlineto{\pgfqpoint{3.391168in}{0.709958in}}%
\pgfpathlineto{\pgfqpoint{3.393226in}{0.712014in}}%
\pgfpathlineto{\pgfqpoint{3.393637in}{0.712014in}}%
\pgfpathlineto{\pgfqpoint{3.394049in}{0.709958in}}%
\pgfpathlineto{\pgfqpoint{3.395284in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{3.395695in}{0.711557in}}%
\pgfpathlineto{\pgfqpoint{3.396518in}{0.710187in}}%
\pgfpathlineto{\pgfqpoint{3.396930in}{0.709958in}}%
\pgfpathlineto{\pgfqpoint{3.397753in}{0.712242in}}%
\pgfpathlineto{\pgfqpoint{3.398165in}{0.710872in}}%
\pgfpathlineto{\pgfqpoint{3.398576in}{0.709045in}}%
\pgfpathlineto{\pgfqpoint{3.399400in}{0.711785in}}%
\pgfpathlineto{\pgfqpoint{3.399811in}{0.712242in}}%
\pgfpathlineto{\pgfqpoint{3.400223in}{0.710187in}}%
\pgfpathlineto{\pgfqpoint{3.401046in}{0.712927in}}%
\pgfpathlineto{\pgfqpoint{3.401458in}{0.711557in}}%
\pgfpathlineto{\pgfqpoint{3.401869in}{0.712014in}}%
\pgfpathlineto{\pgfqpoint{3.402281in}{0.710872in}}%
\pgfpathlineto{\pgfqpoint{3.403927in}{0.708588in}}%
\pgfpathlineto{\pgfqpoint{3.406397in}{0.712471in}}%
\pgfpathlineto{\pgfqpoint{3.407220in}{0.708131in}}%
\pgfpathlineto{\pgfqpoint{3.408866in}{0.709502in}}%
\pgfpathlineto{\pgfqpoint{3.409278in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{3.410101in}{0.710872in}}%
\pgfpathlineto{\pgfqpoint{3.410924in}{0.708816in}}%
\pgfpathlineto{\pgfqpoint{3.411748in}{0.710415in}}%
\pgfpathlineto{\pgfqpoint{3.412571in}{0.709730in}}%
\pgfpathlineto{\pgfqpoint{3.413394in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{3.414217in}{0.709045in}}%
\pgfpathlineto{\pgfqpoint{3.414629in}{0.711100in}}%
\pgfpathlineto{\pgfqpoint{3.415040in}{0.710415in}}%
\pgfpathlineto{\pgfqpoint{3.415452in}{0.711785in}}%
\pgfpathlineto{\pgfqpoint{3.416275in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{3.417510in}{0.708360in}}%
\pgfpathlineto{\pgfqpoint{3.418745in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{3.419156in}{0.709958in}}%
\pgfpathlineto{\pgfqpoint{3.420391in}{0.711100in}}%
\pgfpathlineto{\pgfqpoint{3.420803in}{0.708588in}}%
\pgfpathlineto{\pgfqpoint{3.422038in}{0.710187in}}%
\pgfpathlineto{\pgfqpoint{3.422861in}{0.711557in}}%
\pgfpathlineto{\pgfqpoint{3.423272in}{0.709958in}}%
\pgfpathlineto{\pgfqpoint{3.424096in}{0.708360in}}%
\pgfpathlineto{\pgfqpoint{3.424507in}{0.709958in}}%
\pgfpathlineto{\pgfqpoint{3.426565in}{0.711557in}}%
\pgfpathlineto{\pgfqpoint{3.428623in}{0.709730in}}%
\pgfpathlineto{\pgfqpoint{3.429035in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{3.429446in}{0.709273in}}%
\pgfpathlineto{\pgfqpoint{3.430270in}{0.710187in}}%
\pgfpathlineto{\pgfqpoint{3.431093in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{3.431916in}{0.709730in}}%
\pgfpathlineto{\pgfqpoint{3.432328in}{0.711557in}}%
\pgfpathlineto{\pgfqpoint{3.433151in}{0.709502in}}%
\pgfpathlineto{\pgfqpoint{3.433974in}{0.708816in}}%
\pgfpathlineto{\pgfqpoint{3.434386in}{0.710872in}}%
\pgfpathlineto{\pgfqpoint{3.435620in}{0.709273in}}%
\pgfpathlineto{\pgfqpoint{3.436855in}{0.709502in}}%
\pgfpathlineto{\pgfqpoint{3.437267in}{0.708816in}}%
\pgfpathlineto{\pgfqpoint{3.439736in}{0.709730in}}%
\pgfpathlineto{\pgfqpoint{3.440148in}{0.710872in}}%
\pgfpathlineto{\pgfqpoint{3.440560in}{0.708816in}}%
\pgfpathlineto{\pgfqpoint{3.441383in}{0.710187in}}%
\pgfpathlineto{\pgfqpoint{3.442618in}{0.708816in}}%
\pgfpathlineto{\pgfqpoint{3.443029in}{0.710872in}}%
\pgfpathlineto{\pgfqpoint{3.444264in}{0.709730in}}%
\pgfpathlineto{\pgfqpoint{3.444676in}{0.708131in}}%
\pgfpathlineto{\pgfqpoint{3.445499in}{0.711100in}}%
\pgfpathlineto{\pgfqpoint{3.445910in}{0.709273in}}%
\pgfpathlineto{\pgfqpoint{3.446734in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{3.447557in}{0.709502in}}%
\pgfpathlineto{\pgfqpoint{3.447968in}{0.709730in}}%
\pgfpathlineto{\pgfqpoint{3.448380in}{0.707446in}}%
\pgfpathlineto{\pgfqpoint{3.448792in}{0.710415in}}%
\pgfpathlineto{\pgfqpoint{3.449615in}{0.708360in}}%
\pgfpathlineto{\pgfqpoint{3.450026in}{0.711557in}}%
\pgfpathlineto{\pgfqpoint{3.450850in}{0.709730in}}%
\pgfpathlineto{\pgfqpoint{3.451261in}{0.708588in}}%
\pgfpathlineto{\pgfqpoint{3.451673in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{3.452084in}{0.710187in}}%
\pgfpathlineto{\pgfqpoint{3.455377in}{0.709502in}}%
\pgfpathlineto{\pgfqpoint{3.456200in}{0.708816in}}%
\pgfpathlineto{\pgfqpoint{3.457024in}{0.711100in}}%
\pgfpathlineto{\pgfqpoint{3.459082in}{0.707446in}}%
\pgfpathlineto{\pgfqpoint{3.461140in}{0.710187in}}%
\pgfpathlineto{\pgfqpoint{3.461551in}{0.707903in}}%
\pgfpathlineto{\pgfqpoint{3.462374in}{0.709273in}}%
\pgfpathlineto{\pgfqpoint{3.462786in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{3.463198in}{0.708131in}}%
\pgfpathlineto{\pgfqpoint{3.463609in}{0.708816in}}%
\pgfpathlineto{\pgfqpoint{3.466902in}{0.709502in}}%
\pgfpathlineto{\pgfqpoint{3.467314in}{0.707446in}}%
\pgfpathlineto{\pgfqpoint{3.467725in}{0.709730in}}%
\pgfpathlineto{\pgfqpoint{3.468137in}{0.709502in}}%
\pgfpathlineto{\pgfqpoint{3.469372in}{0.710187in}}%
\pgfpathlineto{\pgfqpoint{3.469783in}{0.711100in}}%
\pgfpathlineto{\pgfqpoint{3.470195in}{0.709958in}}%
\pgfpathlineto{\pgfqpoint{3.470606in}{0.708588in}}%
\pgfpathlineto{\pgfqpoint{3.471430in}{0.710415in}}%
\pgfpathlineto{\pgfqpoint{3.471841in}{0.709502in}}%
\pgfpathlineto{\pgfqpoint{3.473899in}{0.709502in}}%
\pgfpathlineto{\pgfqpoint{3.474722in}{0.708131in}}%
\pgfpathlineto{\pgfqpoint{3.475546in}{0.709958in}}%
\pgfpathlineto{\pgfqpoint{3.477192in}{0.707446in}}%
\pgfpathlineto{\pgfqpoint{3.477604in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{3.478838in}{0.708816in}}%
\pgfpathlineto{\pgfqpoint{3.480485in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{3.480896in}{0.709958in}}%
\pgfpathlineto{\pgfqpoint{3.481720in}{0.708131in}}%
\pgfpathlineto{\pgfqpoint{3.482543in}{0.709045in}}%
\pgfpathlineto{\pgfqpoint{3.484601in}{0.711100in}}%
\pgfpathlineto{\pgfqpoint{3.483366in}{0.707903in}}%
\pgfpathlineto{\pgfqpoint{3.485012in}{0.709730in}}%
\pgfpathlineto{\pgfqpoint{3.485424in}{0.706989in}}%
\pgfpathlineto{\pgfqpoint{3.486659in}{0.708588in}}%
\pgfpathlineto{\pgfqpoint{3.487482in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{3.488305in}{0.709045in}}%
\pgfpathlineto{\pgfqpoint{3.490363in}{0.708131in}}%
\pgfpathlineto{\pgfqpoint{3.494068in}{0.709273in}}%
\pgfpathlineto{\pgfqpoint{3.494891in}{0.710415in}}%
\pgfpathlineto{\pgfqpoint{3.496537in}{0.707446in}}%
\pgfpathlineto{\pgfqpoint{3.498184in}{0.710415in}}%
\pgfpathlineto{\pgfqpoint{3.498595in}{0.707218in}}%
\pgfpathlineto{\pgfqpoint{3.499830in}{0.707675in}}%
\pgfpathlineto{\pgfqpoint{3.500653in}{0.709273in}}%
\pgfpathlineto{\pgfqpoint{3.501476in}{0.707903in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{0.709273in}}%
\pgfpathlineto{\pgfqpoint{3.504358in}{0.707675in}}%
\pgfpathlineto{\pgfqpoint{3.505592in}{0.708360in}}%
\pgfpathlineto{\pgfqpoint{3.506004in}{0.708131in}}%
\pgfpathlineto{\pgfqpoint{3.506416in}{0.709730in}}%
\pgfpathlineto{\pgfqpoint{3.507650in}{0.708816in}}%
\pgfpathlineto{\pgfqpoint{3.509297in}{0.707903in}}%
\pgfpathlineto{\pgfqpoint{3.509708in}{0.706761in}}%
\pgfpathlineto{\pgfqpoint{3.510532in}{0.708131in}}%
\pgfpathlineto{\pgfqpoint{3.511766in}{0.707446in}}%
\pgfpathlineto{\pgfqpoint{3.512590in}{0.709730in}}%
\pgfpathlineto{\pgfqpoint{3.514236in}{0.707446in}}%
\pgfpathlineto{\pgfqpoint{3.514648in}{0.709730in}}%
\pgfpathlineto{\pgfqpoint{3.515882in}{0.708131in}}%
\pgfpathlineto{\pgfqpoint{3.517117in}{0.707675in}}%
\pgfpathlineto{\pgfqpoint{3.517940in}{0.709958in}}%
\pgfpathlineto{\pgfqpoint{3.519175in}{0.707218in}}%
\pgfpathlineto{\pgfqpoint{3.519587in}{0.709958in}}%
\pgfpathlineto{\pgfqpoint{3.520410in}{0.707446in}}%
\pgfpathlineto{\pgfqpoint{3.520822in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{3.521233in}{0.708131in}}%
\pgfpathlineto{\pgfqpoint{3.522056in}{0.706761in}}%
\pgfpathlineto{\pgfqpoint{3.522880in}{0.710415in}}%
\pgfpathlineto{\pgfqpoint{3.523703in}{0.708131in}}%
\pgfpathlineto{\pgfqpoint{3.524526in}{0.709502in}}%
\pgfpathlineto{\pgfqpoint{3.524938in}{0.710187in}}%
\pgfpathlineto{\pgfqpoint{3.525349in}{0.709045in}}%
\pgfpathlineto{\pgfqpoint{3.526172in}{0.710644in}}%
\pgfpathlineto{\pgfqpoint{3.526996in}{0.706989in}}%
\pgfpathlineto{\pgfqpoint{3.527819in}{0.709502in}}%
\pgfpathlineto{\pgfqpoint{3.529054in}{0.708131in}}%
\pgfpathlineto{\pgfqpoint{3.529465in}{0.707218in}}%
\pgfpathlineto{\pgfqpoint{3.530700in}{0.707903in}}%
\pgfpathlineto{\pgfqpoint{3.531523in}{0.709502in}}%
\pgfpathlineto{\pgfqpoint{3.532346in}{0.708816in}}%
\pgfpathlineto{\pgfqpoint{3.533170in}{0.707218in}}%
\pgfpathlineto{\pgfqpoint{3.533581in}{0.707903in}}%
\pgfpathlineto{\pgfqpoint{3.534816in}{0.709273in}}%
\pgfpathlineto{\pgfqpoint{3.535228in}{0.707903in}}%
\pgfpathlineto{\pgfqpoint{3.552103in}{0.707675in}}%
\pgfpathlineto{\pgfqpoint{3.552926in}{0.708588in}}%
\pgfpathlineto{\pgfqpoint{3.553338in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{3.553750in}{0.709045in}}%
\pgfpathlineto{\pgfqpoint{3.554984in}{0.707903in}}%
\pgfpathlineto{\pgfqpoint{3.555808in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.556219in}{0.707446in}}%
\pgfpathlineto{\pgfqpoint{3.557866in}{0.708360in}}%
\pgfpathlineto{\pgfqpoint{3.561158in}{0.706989in}}%
\pgfpathlineto{\pgfqpoint{3.562805in}{0.707446in}}%
\pgfpathlineto{\pgfqpoint{3.564451in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.564863in}{0.706761in}}%
\pgfpathlineto{\pgfqpoint{3.565686in}{0.708131in}}%
\pgfpathlineto{\pgfqpoint{3.566509in}{0.707446in}}%
\pgfpathlineto{\pgfqpoint{3.568979in}{0.706761in}}%
\pgfpathlineto{\pgfqpoint{3.570625in}{0.709045in}}%
\pgfpathlineto{\pgfqpoint{3.571860in}{0.709730in}}%
\pgfpathlineto{\pgfqpoint{3.572683in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.573095in}{0.708360in}}%
\pgfpathlineto{\pgfqpoint{3.573918in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.574330in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.574741in}{0.707446in}}%
\pgfpathlineto{\pgfqpoint{3.576799in}{0.707218in}}%
\pgfpathlineto{\pgfqpoint{3.577211in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{3.578034in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.578446in}{0.707675in}}%
\pgfpathlineto{\pgfqpoint{3.579680in}{0.706533in}}%
\pgfpathlineto{\pgfqpoint{3.581327in}{0.707218in}}%
\pgfpathlineto{\pgfqpoint{3.581738in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.582562in}{0.708131in}}%
\pgfpathlineto{\pgfqpoint{3.583796in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.585031in}{0.706761in}}%
\pgfpathlineto{\pgfqpoint{3.587501in}{0.706761in}}%
\pgfpathlineto{\pgfqpoint{3.587912in}{0.707675in}}%
\pgfpathlineto{\pgfqpoint{3.588736in}{0.706533in}}%
\pgfpathlineto{\pgfqpoint{3.589970in}{0.706989in}}%
\pgfpathlineto{\pgfqpoint{3.590382in}{0.708588in}}%
\pgfpathlineto{\pgfqpoint{3.591205in}{0.706533in}}%
\pgfpathlineto{\pgfqpoint{3.592440in}{0.707903in}}%
\pgfpathlineto{\pgfqpoint{3.592852in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{3.593675in}{0.707218in}}%
\pgfpathlineto{\pgfqpoint{3.594910in}{0.707675in}}%
\pgfpathlineto{\pgfqpoint{3.595321in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.595733in}{0.708816in}}%
\pgfpathlineto{\pgfqpoint{3.596556in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{3.596968in}{0.707675in}}%
\pgfpathlineto{\pgfqpoint{3.597379in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.598202in}{0.707218in}}%
\pgfpathlineto{\pgfqpoint{3.606434in}{0.707675in}}%
\pgfpathlineto{\pgfqpoint{3.607669in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{0.706533in}}%
\pgfpathlineto{\pgfqpoint{3.610139in}{0.707675in}}%
\pgfpathlineto{\pgfqpoint{3.610550in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.611785in}{0.706761in}}%
\pgfpathlineto{\pgfqpoint{3.612197in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.613020in}{0.706989in}}%
\pgfpathlineto{\pgfqpoint{3.613432in}{0.707903in}}%
\pgfpathlineto{\pgfqpoint{3.613843in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.615078in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.616724in}{0.707218in}}%
\pgfpathlineto{\pgfqpoint{3.620017in}{0.706989in}}%
\pgfpathlineto{\pgfqpoint{3.621252in}{0.708588in}}%
\pgfpathlineto{\pgfqpoint{3.621664in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.622898in}{0.706533in}}%
\pgfpathlineto{\pgfqpoint{3.623722in}{0.707218in}}%
\pgfpathlineto{\pgfqpoint{3.624133in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{3.625368in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.625780in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{3.626603in}{0.707675in}}%
\pgfpathlineto{\pgfqpoint{3.627014in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.627838in}{0.707218in}}%
\pgfpathlineto{\pgfqpoint{3.629896in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{3.630307in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.631130in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.631542in}{0.707675in}}%
\pgfpathlineto{\pgfqpoint{3.631954in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.632777in}{0.706761in}}%
\pgfpathlineto{\pgfqpoint{3.634835in}{0.706761in}}%
\pgfpathlineto{\pgfqpoint{3.635246in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.636070in}{0.706533in}}%
\pgfpathlineto{\pgfqpoint{3.637716in}{0.707903in}}%
\pgfpathlineto{\pgfqpoint{3.638128in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{3.638539in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{3.638951in}{0.708131in}}%
\pgfpathlineto{\pgfqpoint{3.639362in}{0.706761in}}%
\pgfpathlineto{\pgfqpoint{3.641420in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.641832in}{0.707903in}}%
\pgfpathlineto{\pgfqpoint{3.643067in}{0.706533in}}%
\pgfpathlineto{\pgfqpoint{3.643890in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.644713in}{0.706533in}}%
\pgfpathlineto{\pgfqpoint{3.645536in}{0.706533in}}%
\pgfpathlineto{\pgfqpoint{3.646360in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{3.647183in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.648418in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.648829in}{0.706989in}}%
\pgfpathlineto{\pgfqpoint{3.650064in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.650476in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.650887in}{0.707218in}}%
\pgfpathlineto{\pgfqpoint{3.651710in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.652122in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{3.653357in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.654180in}{0.706989in}}%
\pgfpathlineto{\pgfqpoint{3.655003in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{3.658708in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.659531in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.659942in}{0.706989in}}%
\pgfpathlineto{\pgfqpoint{3.660354in}{0.706989in}}%
\pgfpathlineto{\pgfqpoint{3.660766in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{3.662000in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{3.662412in}{0.707218in}}%
\pgfpathlineto{\pgfqpoint{3.663235in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.665293in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.667351in}{0.706989in}}%
\pgfpathlineto{\pgfqpoint{3.668174in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.670644in}{0.707218in}}%
\pgfpathlineto{\pgfqpoint{3.671056in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.672290in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.673525in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.673937in}{0.707446in}}%
\pgfpathlineto{\pgfqpoint{3.674760in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.675172in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.675583in}{0.707903in}}%
\pgfpathlineto{\pgfqpoint{3.676818in}{0.706533in}}%
\pgfpathlineto{\pgfqpoint{3.677641in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.678464in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.680522in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{3.680934in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.681346in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.681757in}{0.706761in}}%
\pgfpathlineto{\pgfqpoint{3.682580in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.682992in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.683404in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.683815in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.685462in}{0.706533in}}%
\pgfpathlineto{\pgfqpoint{3.687108in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{3.687931in}{0.706761in}}%
\pgfpathlineto{\pgfqpoint{3.688754in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{3.690812in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.691224in}{0.706533in}}%
\pgfpathlineto{\pgfqpoint{3.692047in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.692459in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{3.692870in}{0.707903in}}%
\pgfpathlineto{\pgfqpoint{3.693282in}{0.708588in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.695340in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{3.697398in}{0.707446in}}%
\pgfpathlineto{\pgfqpoint{3.699456in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.700691in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{3.701514in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.703160in}{0.706533in}}%
\pgfpathlineto{\pgfqpoint{3.703572in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.704807in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.705218in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.708099in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.709746in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.710569in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{3.711804in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{3.712627in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.713039in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.713450in}{0.706533in}}%
\pgfpathlineto{\pgfqpoint{3.714273in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.716331in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.720036in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.720447in}{0.706761in}}%
\pgfpathlineto{\pgfqpoint{3.720859in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.721682in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.723329in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.723740in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{3.724563in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{3.725387in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.725798in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.726210in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.726621in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.727033in}{0.706989in}}%
\pgfpathlineto{\pgfqpoint{3.727445in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.727856in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{3.731149in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{3.731561in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.732795in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.733619in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.734030in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.734442in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.734853in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{3.735677in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{3.736088in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{3.736500in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.737735in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{3.738558in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.738969in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.740204in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.740616in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{3.742262in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.748848in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.749259in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{3.749671in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.750906in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.751317in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.752552in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.754199in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.755433in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.755845in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.756668in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.757080in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.757903in}{0.706761in}}%
\pgfpathlineto{\pgfqpoint{3.758315in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.759961in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{3.760373in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.760784in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.761196in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.764077in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.764489in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{3.764900in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.765312in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.767781in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{3.769839in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{3.770251in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.771074in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.771486in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{3.772309in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.772721in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{3.773955in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.776013in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.777660in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{3.778483in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{3.778895in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.779306in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{3.780541in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{3.780953in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.781364in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{3.781776in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{3.782599in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.783011in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.784245in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{3.785069in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{3.785480in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.786303in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{3.786715in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{3.787127in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{3.787950in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{3.788361in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.788773in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.789185in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.789596in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.790831in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.791654in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{3.792889in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.793301in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{3.794535in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{3.796182in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{3.795359in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.796593in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.798240in}{0.706304in}}%
\pgfpathlineto{\pgfqpoint{3.798651in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{3.799886in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.803179in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{3.803591in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.804414in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.804825in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{3.805237in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.805649in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.806060in}{0.706761in}}%
\pgfpathlineto{\pgfqpoint{3.806883in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{3.807295in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{3.809353in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.810176in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.810588in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.812234in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.814292in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{3.815939in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{3.817585in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.819643in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{3.820055in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.821289in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.824582in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.824994in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{3.826229in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.828698in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{3.830756in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{3.832814in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{3.833226in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{3.834461in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{3.839400in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{3.841046in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{3.842693in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{3.843104in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{3.844339in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.845162in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{3.845574in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{3.845985in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.846809in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.848867in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.850513in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{3.851748in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.853394in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{3.853806in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.854629in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{3.855041in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{3.855452in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{3.858333in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{3.858745in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.859980in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{3.861215in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.861626in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.862861in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{3.863273in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{3.864507in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{3.864919in}{0.705619in}}%
\pgfpathlineto{\pgfqpoint{3.865331in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{3.866565in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{3.867800in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{3.867389in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{3.868212in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.868623in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.869035in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.869447in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{3.869858in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{3.870270in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{3.870681in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.871916in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.873563in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{3.875209in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{3.875621in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{3.876444in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.878090in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{3.878913in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{3.879737in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.880148in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{3.881383in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{3.883029in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{3.883441in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{3.884264in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{3.884676in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.885087in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{3.885911in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{3.886322in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{3.886734in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.887145in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{3.887969in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{3.889203in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.889615in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{3.890850in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{3.892496in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.894554in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{3.896201in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.897847in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{3.899905in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.900728in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.901551in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{3.902786in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.903198in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{3.904021in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.905256in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{3.907314in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{3.910195in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.911841in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{3.914723in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{3.915134in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{3.916369in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{3.917192in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{3.917604in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{3.919250in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{3.921308in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{3.921720in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.923366in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{3.924601in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{3.925424in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{3.927071in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{3.927482in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{3.927894in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{3.928305in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{3.929540in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{3.937772in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{3.938184in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.939007in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{3.943123in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{3.944769in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{3.945181in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{3.946416in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{3.948474in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{3.948885in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{3.950120in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{3.950532in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{3.950943in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{3.951767in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{3.953413in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{3.954236in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{3.955059in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{3.955883in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{3.956706in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{3.957529in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{3.959587in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{3.959999in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{3.961645in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{3.963291in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{3.963703in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{3.964115in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{3.964526in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{3.964938in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{3.966173in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{3.966584in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{3.966996in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.967407in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{3.968231in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{3.969877in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{3.973993in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.975639in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{3.976874in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.977286in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.979755in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{3.980167in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.981402in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{3.983460in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{3.983871in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{3.984695in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{3.985106in}{0.704477in}}%
\pgfpathlineto{\pgfqpoint{3.985518in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{3.987576in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{3.987987in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{3.989222in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{3.989634in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{3.990457in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{3.991280in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{3.991692in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{3.992103in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{3.992515in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{3.998689in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{3.999101in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.000335in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.001982in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{4.002393in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.003217in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{4.003628in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.004863in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{4.005275in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.007333in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{4.008156in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.009802in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{4.010625in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.011860in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.012272in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{4.013095in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.013507in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.014741in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{4.015565in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.015976in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.016388in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.016799in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.017211in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{4.018034in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{4.018857in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.019681in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.020915in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{4.021327in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{4.021739in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.022562in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.022973in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{4.024208in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.025855in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{4.027501in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.029559in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{4.031617in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.032029in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{4.033263in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{4.034087in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.034498in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{4.035733in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.037791in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.038202in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.039026in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{4.039437in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.040672in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.041495in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.043142in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{4.047258in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.047669in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{4.048904in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.050139in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.050550in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{4.051785in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{4.053020in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{4.054255in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.057136in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{4.057548in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.058782in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{4.060429in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.060840in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{4.062075in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.063722in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{4.066603in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.067838in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.069072in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.069484in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{4.069896in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.071130in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{4.071954in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.072365in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.074012in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{4.076070in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.078128in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{4.078951in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.079774in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.081420in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{4.083890in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.084302in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{4.085536in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.085948in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{4.086360in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.086771in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{4.087183in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.087594in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{4.088006in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.088418in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.088829in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{4.089652in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.090064in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.090887in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.091710in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{4.092534in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{4.095003in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.095415in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{4.096238in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.097473in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.097884in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{4.099119in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.101589in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.103235in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{4.104470in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.104882in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.107763in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.109821in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.110232in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.111056in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.111879in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.112290in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.113114in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.114348in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.116406in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.116818in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.117641in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.118053in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.118464in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.119699in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.121757in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.122580in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.123404in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.125050in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.125873in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.126696in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.127108in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.128343in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.130401in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.130812in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.131636in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{4.132459in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{4.134517in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.135752in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.136163in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{4.136986in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.137810in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{4.138633in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{4.139044in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.139456in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.139868in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{4.141102in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{4.141514in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{4.143160in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.144395in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{4.144807in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.145630in}{0.703792in}}%
\pgfpathlineto{\pgfqpoint{4.146042in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.146865in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.147688in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.148923in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.149334in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{4.149746in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.150158in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{4.152627in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.153039in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{4.154274in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{4.155920in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.157566in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{4.157978in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.158390in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{4.158801in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{4.161271in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.162506in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.164564in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.167033in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.168680in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{4.170326in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.171149in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.171972in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.172384in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.173207in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.174442in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.175677in}{0.702879in}}%
\pgfpathlineto{\pgfqpoint{4.176500in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.177323in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.178558in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.179793in}{0.703335in}}%
\pgfpathlineto{\pgfqpoint{4.181439in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.183497in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.183909in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.184732in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.185144in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{4.185555in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.186378in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.188436in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.190083in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.190906in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.191318in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.191729in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{4.192141in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.192552in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{4.193376in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.193787in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{4.195022in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.197080in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.197492in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.197903in}{0.703107in}}%
\pgfpathlineto{\pgfqpoint{4.198315in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.198726in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.199138in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.200373in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.201608in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.202019in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.203254in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.203666in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{4.204900in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.206135in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.206958in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.207370in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.209016in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.210663in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{4.211074in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.212721in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.214367in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.216014in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.216425in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.217660in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.228362in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.229596in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.230008in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.230420in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{4.230831in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.231243in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.232066in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.232478in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.232889in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.233712in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.234124in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.235359in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.235770in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.236182in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.236594in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.237828in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.238240in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.239886in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.240298in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.240710in}{0.702650in}}%
\pgfpathlineto{\pgfqpoint{4.241533in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.242768in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.243179in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.243591in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.244002in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.244414in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.244826in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.245237in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.247707in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.248942in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.249765in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.250588in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.253058in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.255116in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.255527in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.256350in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.257997in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.258408in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.259643in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.260466in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.261701in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.262113in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.262524in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.263759in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.266229in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.267875in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.269933in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.271168in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.271580in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{4.272403in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.272814in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.273638in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.275696in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.276107in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.276930in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.277342in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{4.278165in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.278577in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.279812in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.280223in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{4.281458in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.284751in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.285162in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.285574in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.286809in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.287632in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.288455in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.304919in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.305331in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.306566in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.306977in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.307389in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.307800in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.308624in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.309858in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.320148in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.320560in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.320972in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.323030in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.323441in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.323853in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.324676in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.326322in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.328380in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.329204in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.330027in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.331262in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.331673in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.332496in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.333320in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.334143in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.334966in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.335378in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.336612in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.337024in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.337436in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.337847in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{4.338259in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.338670in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.343198in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.343610in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.344021in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.344433in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.345256in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.346079in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.346902in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.347314in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.348549in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.348137in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.348960in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.349372in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.349784in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.350195in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.351842in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.355546in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.355958in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.356369in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.358016in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.358839in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.359662in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.360074in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.361720in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.361308in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.362132in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.363366in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.363778in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.365013in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.366248in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.366659in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.369952in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.371598in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.372010in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.373245in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.374068in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.374480in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.376537in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.377772in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.378595in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.379419in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.381065in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.381477in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.382300in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.385181in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.386827in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.387239in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.388474in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.388885in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.390120in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.391767in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.392178in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.393001in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.393413in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.393825in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.394236in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.395883in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.396294in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.396706in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.397117in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.397529in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.399175in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.399999in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.400410in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.402057in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.402468in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.403703in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.404115in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.405349in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.409054in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.411112in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.411523in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.412758in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.413581in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.413993in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.414816in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.415228in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{4.416051in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.417697in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.419755in}{0.701737in}}%
\pgfpathlineto{\pgfqpoint{4.421813in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.422225in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.423460in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.427576in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.428811in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.429222in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.430045in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.430869in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.431280in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.431692in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.432103in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.432515in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.434573in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.434985in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.435808in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.437043in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.437866in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.438689in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.441159in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.441982in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.442393in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.444040in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.444451in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.445686in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.446921in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.447333in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.451449in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.453507in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.455565in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.456388in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.457211in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.458446in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.459681in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.460092in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.461327in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.462150in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.462973in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.463797in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.464620in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.465443in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.467089in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.467501in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.468736in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.469971in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.470382in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.471205in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.472852in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.474087in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.474498in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.476145in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.476968in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.479026in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.480672in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.481084in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.482319in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.482730in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.483553in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.483965in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.486023in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.486435in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.487669in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.489727in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.490551in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.491374in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.492197in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.492609in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.493020in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.493432in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.493843in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.494667in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.497136in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.499194in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.500429in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.502075in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.502487in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.502899in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.503722in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.504133in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.504545in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.505780in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.506191in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.506603in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.507015in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.507426in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.509073in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.510307in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.511131in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.513189in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.513600in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.514423in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.514835in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.515658in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.516070in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.516481in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.518128in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.518539in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.518951in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.519363in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.521832in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.523479in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.523890in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.524713in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.525125in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.525948in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.528006in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.528418in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.528829in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.529653in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.532534in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.534180in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.534592in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.539531in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.540354in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.541177in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.542001in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.542824in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.544059in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.543647in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.544470in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.546117in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.546528in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.547763in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.548586in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.548998in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.550644in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.551056in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.551879in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.553525in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.555583in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.555995in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.557641in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.558053in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.558465in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.558876in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.560111in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.560523in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.562169in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.563404in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.563815in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.565462in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.565873in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.568755in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.569989in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.570401in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.570813in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.571224in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.576987in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.577398in}{0.701508in}}%
\pgfpathlineto{\pgfqpoint{4.578633in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.580691in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.582749in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.584395in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.585219in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.586453in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.588511in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.589746in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.593039in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.593451in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.594685in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.595097in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.595509in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{4.595920in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.596332in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.597155in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.598801in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.600036in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.600859in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.602917in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.603741in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{4.604975in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.605387in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.605799in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.606210in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.606622in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.607857in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.609091in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.610326in}{0.700138in}}%
\pgfpathlineto{\pgfqpoint{4.610738in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.611149in}{0.702422in}}%
\pgfpathlineto{\pgfqpoint{4.611973in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.612796in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.613207in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.613619in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.614442in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.616089in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.617323in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.618147in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.619793in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.621851in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.622674in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.623497in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.623909in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.626379in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.627202in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.629671in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.630083in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.631318in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.631729in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.632553in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.634611in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.635022in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.635434in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.635845in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.636257in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.637080in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.637492in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.638727in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.639138in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.642431in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.644077in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.645724in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.646959in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.647370in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.648193in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.649017in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.649428in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.650251in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.650663in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.651486in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.651898in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.652721in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.653956in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.655602in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.656014in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.657249in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.658072in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.658483in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.659307in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.660953in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.661365in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.662188in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.663834in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.665069in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.665481in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.666304in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.666715in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.668362in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.669185in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.669597in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.670420in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.670831in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.672478in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.673713in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.674536in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.674947in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.675771in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.676182in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.676594in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.678240in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.679063in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.679887in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.681533in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.684003in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.684414in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.685237in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.685649in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.686061in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.688119in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{4.688530in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.689765in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.690177in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.692235in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.692646in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.693881in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.694704in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.695116in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.695527in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.696762in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.697174in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.697997in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.699643in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.700055in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.700467in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.701290in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.701701in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.702936in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{4.703759in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.704583in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.704994in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.705817in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.706641in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.707052in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{4.708287in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.709522in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.710757in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.711168in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.711991in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.713226in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.714461in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.714872in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.715284in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.716107in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.718577in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.718988in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.720635in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.721458in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.721870in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.722281in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.722693in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.723516in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.723928in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.724339in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.725986in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.726397in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.728044in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.728867in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.729690in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.730513in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.730925in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.731748in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.734218in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.735041in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.735864in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.737922in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.738334in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.739157in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.739568in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.739980in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.740392in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.742038in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.742861in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.743684in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{4.744508in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.744919in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.746154in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.746566in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{4.747389in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.749035in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.749858in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.751093in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.752328in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.753563in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.754386in}{0.699910in}}%
\pgfpathlineto{\pgfqpoint{4.755209in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.761383in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.761795in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.762206in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.762618in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.763853in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.764264in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.767557in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.768792in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.769615in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.770438in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.771262in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.772496in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{4.772908in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.774966in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.775378in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{4.776612in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.777436in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.777847in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.778670in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.779082in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.779494in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.779905in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.780728in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.781552in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.782375in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.783610in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.784021in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.786079in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{4.786491in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.787314in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.787726in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{4.788137in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.788960in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.789784in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.791018in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.791430in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.791842in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.792253in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.792665in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.793488in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.794723in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.795134in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.796369in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{4.797192in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.798016in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.799250in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.800485in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.801720in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.802132in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.803778in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.805013in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.805424in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.806248in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.806659in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.808306in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.809952in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.809129in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.810364in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.812010in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.812833in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.813245in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.815303in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.815714in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.816949in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.818596in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.819830in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.820242in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.822712in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.823946in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.824770in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{4.825181in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.827239in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.828062in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.829709in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.830532in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.832590in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{4.833002in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.834236in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.834648in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.835471in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{4.835883in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.839176in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.839587in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.839999in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.840822in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.841645in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.842057in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.844115in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.846173in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.846584in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.847819in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.849054in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.849466in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.850700in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.851112in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.851935in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.852347in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.853582in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.853993in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{4.854405in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.855228in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.855640in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.856051in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.857286in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.859344in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{4.860990in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{4.861402in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.862225in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.863048in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.863460in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.863872in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.864283in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.865930in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.866341in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.867164in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.867576in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.867988in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.868811in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.870046in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{4.870457in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.870869in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.871280in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.873338in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{4.873750in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.874985in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.875808in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.876631in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{4.877043in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.877454in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.878689in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.879101in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{4.880336in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.882394in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.883628in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{4.884040in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.885275in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.886510in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.886921in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{4.887333in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.888568in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.889391in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{4.889802in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.890214in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.891449in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.892272in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{4.893095in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.894742in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.895153in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.896388in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.898446in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.898858in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.900092in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.903385in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{4.904620in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.905443in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{4.906266in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{4.907501in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.907913in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.908736in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.909148in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.909971in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.911206in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.910794in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.911617in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.912029in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.912440in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{4.912852in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.913675in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.914498in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.914910in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{4.916145in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.916556in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{4.917380in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.919438in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.919849in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.921907in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.923142in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.924377in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.924788in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.926846in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{4.927258in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.928081in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.928493in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{4.928904in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.929316in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.930551in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.930962in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{4.931786in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.933020in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.933432in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.934667in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.935078in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.935902in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{4.936725in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.938371in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.939194in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{4.939606in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.940429in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.941252in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{4.942076in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.943722in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.944134in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.944957in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.946603in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{4.947015in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.948250in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.949484in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.949073in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{4.949896in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.951542in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{4.952366in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.953189in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.956070in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.956893in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.957305in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.957716in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.958951in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{4.959363in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.961009in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{4.962656in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.964302in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{4.966360in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.966772in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.968418in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.970064in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{4.971299in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.971711in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{4.972122in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.972534in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{4.972946in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.974180in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.974592in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{4.975827in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{4.976650in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.977062in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{4.977473in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.977885in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{4.978708in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{4.979531in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.980354in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.980766in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{4.981178in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.981589in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{4.982001in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{4.982412in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.984059in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{4.984470in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.984882in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.985294in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{4.985705in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{4.986117in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.987763in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{4.989410in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{4.991468in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.991879in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{4.992702in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{4.995172in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{4.996818in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{4.997642in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{4.998465in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{4.998876in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{4.999700in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.000523in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.000934in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{5.001758in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{5.002581in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{5.004227in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{5.005050in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{5.005874in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{5.006697in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.007520in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.008755in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{5.009166in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{5.010401in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{5.012459in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{5.023984in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{5.024396in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{5.025219in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{5.026042in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{5.026865in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.027277in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{5.028512in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{5.030158in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.030570in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{5.031393in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{5.031804in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.032628in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.033451in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.034274in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{5.035920in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{5.036332in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{5.036744in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{5.037567in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.037978in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.038390in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{5.039625in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.040860in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{5.041271in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{5.041683in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{5.042094in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{5.042506in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{5.042918in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{5.043329in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{5.044564in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{5.045387in}{0.694428in}}%
\pgfpathlineto{\pgfqpoint{5.047034in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{5.047445in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.051973in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.052384in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{5.053619in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.057323in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.057735in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{5.058147in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{5.058970in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{5.060616in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{5.062263in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{5.063086in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.063909in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.064732in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{5.065144in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.065967in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{5.066790in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{5.068437in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{5.068848in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{5.069671in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{5.070906in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{5.071318in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{5.072553in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{5.073376in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{5.074199in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.075022in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{5.075845in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.076669in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{5.077080in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.077492in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{5.077903in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.078315in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{5.085724in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{5.086547in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{5.087370in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{5.087782in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{5.088193in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.091486in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{5.092309in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{5.092721in}{0.694428in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{5.094367in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{5.095191in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{5.096014in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{5.097660in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.098072in}{0.699453in}}%
\pgfpathlineto{\pgfqpoint{5.098895in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{5.100130in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{5.100541in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{5.101776in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.102188in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{5.103423in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{5.105069in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{5.107127in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{5.107950in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{5.108362in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{5.108773in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{5.109597in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{5.111243in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{5.111655in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.112066in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{5.112889in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.113301in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{5.113713in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{5.114536in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.117417in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{5.117829in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{5.119063in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.119887in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{5.120298in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{5.121533in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{5.122768in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.124826in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.125237in}{0.694428in}}%
\pgfpathlineto{\pgfqpoint{5.126061in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{5.126472in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{5.127707in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.128530in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.128942in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{5.129353in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{5.129765in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.131411in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{5.133469in}{0.697397in}}%
\pgfpathlineto{\pgfqpoint{5.134293in}{0.694200in}}%
\pgfpathlineto{\pgfqpoint{5.135527in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{5.135939in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{5.137174in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.137997in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{5.138409in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.138820in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{5.140055in}{0.694428in}}%
\pgfpathlineto{\pgfqpoint{5.140878in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{5.141701in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.142113in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{5.142525in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{5.142936in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{5.143348in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{5.144994in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{5.145817in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{5.147052in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{5.148287in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{5.148699in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.149933in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.150345in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.151168in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{5.151991in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{5.152815in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{5.153226in}{0.694200in}}%
\pgfpathlineto{\pgfqpoint{5.154049in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.156107in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{5.156931in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{5.158165in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{5.159812in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{5.160223in}{0.694428in}}%
\pgfpathlineto{\pgfqpoint{5.160635in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{5.161458in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{5.162281in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{5.163105in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{5.164339in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{5.165163in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.165574in}{0.693515in}}%
\pgfpathlineto{\pgfqpoint{5.166397in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.168455in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{5.169279in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{5.170102in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{5.170513in}{0.694428in}}%
\pgfpathlineto{\pgfqpoint{5.171337in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{5.172983in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{5.173395in}{0.693743in}}%
\pgfpathlineto{\pgfqpoint{5.174218in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{5.175453in}{0.693515in}}%
\pgfpathlineto{\pgfqpoint{5.176276in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{5.177922in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.179157in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.179569in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.180803in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.181215in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.182861in}{0.694200in}}%
\pgfpathlineto{\pgfqpoint{5.183273in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.184096in}{0.693743in}}%
\pgfpathlineto{\pgfqpoint{5.184508in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.185331in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{5.186154in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{5.187389in}{0.694200in}}%
\pgfpathlineto{\pgfqpoint{5.187801in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.188624in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{5.190682in}{0.693515in}}%
\pgfpathlineto{\pgfqpoint{5.191917in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.192328in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{5.193975in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{5.195209in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{5.196033in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.196856in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{5.201383in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.201795in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{5.202618in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{5.208381in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{5.208792in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{5.210027in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.211673in}{0.694200in}}%
\pgfpathlineto{\pgfqpoint{5.213320in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.213731in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{5.214143in}{0.698539in}}%
\pgfpathlineto{\pgfqpoint{5.214555in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{5.214966in}{0.697626in}}%
\pgfpathlineto{\pgfqpoint{5.216201in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.217436in}{0.693743in}}%
\pgfpathlineto{\pgfqpoint{5.217847in}{0.694200in}}%
\pgfpathlineto{\pgfqpoint{5.219494in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{5.219082in}{0.693286in}}%
\pgfpathlineto{\pgfqpoint{5.219905in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.220729in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{5.221963in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{5.222375in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.223198in}{0.694428in}}%
\pgfpathlineto{\pgfqpoint{5.224021in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{5.226903in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{5.227314in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{5.228137in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{5.228549in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{5.228961in}{0.694200in}}%
\pgfpathlineto{\pgfqpoint{5.230195in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{5.232253in}{0.694200in}}%
\pgfpathlineto{\pgfqpoint{5.232665in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.233900in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.234723in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.235135in}{0.694200in}}%
\pgfpathlineto{\pgfqpoint{5.236369in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{5.238839in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{5.239251in}{0.697854in}}%
\pgfpathlineto{\pgfqpoint{5.240485in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{5.240897in}{0.694200in}}%
\pgfpathlineto{\pgfqpoint{5.242132in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.242955in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{5.243778in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{5.244190in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{5.244601in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{5.245013in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{5.245425in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{5.246248in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{5.247071in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.248306in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{5.249541in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{5.249129in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{5.249952in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{5.251187in}{0.694428in}}%
\pgfpathlineto{\pgfqpoint{5.251599in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{5.253245in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{5.255303in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{5.255715in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{5.256126in}{0.694428in}}%
\pgfpathlineto{\pgfqpoint{5.256949in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.257773in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{5.258184in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{5.260242in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{5.261477in}{0.697169in}}%
\pgfpathlineto{\pgfqpoint{5.262300in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.263123in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{5.263947in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{5.264358in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{5.265181in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{5.265593in}{0.693743in}}%
\pgfpathlineto{\pgfqpoint{5.266416in}{0.694428in}}%
\pgfpathlineto{\pgfqpoint{5.267651in}{0.696484in}}%
\pgfpathlineto{\pgfqpoint{5.268063in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.269297in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{5.269709in}{0.693743in}}%
\pgfpathlineto{\pgfqpoint{5.270532in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{5.272179in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.272590in}{0.694428in}}%
\pgfpathlineto{\pgfqpoint{5.273825in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{5.277529in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.279176in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{5.279587in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{5.282469in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{5.282880in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{5.283292in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.283703in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.284115in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{5.284527in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{5.284938in}{0.693515in}}%
\pgfpathlineto{\pgfqpoint{5.285761in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{5.286585in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{5.287408in}{0.696027in}}%
\pgfpathlineto{\pgfqpoint{5.289877in}{0.694885in}}%
\pgfpathlineto{\pgfqpoint{5.291112in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{5.291935in}{0.694428in}}%
\pgfpathlineto{\pgfqpoint{5.292759in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{5.298521in}{0.694428in}}%
\pgfpathlineto{\pgfqpoint{5.298521in}{0.694428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{0.689901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=0.641675in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{1.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=1.215775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{1.838100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=1.789874in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{2.412199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=2.363974in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{2.986299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=2.938073in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{3.560398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=3.512173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.726543in,y=2.126728in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning rate}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.504321in,y=3.745432in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{4.939197in}{3.154074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771335in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{1.183758in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{3.107575in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{3.109222in}{1.264000in}}%
\pgfpathlineto{\pgfqpoint{5.298521in}{1.264000in}}%
\pgfpathlineto{\pgfqpoint{5.298521in}{1.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> bpe_spm3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770924in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770924in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594123in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594123in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417323in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417323in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240522in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240522in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063722in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063722in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886921in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886921in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034722in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Updates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{0.802519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.754294in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.256715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.208490in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.710912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.662686in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{2.165108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=2.116882in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{2.619304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.571078in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{3.073500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.025275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{3.527696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.479471in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=2.126728in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{4.939197in}{3.154074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771335in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{0.772570in}{3.432088in}}%
\pgfpathlineto{\pgfqpoint{0.775863in}{3.147080in}}%
\pgfpathlineto{\pgfqpoint{0.786564in}{2.686752in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{2.627933in}}%
\pgfpathlineto{\pgfqpoint{0.793562in}{2.614762in}}%
\pgfpathlineto{\pgfqpoint{0.796854in}{2.592506in}}%
\pgfpathlineto{\pgfqpoint{0.797678in}{2.587056in}}%
\pgfpathlineto{\pgfqpoint{0.804263in}{2.552537in}}%
\pgfpathlineto{\pgfqpoint{0.807968in}{2.532552in}}%
\pgfpathlineto{\pgfqpoint{0.811672in}{2.518699in}}%
\pgfpathlineto{\pgfqpoint{0.815376in}{2.504619in}}%
\pgfpathlineto{\pgfqpoint{0.815788in}{2.505528in}}%
\pgfpathlineto{\pgfqpoint{0.818258in}{2.494854in}}%
\pgfpathlineto{\pgfqpoint{0.821962in}{2.485089in}}%
\pgfpathlineto{\pgfqpoint{0.822374in}{2.485543in}}%
\pgfpathlineto{\pgfqpoint{0.825255in}{2.475324in}}%
\pgfpathlineto{\pgfqpoint{0.825666in}{2.475551in}}%
\pgfpathlineto{\pgfqpoint{0.826078in}{2.474642in}}%
\pgfpathlineto{\pgfqpoint{0.839661in}{2.444438in}}%
\pgfpathlineto{\pgfqpoint{0.840072in}{2.446936in}}%
\pgfpathlineto{\pgfqpoint{0.840484in}{2.446709in}}%
\pgfpathlineto{\pgfqpoint{0.841719in}{2.440123in}}%
\pgfpathlineto{\pgfqpoint{0.842130in}{2.441486in}}%
\pgfpathlineto{\pgfqpoint{0.842542in}{2.443303in}}%
\pgfpathlineto{\pgfqpoint{0.842954in}{2.439669in}}%
\pgfpathlineto{\pgfqpoint{0.843365in}{2.440123in}}%
\pgfpathlineto{\pgfqpoint{0.844600in}{2.436944in}}%
\pgfpathlineto{\pgfqpoint{0.845012in}{2.437171in}}%
\pgfpathlineto{\pgfqpoint{0.845423in}{2.438988in}}%
\pgfpathlineto{\pgfqpoint{0.845835in}{2.435808in}}%
\pgfpathlineto{\pgfqpoint{0.852832in}{2.424908in}}%
\pgfpathlineto{\pgfqpoint{0.853244in}{2.427406in}}%
\pgfpathlineto{\pgfqpoint{0.854067in}{2.423091in}}%
\pgfpathlineto{\pgfqpoint{0.854478in}{2.423772in}}%
\pgfpathlineto{\pgfqpoint{0.855302in}{2.422637in}}%
\pgfpathlineto{\pgfqpoint{0.856948in}{2.418549in}}%
\pgfpathlineto{\pgfqpoint{0.857360in}{2.419003in}}%
\pgfpathlineto{\pgfqpoint{0.865180in}{2.408103in}}%
\pgfpathlineto{\pgfqpoint{0.866003in}{2.409011in}}%
\pgfpathlineto{\pgfqpoint{0.868061in}{2.405150in}}%
\pgfpathlineto{\pgfqpoint{0.868884in}{2.406967in}}%
\pgfpathlineto{\pgfqpoint{0.869296in}{2.404469in}}%
\pgfpathlineto{\pgfqpoint{0.871766in}{2.391751in}}%
\pgfpathlineto{\pgfqpoint{0.874647in}{2.360185in}}%
\pgfpathlineto{\pgfqpoint{0.885348in}{2.309088in}}%
\pgfpathlineto{\pgfqpoint{0.885760in}{2.309088in}}%
\pgfpathlineto{\pgfqpoint{0.891522in}{2.276159in}}%
\pgfpathlineto{\pgfqpoint{0.891934in}{2.276386in}}%
\pgfpathlineto{\pgfqpoint{0.894404in}{2.259808in}}%
\pgfpathlineto{\pgfqpoint{0.894815in}{2.265939in}}%
\pgfpathlineto{\pgfqpoint{0.895227in}{2.254811in}}%
\pgfpathlineto{\pgfqpoint{0.895638in}{2.254584in}}%
\pgfpathlineto{\pgfqpoint{0.901401in}{2.215069in}}%
\pgfpathlineto{\pgfqpoint{0.910456in}{2.141944in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{2.150119in}}%
\pgfpathlineto{\pgfqpoint{0.911691in}{2.136720in}}%
\pgfpathlineto{\pgfqpoint{0.921981in}{2.021355in}}%
\pgfpathlineto{\pgfqpoint{0.931036in}{1.751335in}}%
\pgfpathlineto{\pgfqpoint{0.935152in}{1.566931in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{1.449522in}}%
\pgfpathlineto{\pgfqpoint{0.944619in}{1.366858in}}%
\pgfpathlineto{\pgfqpoint{0.948323in}{1.319395in}}%
\pgfpathlineto{\pgfqpoint{0.949146in}{1.315080in}}%
\pgfpathlineto{\pgfqpoint{0.952028in}{1.283286in}}%
\pgfpathlineto{\pgfqpoint{0.954909in}{1.260122in}}%
\pgfpathlineto{\pgfqpoint{0.959848in}{1.226057in}}%
\pgfpathlineto{\pgfqpoint{0.960260in}{1.226966in}}%
\pgfpathlineto{\pgfqpoint{0.963552in}{1.205845in}}%
\pgfpathlineto{\pgfqpoint{0.964376in}{1.204483in}}%
\pgfpathlineto{\pgfqpoint{0.967668in}{1.184044in}}%
\pgfpathlineto{\pgfqpoint{0.974666in}{1.153159in}}%
\pgfpathlineto{\pgfqpoint{0.977135in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{0.981251in}{1.129086in}}%
\pgfpathlineto{\pgfqpoint{0.982074in}{1.127270in}}%
\pgfpathlineto{\pgfqpoint{0.984132in}{1.117050in}}%
\pgfpathlineto{\pgfqpoint{0.984956in}{1.117504in}}%
\pgfpathlineto{\pgfqpoint{0.995245in}{1.085484in}}%
\pgfpathlineto{\pgfqpoint{0.995657in}{1.089344in}}%
\pgfpathlineto{\pgfqpoint{0.996480in}{1.083667in}}%
\pgfpathlineto{\pgfqpoint{0.996892in}{1.085029in}}%
\pgfpathlineto{\pgfqpoint{0.998127in}{1.078443in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{1.078671in}}%
\pgfpathlineto{\pgfqpoint{1.001419in}{1.071176in}}%
\pgfpathlineto{\pgfqpoint{1.002243in}{1.070722in}}%
\pgfpathlineto{\pgfqpoint{1.004712in}{1.062320in}}%
\pgfpathlineto{\pgfqpoint{1.005124in}{1.063228in}}%
\pgfpathlineto{\pgfqpoint{1.005535in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{1.008005in}{1.056642in}}%
\pgfpathlineto{\pgfqpoint{1.011298in}{1.048239in}}%
\pgfpathlineto{\pgfqpoint{1.012533in}{1.048467in}}%
\pgfpathlineto{\pgfqpoint{1.023646in}{1.025530in}}%
\pgfpathlineto{\pgfqpoint{1.024057in}{1.026665in}}%
\pgfpathlineto{\pgfqpoint{1.024469in}{1.026892in}}%
\pgfpathlineto{\pgfqpoint{1.027350in}{1.020306in}}%
\pgfpathlineto{\pgfqpoint{1.027762in}{1.020761in}}%
\pgfpathlineto{\pgfqpoint{1.028173in}{1.018944in}}%
\pgfpathlineto{\pgfqpoint{1.028997in}{1.017808in}}%
\pgfpathlineto{\pgfqpoint{1.030231in}{1.015310in}}%
\pgfpathlineto{\pgfqpoint{1.030643in}{1.017808in}}%
\pgfpathlineto{\pgfqpoint{1.031466in}{1.013493in}}%
\pgfpathlineto{\pgfqpoint{1.033524in}{1.010768in}}%
\pgfpathlineto{\pgfqpoint{1.033936in}{1.012131in}}%
\pgfpathlineto{\pgfqpoint{1.034347in}{1.009860in}}%
\pgfpathlineto{\pgfqpoint{1.036405in}{1.007589in}}%
\pgfpathlineto{\pgfqpoint{1.036817in}{1.002139in}}%
\pgfpathlineto{\pgfqpoint{1.038052in}{1.003047in}}%
\pgfpathlineto{\pgfqpoint{1.038463in}{1.003047in}}%
\pgfpathlineto{\pgfqpoint{1.040110in}{1.000549in}}%
\pgfpathlineto{\pgfqpoint{1.040521in}{1.000549in}}%
\pgfpathlineto{\pgfqpoint{1.042579in}{0.995553in}}%
\pgfpathlineto{\pgfqpoint{1.041345in}{1.001684in}}%
\pgfpathlineto{\pgfqpoint{1.042991in}{0.997142in}}%
\pgfpathlineto{\pgfqpoint{1.045461in}{0.992373in}}%
\pgfpathlineto{\pgfqpoint{1.045872in}{0.993736in}}%
\pgfpathlineto{\pgfqpoint{1.046695in}{0.991238in}}%
\pgfpathlineto{\pgfqpoint{1.047107in}{0.988286in}}%
\pgfpathlineto{\pgfqpoint{1.047930in}{0.993055in}}%
\pgfpathlineto{\pgfqpoint{1.049988in}{0.986469in}}%
\pgfpathlineto{\pgfqpoint{1.050400in}{0.986696in}}%
\pgfpathlineto{\pgfqpoint{1.052046in}{0.986015in}}%
\pgfpathlineto{\pgfqpoint{1.053281in}{0.981473in}}%
\pgfpathlineto{\pgfqpoint{1.054104in}{0.982835in}}%
\pgfpathlineto{\pgfqpoint{1.054516in}{0.983289in}}%
\pgfpathlineto{\pgfqpoint{1.054927in}{0.982835in}}%
\pgfpathlineto{\pgfqpoint{1.056574in}{0.979656in}}%
\pgfpathlineto{\pgfqpoint{1.057397in}{0.980110in}}%
\pgfpathlineto{\pgfqpoint{1.057809in}{0.978975in}}%
\pgfpathlineto{\pgfqpoint{1.059867in}{0.975114in}}%
\pgfpathlineto{\pgfqpoint{1.060278in}{0.976931in}}%
\pgfpathlineto{\pgfqpoint{1.060690in}{0.974433in}}%
\pgfpathlineto{\pgfqpoint{1.061101in}{0.974433in}}%
\pgfpathlineto{\pgfqpoint{1.063159in}{0.971480in}}%
\pgfpathlineto{\pgfqpoint{1.063571in}{0.972162in}}%
\pgfpathlineto{\pgfqpoint{1.065629in}{0.968755in}}%
\pgfpathlineto{\pgfqpoint{1.066041in}{0.970572in}}%
\pgfpathlineto{\pgfqpoint{1.067275in}{0.969209in}}%
\pgfpathlineto{\pgfqpoint{1.068922in}{0.963759in}}%
\pgfpathlineto{\pgfqpoint{1.069745in}{0.964667in}}%
\pgfpathlineto{\pgfqpoint{1.070157in}{0.965803in}}%
\pgfpathlineto{\pgfqpoint{1.070980in}{0.964440in}}%
\pgfpathlineto{\pgfqpoint{1.071391in}{0.962396in}}%
\pgfpathlineto{\pgfqpoint{1.071803in}{0.962851in}}%
\pgfpathlineto{\pgfqpoint{1.072215in}{0.966257in}}%
\pgfpathlineto{\pgfqpoint{1.073038in}{0.961261in}}%
\pgfpathlineto{\pgfqpoint{1.081681in}{0.951723in}}%
\pgfpathlineto{\pgfqpoint{1.082093in}{0.952404in}}%
\pgfpathlineto{\pgfqpoint{1.082505in}{0.953312in}}%
\pgfpathlineto{\pgfqpoint{1.082916in}{0.952404in}}%
\pgfpathlineto{\pgfqpoint{1.085386in}{0.949225in}}%
\pgfpathlineto{\pgfqpoint{1.085797in}{0.949225in}}%
\pgfpathlineto{\pgfqpoint{1.087855in}{0.947181in}}%
\pgfpathlineto{\pgfqpoint{1.089090in}{0.947635in}}%
\pgfpathlineto{\pgfqpoint{1.090737in}{0.943774in}}%
\pgfpathlineto{\pgfqpoint{1.091560in}{0.946272in}}%
\pgfpathlineto{\pgfqpoint{1.091971in}{0.943774in}}%
\pgfpathlineto{\pgfqpoint{1.093618in}{0.942185in}}%
\pgfpathlineto{\pgfqpoint{1.094029in}{0.942412in}}%
\pgfpathlineto{\pgfqpoint{1.095676in}{0.940822in}}%
\pgfpathlineto{\pgfqpoint{1.096087in}{0.941958in}}%
\pgfpathlineto{\pgfqpoint{1.096911in}{0.940595in}}%
\pgfpathlineto{\pgfqpoint{1.100615in}{0.936280in}}%
\pgfpathlineto{\pgfqpoint{1.101027in}{0.938778in}}%
\pgfpathlineto{\pgfqpoint{1.101850in}{0.936734in}}%
\pgfpathlineto{\pgfqpoint{1.102673in}{0.935826in}}%
\pgfpathlineto{\pgfqpoint{1.104319in}{0.933101in}}%
\pgfpathlineto{\pgfqpoint{1.105143in}{0.934463in}}%
\pgfpathlineto{\pgfqpoint{1.105966in}{0.933328in}}%
\pgfpathlineto{\pgfqpoint{1.107612in}{0.930830in}}%
\pgfpathlineto{\pgfqpoint{1.108024in}{0.934236in}}%
\pgfpathlineto{\pgfqpoint{1.108847in}{0.931738in}}%
\pgfpathlineto{\pgfqpoint{1.110493in}{0.928559in}}%
\pgfpathlineto{\pgfqpoint{1.109670in}{0.932192in}}%
\pgfpathlineto{\pgfqpoint{1.110905in}{0.929694in}}%
\pgfpathlineto{\pgfqpoint{1.111317in}{0.930376in}}%
\pgfpathlineto{\pgfqpoint{1.111728in}{0.928786in}}%
\pgfpathlineto{\pgfqpoint{1.112140in}{0.927196in}}%
\pgfpathlineto{\pgfqpoint{1.113375in}{0.928105in}}%
\pgfpathlineto{\pgfqpoint{1.113786in}{0.929467in}}%
\pgfpathlineto{\pgfqpoint{1.114198in}{0.926515in}}%
\pgfpathlineto{\pgfqpoint{1.114609in}{0.928105in}}%
\pgfpathlineto{\pgfqpoint{1.115433in}{0.925834in}}%
\pgfpathlineto{\pgfqpoint{1.117079in}{0.924017in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{0.923563in}}%
\pgfpathlineto{\pgfqpoint{1.118725in}{0.925379in}}%
\pgfpathlineto{\pgfqpoint{1.119960in}{0.920837in}}%
\pgfpathlineto{\pgfqpoint{1.120783in}{0.921292in}}%
\pgfpathlineto{\pgfqpoint{1.121607in}{0.919929in}}%
\pgfpathlineto{\pgfqpoint{1.122018in}{0.923108in}}%
\pgfpathlineto{\pgfqpoint{1.124076in}{0.919248in}}%
\pgfpathlineto{\pgfqpoint{1.124488in}{0.917885in}}%
\pgfpathlineto{\pgfqpoint{1.124899in}{0.918794in}}%
\pgfpathlineto{\pgfqpoint{1.125311in}{0.921065in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{0.918794in}}%
\pgfpathlineto{\pgfqpoint{1.126546in}{0.919021in}}%
\pgfpathlineto{\pgfqpoint{1.128192in}{0.916523in}}%
\pgfpathlineto{\pgfqpoint{1.128604in}{0.920156in}}%
\pgfpathlineto{\pgfqpoint{1.129015in}{0.914252in}}%
\pgfpathlineto{\pgfqpoint{1.129427in}{0.916750in}}%
\pgfpathlineto{\pgfqpoint{1.131073in}{0.915614in}}%
\pgfpathlineto{\pgfqpoint{1.132720in}{0.913116in}}%
\pgfpathlineto{\pgfqpoint{1.132308in}{0.916523in}}%
\pgfpathlineto{\pgfqpoint{1.133131in}{0.914706in}}%
\pgfpathlineto{\pgfqpoint{1.133543in}{0.915387in}}%
\pgfpathlineto{\pgfqpoint{1.133955in}{0.914933in}}%
\pgfpathlineto{\pgfqpoint{1.136013in}{0.913343in}}%
\pgfpathlineto{\pgfqpoint{1.137247in}{0.912435in}}%
\pgfpathlineto{\pgfqpoint{1.137659in}{0.914479in}}%
\pgfpathlineto{\pgfqpoint{1.138071in}{0.910618in}}%
\pgfpathlineto{\pgfqpoint{1.138482in}{0.911754in}}%
\pgfpathlineto{\pgfqpoint{1.142598in}{0.909255in}}%
\pgfpathlineto{\pgfqpoint{1.144245in}{0.906757in}}%
\pgfpathlineto{\pgfqpoint{1.145891in}{0.907893in}}%
\pgfpathlineto{\pgfqpoint{1.147537in}{0.904941in}}%
\pgfpathlineto{\pgfqpoint{1.147949in}{0.907893in}}%
\pgfpathlineto{\pgfqpoint{1.148772in}{0.905168in}}%
\pgfpathlineto{\pgfqpoint{1.150419in}{0.903578in}}%
\pgfpathlineto{\pgfqpoint{1.150830in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{1.151653in}{0.902443in}}%
\pgfpathlineto{\pgfqpoint{1.152065in}{0.905168in}}%
\pgfpathlineto{\pgfqpoint{1.154123in}{0.902215in}}%
\pgfpathlineto{\pgfqpoint{1.155769in}{0.904713in}}%
\pgfpathlineto{\pgfqpoint{1.158239in}{0.899717in}}%
\pgfpathlineto{\pgfqpoint{1.158651in}{0.901080in}}%
\pgfpathlineto{\pgfqpoint{1.159885in}{0.900626in}}%
\pgfpathlineto{\pgfqpoint{1.168117in}{0.895175in}}%
\pgfpathlineto{\pgfqpoint{1.168529in}{0.893813in}}%
\pgfpathlineto{\pgfqpoint{1.168941in}{0.896311in}}%
\pgfpathlineto{\pgfqpoint{1.169352in}{0.894267in}}%
\pgfpathlineto{\pgfqpoint{1.170175in}{0.896538in}}%
\pgfpathlineto{\pgfqpoint{1.170999in}{0.894948in}}%
\pgfpathlineto{\pgfqpoint{1.171822in}{0.893586in}}%
\pgfpathlineto{\pgfqpoint{1.172645in}{0.895630in}}%
\pgfpathlineto{\pgfqpoint{1.174291in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{1.174703in}{0.894040in}}%
\pgfpathlineto{\pgfqpoint{1.175938in}{0.893131in}}%
\pgfpathlineto{\pgfqpoint{1.178407in}{0.890633in}}%
\pgfpathlineto{\pgfqpoint{1.180877in}{0.891542in}}%
\pgfpathlineto{\pgfqpoint{1.181289in}{0.889271in}}%
\pgfpathlineto{\pgfqpoint{1.182523in}{0.890406in}}%
\pgfpathlineto{\pgfqpoint{1.183758in}{0.889952in}}%
\pgfpathlineto{\pgfqpoint{1.186639in}{0.887000in}}%
\pgfpathlineto{\pgfqpoint{1.187463in}{0.885864in}}%
\pgfpathlineto{\pgfqpoint{1.188697in}{0.889044in}}%
\pgfpathlineto{\pgfqpoint{1.189109in}{0.884275in}}%
\pgfpathlineto{\pgfqpoint{1.190344in}{0.885183in}}%
\pgfpathlineto{\pgfqpoint{1.193225in}{0.886546in}}%
\pgfpathlineto{\pgfqpoint{1.193637in}{0.883593in}}%
\pgfpathlineto{\pgfqpoint{1.194871in}{0.884502in}}%
\pgfpathlineto{\pgfqpoint{1.195695in}{0.885637in}}%
\pgfpathlineto{\pgfqpoint{1.196518in}{0.881322in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{0.883366in}}%
\pgfpathlineto{\pgfqpoint{1.198987in}{0.882458in}}%
\pgfpathlineto{\pgfqpoint{1.199399in}{0.879733in}}%
\pgfpathlineto{\pgfqpoint{1.200222in}{0.882004in}}%
\pgfpathlineto{\pgfqpoint{1.202280in}{0.880641in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.877235in}}%
\pgfpathlineto{\pgfqpoint{1.203103in}{0.882004in}}%
\pgfpathlineto{\pgfqpoint{1.203927in}{0.880187in}}%
\pgfpathlineto{\pgfqpoint{1.204338in}{0.881777in}}%
\pgfpathlineto{\pgfqpoint{1.205161in}{0.879279in}}%
\pgfpathlineto{\pgfqpoint{1.205985in}{0.877462in}}%
\pgfpathlineto{\pgfqpoint{1.206808in}{0.879051in}}%
\pgfpathlineto{\pgfqpoint{1.208043in}{0.878597in}}%
\pgfpathlineto{\pgfqpoint{1.208454in}{0.877008in}}%
\pgfpathlineto{\pgfqpoint{1.209277in}{0.879279in}}%
\pgfpathlineto{\pgfqpoint{1.209689in}{0.878370in}}%
\pgfpathlineto{\pgfqpoint{1.213393in}{0.875645in}}%
\pgfpathlineto{\pgfqpoint{1.214217in}{0.874964in}}%
\pgfpathlineto{\pgfqpoint{1.215040in}{0.877462in}}%
\pgfpathlineto{\pgfqpoint{1.217098in}{0.873374in}}%
\pgfpathlineto{\pgfqpoint{1.219567in}{0.874509in}}%
\pgfpathlineto{\pgfqpoint{1.220802in}{0.872011in}}%
\pgfpathlineto{\pgfqpoint{1.221214in}{0.873601in}}%
\pgfpathlineto{\pgfqpoint{1.221625in}{0.874737in}}%
\pgfpathlineto{\pgfqpoint{1.222037in}{0.873147in}}%
\pgfpathlineto{\pgfqpoint{1.222860in}{0.874055in}}%
\pgfpathlineto{\pgfqpoint{1.224918in}{0.870195in}}%
\pgfpathlineto{\pgfqpoint{1.225330in}{0.871557in}}%
\pgfpathlineto{\pgfqpoint{1.229446in}{0.867469in}}%
\pgfpathlineto{\pgfqpoint{1.230269in}{0.870195in}}%
\pgfpathlineto{\pgfqpoint{1.231092in}{0.869059in}}%
\pgfpathlineto{\pgfqpoint{1.231915in}{0.867469in}}%
\pgfpathlineto{\pgfqpoint{1.232739in}{0.868605in}}%
\pgfpathlineto{\pgfqpoint{1.233150in}{0.869286in}}%
\pgfpathlineto{\pgfqpoint{1.233562in}{0.867697in}}%
\pgfpathlineto{\pgfqpoint{1.233973in}{0.868151in}}%
\pgfpathlineto{\pgfqpoint{1.234385in}{0.866788in}}%
\pgfpathlineto{\pgfqpoint{1.234797in}{0.869059in}}%
\pgfpathlineto{\pgfqpoint{1.235208in}{0.867242in}}%
\pgfpathlineto{\pgfqpoint{1.235620in}{0.868151in}}%
\pgfpathlineto{\pgfqpoint{1.236443in}{0.867015in}}%
\pgfpathlineto{\pgfqpoint{1.236855in}{0.864744in}}%
\pgfpathlineto{\pgfqpoint{1.237678in}{0.865426in}}%
\pgfpathlineto{\pgfqpoint{1.238089in}{0.867469in}}%
\pgfpathlineto{\pgfqpoint{1.238501in}{0.864517in}}%
\pgfpathlineto{\pgfqpoint{1.238913in}{0.865653in}}%
\pgfpathlineto{\pgfqpoint{1.239324in}{0.864744in}}%
\pgfpathlineto{\pgfqpoint{1.239736in}{0.867242in}}%
\pgfpathlineto{\pgfqpoint{1.240147in}{0.867697in}}%
\pgfpathlineto{\pgfqpoint{1.242205in}{0.862700in}}%
\pgfpathlineto{\pgfqpoint{1.243852in}{0.865198in}}%
\pgfpathlineto{\pgfqpoint{1.244263in}{0.864290in}}%
\pgfpathlineto{\pgfqpoint{1.245910in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.246733in}{0.863836in}}%
\pgfpathlineto{\pgfqpoint{1.247145in}{0.864290in}}%
\pgfpathlineto{\pgfqpoint{1.247556in}{0.863382in}}%
\pgfpathlineto{\pgfqpoint{1.248791in}{0.859748in}}%
\pgfpathlineto{\pgfqpoint{1.249203in}{0.864290in}}%
\pgfpathlineto{\pgfqpoint{1.250437in}{0.864063in}}%
\pgfpathlineto{\pgfqpoint{1.251672in}{0.861338in}}%
\pgfpathlineto{\pgfqpoint{1.252495in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{1.254142in}{0.860202in}}%
\pgfpathlineto{\pgfqpoint{1.255788in}{0.862246in}}%
\pgfpathlineto{\pgfqpoint{1.258669in}{0.857477in}}%
\pgfpathlineto{\pgfqpoint{1.260316in}{0.859521in}}%
\pgfpathlineto{\pgfqpoint{1.261139in}{0.856796in}}%
\pgfpathlineto{\pgfqpoint{1.261962in}{0.858840in}}%
\pgfpathlineto{\pgfqpoint{1.263197in}{0.856115in}}%
\pgfpathlineto{\pgfqpoint{1.263609in}{0.858613in}}%
\pgfpathlineto{\pgfqpoint{1.264432in}{0.859521in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.854979in}}%
\pgfpathlineto{\pgfqpoint{1.267313in}{0.857477in}}%
\pgfpathlineto{\pgfqpoint{1.268548in}{0.857250in}}%
\pgfpathlineto{\pgfqpoint{1.269371in}{0.858158in}}%
\pgfpathlineto{\pgfqpoint{1.270194in}{0.854071in}}%
\pgfpathlineto{\pgfqpoint{1.270606in}{0.856115in}}%
\pgfpathlineto{\pgfqpoint{1.271841in}{0.855433in}}%
\pgfpathlineto{\pgfqpoint{1.272664in}{0.857023in}}%
\pgfpathlineto{\pgfqpoint{1.273075in}{0.852935in}}%
\pgfpathlineto{\pgfqpoint{1.274310in}{0.854298in}}%
\pgfpathlineto{\pgfqpoint{1.275545in}{0.851800in}}%
\pgfpathlineto{\pgfqpoint{1.276368in}{0.854071in}}%
\pgfpathlineto{\pgfqpoint{1.276780in}{0.855887in}}%
\pgfpathlineto{\pgfqpoint{1.277191in}{0.852481in}}%
\pgfpathlineto{\pgfqpoint{1.277603in}{0.852708in}}%
\pgfpathlineto{\pgfqpoint{1.278015in}{0.853616in}}%
\pgfpathlineto{\pgfqpoint{1.278838in}{0.853162in}}%
\pgfpathlineto{\pgfqpoint{1.280073in}{0.852481in}}%
\pgfpathlineto{\pgfqpoint{1.279661in}{0.854525in}}%
\pgfpathlineto{\pgfqpoint{1.280484in}{0.852935in}}%
\pgfpathlineto{\pgfqpoint{1.281307in}{0.853616in}}%
\pgfpathlineto{\pgfqpoint{1.281719in}{0.852481in}}%
\pgfpathlineto{\pgfqpoint{1.283365in}{0.850891in}}%
\pgfpathlineto{\pgfqpoint{1.285012in}{0.851573in}}%
\pgfpathlineto{\pgfqpoint{1.285835in}{0.852254in}}%
\pgfpathlineto{\pgfqpoint{1.286658in}{0.849983in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{1.287893in}{0.850437in}}%
\pgfpathlineto{\pgfqpoint{1.288305in}{0.849074in}}%
\pgfpathlineto{\pgfqpoint{1.289128in}{0.850210in}}%
\pgfpathlineto{\pgfqpoint{1.289539in}{0.851118in}}%
\pgfpathlineto{\pgfqpoint{1.289951in}{0.850210in}}%
\pgfpathlineto{\pgfqpoint{1.290363in}{0.848393in}}%
\pgfpathlineto{\pgfqpoint{1.291597in}{0.849302in}}%
\pgfpathlineto{\pgfqpoint{1.294067in}{0.848620in}}%
\pgfpathlineto{\pgfqpoint{1.294890in}{0.847258in}}%
\pgfpathlineto{\pgfqpoint{1.295302in}{0.850210in}}%
\pgfpathlineto{\pgfqpoint{1.297360in}{0.846349in}}%
\pgfpathlineto{\pgfqpoint{1.297771in}{0.848847in}}%
\pgfpathlineto{\pgfqpoint{1.299006in}{0.847258in}}%
\pgfpathlineto{\pgfqpoint{1.300241in}{0.848166in}}%
\pgfpathlineto{\pgfqpoint{1.300653in}{0.846803in}}%
\pgfpathlineto{\pgfqpoint{1.301476in}{0.847031in}}%
\pgfpathlineto{\pgfqpoint{1.302711in}{0.843397in}}%
\pgfpathlineto{\pgfqpoint{1.302299in}{0.847485in}}%
\pgfpathlineto{\pgfqpoint{1.303122in}{0.846349in}}%
\pgfpathlineto{\pgfqpoint{1.305180in}{0.847258in}}%
\pgfpathlineto{\pgfqpoint{1.306827in}{0.843624in}}%
\pgfpathlineto{\pgfqpoint{1.308473in}{0.845214in}}%
\pgfpathlineto{\pgfqpoint{1.309296in}{0.846576in}}%
\pgfpathlineto{\pgfqpoint{1.310531in}{0.843624in}}%
\pgfpathlineto{\pgfqpoint{1.313001in}{0.845895in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{0.841807in}}%
\pgfpathlineto{\pgfqpoint{1.314647in}{0.845214in}}%
\pgfpathlineto{\pgfqpoint{1.315470in}{0.842034in}}%
\pgfpathlineto{\pgfqpoint{1.315882in}{0.844078in}}%
\pgfpathlineto{\pgfqpoint{1.316293in}{0.845214in}}%
\pgfpathlineto{\pgfqpoint{1.316705in}{0.844305in}}%
\pgfpathlineto{\pgfqpoint{1.317117in}{0.840445in}}%
\pgfpathlineto{\pgfqpoint{1.318351in}{0.840899in}}%
\pgfpathlineto{\pgfqpoint{1.318763in}{0.843624in}}%
\pgfpathlineto{\pgfqpoint{1.319175in}{0.840218in}}%
\pgfpathlineto{\pgfqpoint{1.319998in}{0.842262in}}%
\pgfpathlineto{\pgfqpoint{1.321233in}{0.839991in}}%
\pgfpathlineto{\pgfqpoint{1.321644in}{0.843851in}}%
\pgfpathlineto{\pgfqpoint{1.322879in}{0.842262in}}%
\pgfpathlineto{\pgfqpoint{1.325349in}{0.839536in}}%
\pgfpathlineto{\pgfqpoint{1.325760in}{0.840445in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.841580in}}%
\pgfpathlineto{\pgfqpoint{1.327406in}{0.839082in}}%
\pgfpathlineto{\pgfqpoint{1.328641in}{0.839309in}}%
\pgfpathlineto{\pgfqpoint{1.331111in}{0.839309in}}%
\pgfpathlineto{\pgfqpoint{1.331934in}{0.839309in}}%
\pgfpathlineto{\pgfqpoint{1.332346in}{0.841126in}}%
\pgfpathlineto{\pgfqpoint{1.333580in}{0.840672in}}%
\pgfpathlineto{\pgfqpoint{1.336050in}{0.838628in}}%
\pgfpathlineto{\pgfqpoint{1.336462in}{0.839536in}}%
\pgfpathlineto{\pgfqpoint{1.336873in}{0.836584in}}%
\pgfpathlineto{\pgfqpoint{1.337696in}{0.838855in}}%
\pgfpathlineto{\pgfqpoint{1.338520in}{0.839082in}}%
\pgfpathlineto{\pgfqpoint{1.339343in}{0.835449in}}%
\pgfpathlineto{\pgfqpoint{1.340166in}{0.837720in}}%
\pgfpathlineto{\pgfqpoint{1.341401in}{0.837265in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{0.836130in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{0.838855in}}%
\pgfpathlineto{\pgfqpoint{1.342636in}{0.837265in}}%
\pgfpathlineto{\pgfqpoint{1.343047in}{0.837492in}}%
\pgfpathlineto{\pgfqpoint{1.343459in}{0.833632in}}%
\pgfpathlineto{\pgfqpoint{1.344282in}{0.838628in}}%
\pgfpathlineto{\pgfqpoint{1.347575in}{0.834994in}}%
\pgfpathlineto{\pgfqpoint{1.347986in}{0.836130in}}%
\pgfpathlineto{\pgfqpoint{1.348810in}{0.837492in}}%
\pgfpathlineto{\pgfqpoint{1.349221in}{0.834086in}}%
\pgfpathlineto{\pgfqpoint{1.350456in}{0.835221in}}%
\pgfpathlineto{\pgfqpoint{1.351691in}{0.835903in}}%
\pgfpathlineto{\pgfqpoint{1.352102in}{0.833859in}}%
\pgfpathlineto{\pgfqpoint{1.353337in}{0.835449in}}%
\pgfpathlineto{\pgfqpoint{1.357453in}{0.833405in}}%
\pgfpathlineto{\pgfqpoint{1.357865in}{0.836130in}}%
\pgfpathlineto{\pgfqpoint{1.358276in}{0.832723in}}%
\pgfpathlineto{\pgfqpoint{1.358688in}{0.832723in}}%
\pgfpathlineto{\pgfqpoint{1.360334in}{0.834540in}}%
\pgfpathlineto{\pgfqpoint{1.360746in}{0.833405in}}%
\pgfpathlineto{\pgfqpoint{1.362392in}{0.833632in}}%
\pgfpathlineto{\pgfqpoint{1.362804in}{0.834994in}}%
\pgfpathlineto{\pgfqpoint{1.363216in}{0.833178in}}%
\pgfpathlineto{\pgfqpoint{1.363627in}{0.833178in}}%
\pgfpathlineto{\pgfqpoint{1.365274in}{0.834313in}}%
\pgfpathlineto{\pgfqpoint{1.366508in}{0.831361in}}%
\pgfpathlineto{\pgfqpoint{1.366920in}{0.833632in}}%
\pgfpathlineto{\pgfqpoint{1.367332in}{0.834313in}}%
\pgfpathlineto{\pgfqpoint{1.367743in}{0.832496in}}%
\pgfpathlineto{\pgfqpoint{1.369390in}{0.832269in}}%
\pgfpathlineto{\pgfqpoint{1.369801in}{0.832723in}}%
\pgfpathlineto{\pgfqpoint{1.370213in}{0.832042in}}%
\pgfpathlineto{\pgfqpoint{1.370624in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{1.371448in}{0.830680in}}%
\pgfpathlineto{\pgfqpoint{1.373506in}{0.834540in}}%
\pgfpathlineto{\pgfqpoint{1.376387in}{0.828636in}}%
\pgfpathlineto{\pgfqpoint{1.379680in}{0.828863in}}%
\pgfpathlineto{\pgfqpoint{1.380503in}{0.829544in}}%
\pgfpathlineto{\pgfqpoint{1.381738in}{0.827727in}}%
\pgfpathlineto{\pgfqpoint{1.382149in}{0.828863in}}%
\pgfpathlineto{\pgfqpoint{1.383384in}{0.827954in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{0.829771in}}%
\pgfpathlineto{\pgfqpoint{1.385854in}{0.828636in}}%
\pgfpathlineto{\pgfqpoint{1.387500in}{0.826365in}}%
\pgfpathlineto{\pgfqpoint{1.388323in}{0.828409in}}%
\pgfpathlineto{\pgfqpoint{1.389146in}{0.827046in}}%
\pgfpathlineto{\pgfqpoint{1.389970in}{0.828181in}}%
\pgfpathlineto{\pgfqpoint{1.390381in}{0.827727in}}%
\pgfpathlineto{\pgfqpoint{1.390793in}{0.826138in}}%
\pgfpathlineto{\pgfqpoint{1.391616in}{0.828636in}}%
\pgfpathlineto{\pgfqpoint{1.392028in}{0.826592in}}%
\pgfpathlineto{\pgfqpoint{1.393262in}{0.827727in}}%
\pgfpathlineto{\pgfqpoint{1.393674in}{0.827500in}}%
\pgfpathlineto{\pgfqpoint{1.394909in}{0.826138in}}%
\pgfpathlineto{\pgfqpoint{1.395320in}{0.827046in}}%
\pgfpathlineto{\pgfqpoint{1.395732in}{0.827954in}}%
\pgfpathlineto{\pgfqpoint{1.396144in}{0.826138in}}%
\pgfpathlineto{\pgfqpoint{1.396555in}{0.827273in}}%
\pgfpathlineto{\pgfqpoint{1.399025in}{0.824321in}}%
\pgfpathlineto{\pgfqpoint{1.400260in}{0.827727in}}%
\pgfpathlineto{\pgfqpoint{1.401083in}{0.826365in}}%
\pgfpathlineto{\pgfqpoint{1.403552in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{1.404787in}{0.827046in}}%
\pgfpathlineto{\pgfqpoint{1.405610in}{0.825683in}}%
\pgfpathlineto{\pgfqpoint{1.407257in}{0.823412in}}%
\pgfpathlineto{\pgfqpoint{1.407668in}{0.825002in}}%
\pgfpathlineto{\pgfqpoint{1.408492in}{0.822277in}}%
\pgfpathlineto{\pgfqpoint{1.408903in}{0.823639in}}%
\pgfpathlineto{\pgfqpoint{1.411784in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{1.413431in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{1.413842in}{0.824094in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{0.821369in}}%
\pgfpathlineto{\pgfqpoint{1.415489in}{0.822504in}}%
\pgfpathlineto{\pgfqpoint{1.416724in}{0.825456in}}%
\pgfpathlineto{\pgfqpoint{1.417547in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{1.417958in}{0.824321in}}%
\pgfpathlineto{\pgfqpoint{1.418370in}{0.822504in}}%
\pgfpathlineto{\pgfqpoint{1.419193in}{0.823185in}}%
\pgfpathlineto{\pgfqpoint{1.419605in}{0.821596in}}%
\pgfpathlineto{\pgfqpoint{1.420016in}{0.823412in}}%
\pgfpathlineto{\pgfqpoint{1.420840in}{0.821141in}}%
\pgfpathlineto{\pgfqpoint{1.421251in}{0.821369in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.823639in}}%
\pgfpathlineto{\pgfqpoint{1.422486in}{0.820687in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{0.822277in}}%
\pgfpathlineto{\pgfqpoint{1.424132in}{0.821596in}}%
\pgfpathlineto{\pgfqpoint{1.424956in}{0.823185in}}%
\pgfpathlineto{\pgfqpoint{1.425367in}{0.820006in}}%
\pgfpathlineto{\pgfqpoint{1.426190in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{1.426602in}{0.823412in}}%
\pgfpathlineto{\pgfqpoint{1.427837in}{0.821141in}}%
\pgfpathlineto{\pgfqpoint{1.429072in}{0.823412in}}%
\pgfpathlineto{\pgfqpoint{1.431130in}{0.819325in}}%
\pgfpathlineto{\pgfqpoint{1.432776in}{0.822504in}}%
\pgfpathlineto{\pgfqpoint{1.432364in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{1.433188in}{0.820914in}}%
\pgfpathlineto{\pgfqpoint{1.434422in}{0.821369in}}%
\pgfpathlineto{\pgfqpoint{1.434834in}{0.818416in}}%
\pgfpathlineto{\pgfqpoint{1.435246in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{1.435657in}{0.818189in}}%
\pgfpathlineto{\pgfqpoint{1.436069in}{0.818416in}}%
\pgfpathlineto{\pgfqpoint{1.436480in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{1.436892in}{0.820687in}}%
\pgfpathlineto{\pgfqpoint{1.437304in}{0.818189in}}%
\pgfpathlineto{\pgfqpoint{1.438127in}{0.820006in}}%
\pgfpathlineto{\pgfqpoint{1.440185in}{0.817281in}}%
\pgfpathlineto{\pgfqpoint{1.442243in}{0.819325in}}%
\pgfpathlineto{\pgfqpoint{1.443478in}{0.819098in}}%
\pgfpathlineto{\pgfqpoint{1.443889in}{0.820460in}}%
\pgfpathlineto{\pgfqpoint{1.444712in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{1.446770in}{0.818416in}}%
\pgfpathlineto{\pgfqpoint{1.448005in}{0.816599in}}%
\pgfpathlineto{\pgfqpoint{1.448417in}{0.818189in}}%
\pgfpathlineto{\pgfqpoint{1.448828in}{0.819098in}}%
\pgfpathlineto{\pgfqpoint{1.449240in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.449652in}{0.818416in}}%
\pgfpathlineto{\pgfqpoint{1.450475in}{0.817054in}}%
\pgfpathlineto{\pgfqpoint{1.450886in}{0.819552in}}%
\pgfpathlineto{\pgfqpoint{1.451298in}{0.816145in}}%
\pgfpathlineto{\pgfqpoint{1.451710in}{0.817962in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{0.816372in}}%
\pgfpathlineto{\pgfqpoint{1.453356in}{0.817735in}}%
\pgfpathlineto{\pgfqpoint{1.453768in}{0.818416in}}%
\pgfpathlineto{\pgfqpoint{1.454591in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.455414in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{1.456649in}{0.817054in}}%
\pgfpathlineto{\pgfqpoint{1.458707in}{0.816599in}}%
\pgfpathlineto{\pgfqpoint{1.460765in}{0.816372in}}%
\pgfpathlineto{\pgfqpoint{1.461176in}{0.814783in}}%
\pgfpathlineto{\pgfqpoint{1.461588in}{0.817054in}}%
\pgfpathlineto{\pgfqpoint{1.462411in}{0.815464in}}%
\pgfpathlineto{\pgfqpoint{1.463234in}{0.817054in}}%
\pgfpathlineto{\pgfqpoint{1.463646in}{0.815464in}}%
\pgfpathlineto{\pgfqpoint{1.464058in}{0.814783in}}%
\pgfpathlineto{\pgfqpoint{1.464469in}{0.816372in}}%
\pgfpathlineto{\pgfqpoint{1.466939in}{0.816827in}}%
\pgfpathlineto{\pgfqpoint{1.467762in}{0.813647in}}%
\pgfpathlineto{\pgfqpoint{1.468997in}{0.814556in}}%
\pgfpathlineto{\pgfqpoint{1.471878in}{0.816372in}}%
\pgfpathlineto{\pgfqpoint{1.473113in}{0.812966in}}%
\pgfpathlineto{\pgfqpoint{1.473524in}{0.814556in}}%
\pgfpathlineto{\pgfqpoint{1.476406in}{0.814556in}}%
\pgfpathlineto{\pgfqpoint{1.478464in}{0.814328in}}%
\pgfpathlineto{\pgfqpoint{1.478875in}{0.815237in}}%
\pgfpathlineto{\pgfqpoint{1.479287in}{0.814556in}}%
\pgfpathlineto{\pgfqpoint{1.480522in}{0.815237in}}%
\pgfpathlineto{\pgfqpoint{1.480933in}{0.811603in}}%
\pgfpathlineto{\pgfqpoint{1.482580in}{0.814328in}}%
\pgfpathlineto{\pgfqpoint{1.483814in}{0.811830in}}%
\pgfpathlineto{\pgfqpoint{1.484226in}{0.812966in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{0.811149in}}%
\pgfpathlineto{\pgfqpoint{1.485872in}{0.812285in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{0.813420in}}%
\pgfpathlineto{\pgfqpoint{1.489988in}{0.813193in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{0.814101in}}%
\pgfpathlineto{\pgfqpoint{1.490812in}{0.812057in}}%
\pgfpathlineto{\pgfqpoint{1.491223in}{0.810695in}}%
\pgfpathlineto{\pgfqpoint{1.492046in}{0.811830in}}%
\pgfpathlineto{\pgfqpoint{1.492458in}{0.812512in}}%
\pgfpathlineto{\pgfqpoint{1.493281in}{0.811603in}}%
\pgfpathlineto{\pgfqpoint{1.495751in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{1.497809in}{0.812285in}}%
\pgfpathlineto{\pgfqpoint{1.498220in}{0.812057in}}%
\pgfpathlineto{\pgfqpoint{1.498632in}{0.812966in}}%
\pgfpathlineto{\pgfqpoint{1.499455in}{0.809332in}}%
\pgfpathlineto{\pgfqpoint{1.500278in}{0.811830in}}%
\pgfpathlineto{\pgfqpoint{1.502748in}{0.810241in}}%
\pgfpathlineto{\pgfqpoint{1.503983in}{0.811376in}}%
\pgfpathlineto{\pgfqpoint{1.505629in}{0.809105in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{0.811603in}}%
\pgfpathlineto{\pgfqpoint{1.510980in}{0.808651in}}%
\pgfpathlineto{\pgfqpoint{1.511392in}{0.810695in}}%
\pgfpathlineto{\pgfqpoint{1.512215in}{0.808197in}}%
\pgfpathlineto{\pgfqpoint{1.512626in}{0.810241in}}%
\pgfpathlineto{\pgfqpoint{1.515508in}{0.807970in}}%
\pgfpathlineto{\pgfqpoint{1.515919in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{1.516331in}{0.807743in}}%
\pgfpathlineto{\pgfqpoint{1.517154in}{0.808424in}}%
\pgfpathlineto{\pgfqpoint{1.518800in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{1.520447in}{0.806834in}}%
\pgfpathlineto{\pgfqpoint{1.522093in}{0.808424in}}%
\pgfpathlineto{\pgfqpoint{1.522916in}{0.808197in}}%
\pgfpathlineto{\pgfqpoint{1.523328in}{0.809105in}}%
\pgfpathlineto{\pgfqpoint{1.523740in}{0.811603in}}%
\pgfpathlineto{\pgfqpoint{1.524563in}{0.810468in}}%
\pgfpathlineto{\pgfqpoint{1.525798in}{0.807288in}}%
\pgfpathlineto{\pgfqpoint{1.526209in}{0.809332in}}%
\pgfpathlineto{\pgfqpoint{1.526621in}{0.809332in}}%
\pgfpathlineto{\pgfqpoint{1.527856in}{0.807288in}}%
\pgfpathlineto{\pgfqpoint{1.528267in}{0.807516in}}%
\pgfpathlineto{\pgfqpoint{1.528679in}{0.807061in}}%
\pgfpathlineto{\pgfqpoint{1.529090in}{0.809559in}}%
\pgfpathlineto{\pgfqpoint{1.529914in}{0.806380in}}%
\pgfpathlineto{\pgfqpoint{1.530325in}{0.807970in}}%
\pgfpathlineto{\pgfqpoint{1.532795in}{0.805245in}}%
\pgfpathlineto{\pgfqpoint{1.533206in}{0.807970in}}%
\pgfpathlineto{\pgfqpoint{1.534441in}{0.806834in}}%
\pgfpathlineto{\pgfqpoint{1.535676in}{0.805245in}}%
\pgfpathlineto{\pgfqpoint{1.536088in}{0.806607in}}%
\pgfpathlineto{\pgfqpoint{1.536499in}{0.808197in}}%
\pgfpathlineto{\pgfqpoint{1.537322in}{0.805245in}}%
\pgfpathlineto{\pgfqpoint{1.537734in}{0.806834in}}%
\pgfpathlineto{\pgfqpoint{1.538969in}{0.805017in}}%
\pgfpathlineto{\pgfqpoint{1.540204in}{0.807061in}}%
\pgfpathlineto{\pgfqpoint{1.540615in}{0.805017in}}%
\pgfpathlineto{\pgfqpoint{1.541438in}{0.807288in}}%
\pgfpathlineto{\pgfqpoint{1.541850in}{0.807516in}}%
\pgfpathlineto{\pgfqpoint{1.543085in}{0.804790in}}%
\pgfpathlineto{\pgfqpoint{1.543496in}{0.805472in}}%
\pgfpathlineto{\pgfqpoint{1.545554in}{0.806834in}}%
\pgfpathlineto{\pgfqpoint{1.547201in}{0.804563in}}%
\pgfpathlineto{\pgfqpoint{1.548436in}{0.806834in}}%
\pgfpathlineto{\pgfqpoint{1.548024in}{0.803882in}}%
\pgfpathlineto{\pgfqpoint{1.548847in}{0.805017in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{0.803428in}}%
\pgfpathlineto{\pgfqpoint{1.550494in}{0.804563in}}%
\pgfpathlineto{\pgfqpoint{1.552963in}{0.805017in}}%
\pgfpathlineto{\pgfqpoint{1.554198in}{0.803428in}}%
\pgfpathlineto{\pgfqpoint{1.554610in}{0.804336in}}%
\pgfpathlineto{\pgfqpoint{1.559137in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{1.559549in}{0.805926in}}%
\pgfpathlineto{\pgfqpoint{1.560372in}{0.803201in}}%
\pgfpathlineto{\pgfqpoint{1.560784in}{0.804563in}}%
\pgfpathlineto{\pgfqpoint{1.561607in}{0.803201in}}%
\pgfpathlineto{\pgfqpoint{1.562018in}{0.804336in}}%
\pgfpathlineto{\pgfqpoint{1.562430in}{0.805472in}}%
\pgfpathlineto{\pgfqpoint{1.562842in}{0.802974in}}%
\pgfpathlineto{\pgfqpoint{1.563253in}{0.804563in}}%
\pgfpathlineto{\pgfqpoint{1.564076in}{0.802519in}}%
\pgfpathlineto{\pgfqpoint{1.564488in}{0.803201in}}%
\pgfpathlineto{\pgfqpoint{1.564900in}{0.804563in}}%
\pgfpathlineto{\pgfqpoint{1.566134in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{1.566546in}{0.804336in}}%
\pgfpathlineto{\pgfqpoint{1.566958in}{0.801838in}}%
\pgfpathlineto{\pgfqpoint{1.567781in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{1.569427in}{0.804109in}}%
\pgfpathlineto{\pgfqpoint{1.569839in}{0.801384in}}%
\pgfpathlineto{\pgfqpoint{1.571074in}{0.803201in}}%
\pgfpathlineto{\pgfqpoint{1.571485in}{0.803201in}}%
\pgfpathlineto{\pgfqpoint{1.571897in}{0.801611in}}%
\pgfpathlineto{\pgfqpoint{1.573132in}{0.802519in}}%
\pgfpathlineto{\pgfqpoint{1.573543in}{0.803428in}}%
\pgfpathlineto{\pgfqpoint{1.573955in}{0.801838in}}%
\pgfpathlineto{\pgfqpoint{1.574366in}{0.800703in}}%
\pgfpathlineto{\pgfqpoint{1.574778in}{0.802519in}}%
\pgfpathlineto{\pgfqpoint{1.575190in}{0.801157in}}%
\pgfpathlineto{\pgfqpoint{1.576836in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{1.577659in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{1.578482in}{0.803201in}}%
\pgfpathlineto{\pgfqpoint{1.579306in}{0.801384in}}%
\pgfpathlineto{\pgfqpoint{1.580129in}{0.801838in}}%
\pgfpathlineto{\pgfqpoint{1.581364in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{1.581775in}{0.802065in}}%
\pgfpathlineto{\pgfqpoint{1.583422in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{1.583833in}{0.801611in}}%
\pgfpathlineto{\pgfqpoint{1.584245in}{0.802519in}}%
\pgfpathlineto{\pgfqpoint{1.584656in}{0.801157in}}%
\pgfpathlineto{\pgfqpoint{1.585480in}{0.801611in}}%
\pgfpathlineto{\pgfqpoint{1.585891in}{0.801157in}}%
\pgfpathlineto{\pgfqpoint{1.586714in}{0.802065in}}%
\pgfpathlineto{\pgfqpoint{1.587126in}{0.802746in}}%
\pgfpathlineto{\pgfqpoint{1.587538in}{0.799567in}}%
\pgfpathlineto{\pgfqpoint{1.588361in}{0.803201in}}%
\pgfpathlineto{\pgfqpoint{1.588772in}{0.800248in}}%
\pgfpathlineto{\pgfqpoint{1.589184in}{0.799567in}}%
\pgfpathlineto{\pgfqpoint{1.589596in}{0.801384in}}%
\pgfpathlineto{\pgfqpoint{1.590007in}{0.802974in}}%
\pgfpathlineto{\pgfqpoint{1.590830in}{0.800475in}}%
\pgfpathlineto{\pgfqpoint{1.591242in}{0.801611in}}%
\pgfpathlineto{\pgfqpoint{1.593712in}{0.799794in}}%
\pgfpathlineto{\pgfqpoint{1.595358in}{0.801157in}}%
\pgfpathlineto{\pgfqpoint{1.597416in}{0.799113in}}%
\pgfpathlineto{\pgfqpoint{1.599474in}{0.801611in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{0.798432in}}%
\pgfpathlineto{\pgfqpoint{1.602767in}{0.800703in}}%
\pgfpathlineto{\pgfqpoint{1.603590in}{0.800248in}}%
\pgfpathlineto{\pgfqpoint{1.607294in}{0.799340in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.800703in}}%
\pgfpathlineto{\pgfqpoint{1.608529in}{0.797977in}}%
\pgfpathlineto{\pgfqpoint{1.609764in}{0.799113in}}%
\pgfpathlineto{\pgfqpoint{1.610176in}{0.801838in}}%
\pgfpathlineto{\pgfqpoint{1.610999in}{0.798659in}}%
\pgfpathlineto{\pgfqpoint{1.613057in}{0.799794in}}%
\pgfpathlineto{\pgfqpoint{1.615115in}{0.796615in}}%
\pgfpathlineto{\pgfqpoint{1.617584in}{0.800248in}}%
\pgfpathlineto{\pgfqpoint{1.620054in}{0.797296in}}%
\pgfpathlineto{\pgfqpoint{1.620877in}{0.796161in}}%
\pgfpathlineto{\pgfqpoint{1.622112in}{0.799567in}}%
\pgfpathlineto{\pgfqpoint{1.622524in}{0.796842in}}%
\pgfpathlineto{\pgfqpoint{1.623758in}{0.798886in}}%
\pgfpathlineto{\pgfqpoint{1.628286in}{0.797069in}}%
\pgfpathlineto{\pgfqpoint{1.629932in}{0.797523in}}%
\pgfpathlineto{\pgfqpoint{1.631167in}{0.795706in}}%
\pgfpathlineto{\pgfqpoint{1.631990in}{0.799567in}}%
\pgfpathlineto{\pgfqpoint{1.632814in}{0.798205in}}%
\pgfpathlineto{\pgfqpoint{1.634048in}{0.795479in}}%
\pgfpathlineto{\pgfqpoint{1.634460in}{0.797750in}}%
\pgfpathlineto{\pgfqpoint{1.635695in}{0.796615in}}%
\pgfpathlineto{\pgfqpoint{1.637341in}{0.795479in}}%
\pgfpathlineto{\pgfqpoint{1.637753in}{0.796388in}}%
\pgfpathlineto{\pgfqpoint{1.639399in}{0.797296in}}%
\pgfpathlineto{\pgfqpoint{1.641046in}{0.795706in}}%
\pgfpathlineto{\pgfqpoint{1.641457in}{0.797750in}}%
\pgfpathlineto{\pgfqpoint{1.642280in}{0.796161in}}%
\pgfpathlineto{\pgfqpoint{1.642692in}{0.795252in}}%
\pgfpathlineto{\pgfqpoint{1.643515in}{0.796615in}}%
\pgfpathlineto{\pgfqpoint{1.645162in}{0.796615in}}%
\pgfpathlineto{\pgfqpoint{1.645573in}{0.795025in}}%
\pgfpathlineto{\pgfqpoint{1.645985in}{0.797296in}}%
\pgfpathlineto{\pgfqpoint{1.646808in}{0.796161in}}%
\pgfpathlineto{\pgfqpoint{1.649689in}{0.793890in}}%
\pgfpathlineto{\pgfqpoint{1.651336in}{0.797069in}}%
\pgfpathlineto{\pgfqpoint{1.652982in}{0.795252in}}%
\pgfpathlineto{\pgfqpoint{1.662037in}{0.794344in}}%
\pgfpathlineto{\pgfqpoint{1.662860in}{0.794571in}}%
\pgfpathlineto{\pgfqpoint{1.663684in}{0.792527in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{0.794344in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{0.795025in}}%
\pgfpathlineto{\pgfqpoint{1.667388in}{0.794344in}}%
\pgfpathlineto{\pgfqpoint{1.669446in}{0.793435in}}%
\pgfpathlineto{\pgfqpoint{1.670269in}{0.794798in}}%
\pgfpathlineto{\pgfqpoint{1.670681in}{0.792073in}}%
\pgfpathlineto{\pgfqpoint{1.671504in}{0.795025in}}%
\pgfpathlineto{\pgfqpoint{1.671915in}{0.792754in}}%
\pgfpathlineto{\pgfqpoint{1.672327in}{0.794344in}}%
\pgfpathlineto{\pgfqpoint{1.673562in}{0.793435in}}%
\pgfpathlineto{\pgfqpoint{1.673973in}{0.792527in}}%
\pgfpathlineto{\pgfqpoint{1.674385in}{0.795025in}}%
\pgfpathlineto{\pgfqpoint{1.674797in}{0.793663in}}%
\pgfpathlineto{\pgfqpoint{1.677266in}{0.793435in}}%
\pgfpathlineto{\pgfqpoint{1.678089in}{0.791164in}}%
\pgfpathlineto{\pgfqpoint{1.678913in}{0.792527in}}%
\pgfpathlineto{\pgfqpoint{1.679736in}{0.790937in}}%
\pgfpathlineto{\pgfqpoint{1.680559in}{0.793435in}}%
\pgfpathlineto{\pgfqpoint{1.683029in}{0.792300in}}%
\pgfpathlineto{\pgfqpoint{1.683440in}{0.794798in}}%
\pgfpathlineto{\pgfqpoint{1.684263in}{0.790710in}}%
\pgfpathlineto{\pgfqpoint{1.687145in}{0.793663in}}%
\pgfpathlineto{\pgfqpoint{1.688791in}{0.791392in}}%
\pgfpathlineto{\pgfqpoint{1.690026in}{0.790483in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{0.793208in}}%
\pgfpathlineto{\pgfqpoint{1.691261in}{0.790483in}}%
\pgfpathlineto{\pgfqpoint{1.692495in}{0.791164in}}%
\pgfpathlineto{\pgfqpoint{1.692907in}{0.790710in}}%
\pgfpathlineto{\pgfqpoint{1.693319in}{0.792527in}}%
\pgfpathlineto{\pgfqpoint{1.694553in}{0.792754in}}%
\pgfpathlineto{\pgfqpoint{1.696611in}{0.789348in}}%
\pgfpathlineto{\pgfqpoint{1.697023in}{0.792073in}}%
\pgfpathlineto{\pgfqpoint{1.698258in}{0.790029in}}%
\pgfpathlineto{\pgfqpoint{1.700316in}{0.792754in}}%
\pgfpathlineto{\pgfqpoint{1.700727in}{0.790483in}}%
\pgfpathlineto{\pgfqpoint{1.701962in}{0.792300in}}%
\pgfpathlineto{\pgfqpoint{1.703197in}{0.788666in}}%
\pgfpathlineto{\pgfqpoint{1.705255in}{0.790937in}}%
\pgfpathlineto{\pgfqpoint{1.706490in}{0.792981in}}%
\pgfpathlineto{\pgfqpoint{1.706078in}{0.790029in}}%
\pgfpathlineto{\pgfqpoint{1.706901in}{0.791164in}}%
\pgfpathlineto{\pgfqpoint{1.708136in}{0.792527in}}%
\pgfpathlineto{\pgfqpoint{1.708548in}{0.792981in}}%
\pgfpathlineto{\pgfqpoint{1.709783in}{0.790029in}}%
\pgfpathlineto{\pgfqpoint{1.710606in}{0.790256in}}%
\pgfpathlineto{\pgfqpoint{1.713075in}{0.792073in}}%
\pgfpathlineto{\pgfqpoint{1.714722in}{0.790256in}}%
\pgfpathlineto{\pgfqpoint{1.715957in}{0.789802in}}%
\pgfpathlineto{\pgfqpoint{1.717603in}{0.791164in}}%
\pgfpathlineto{\pgfqpoint{1.719661in}{0.790029in}}%
\pgfpathlineto{\pgfqpoint{1.720073in}{0.792300in}}%
\pgfpathlineto{\pgfqpoint{1.720896in}{0.789121in}}%
\pgfpathlineto{\pgfqpoint{1.721307in}{0.791164in}}%
\pgfpathlineto{\pgfqpoint{1.722131in}{0.788212in}}%
\pgfpathlineto{\pgfqpoint{1.723365in}{0.790029in}}%
\pgfpathlineto{\pgfqpoint{1.725423in}{0.789121in}}%
\pgfpathlineto{\pgfqpoint{1.726247in}{0.790710in}}%
\pgfpathlineto{\pgfqpoint{1.726658in}{0.789575in}}%
\pgfpathlineto{\pgfqpoint{1.727070in}{0.787758in}}%
\pgfpathlineto{\pgfqpoint{1.727893in}{0.789802in}}%
\pgfpathlineto{\pgfqpoint{1.729539in}{0.787985in}}%
\pgfpathlineto{\pgfqpoint{1.729951in}{0.790256in}}%
\pgfpathlineto{\pgfqpoint{1.731186in}{0.788666in}}%
\pgfpathlineto{\pgfqpoint{1.732832in}{0.790029in}}%
\pgfpathlineto{\pgfqpoint{1.733244in}{0.786623in}}%
\pgfpathlineto{\pgfqpoint{1.734067in}{0.789121in}}%
\pgfpathlineto{\pgfqpoint{1.734479in}{0.790029in}}%
\pgfpathlineto{\pgfqpoint{1.734890in}{0.789121in}}%
\pgfpathlineto{\pgfqpoint{1.736125in}{0.787531in}}%
\pgfpathlineto{\pgfqpoint{1.736537in}{0.788439in}}%
\pgfpathlineto{\pgfqpoint{1.736948in}{0.789121in}}%
\pgfpathlineto{\pgfqpoint{1.737360in}{0.787304in}}%
\pgfpathlineto{\pgfqpoint{1.737771in}{0.786395in}}%
\pgfpathlineto{\pgfqpoint{1.738595in}{0.788212in}}%
\pgfpathlineto{\pgfqpoint{1.739418in}{0.789802in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.788212in}}%
\pgfpathlineto{\pgfqpoint{1.741064in}{0.787077in}}%
\pgfpathlineto{\pgfqpoint{1.741476in}{0.788666in}}%
\pgfpathlineto{\pgfqpoint{1.741887in}{0.789575in}}%
\pgfpathlineto{\pgfqpoint{1.742299in}{0.786850in}}%
\pgfpathlineto{\pgfqpoint{1.743122in}{0.788666in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{0.788212in}}%
\pgfpathlineto{\pgfqpoint{1.746003in}{0.789348in}}%
\pgfpathlineto{\pgfqpoint{1.746415in}{0.786850in}}%
\pgfpathlineto{\pgfqpoint{1.747238in}{0.787304in}}%
\pgfpathlineto{\pgfqpoint{1.747650in}{0.789121in}}%
\pgfpathlineto{\pgfqpoint{1.748885in}{0.787758in}}%
\pgfpathlineto{\pgfqpoint{1.750119in}{0.787304in}}%
\pgfpathlineto{\pgfqpoint{1.750531in}{0.786395in}}%
\pgfpathlineto{\pgfqpoint{1.750943in}{0.789348in}}%
\pgfpathlineto{\pgfqpoint{1.752177in}{0.788212in}}%
\pgfpathlineto{\pgfqpoint{1.754235in}{0.788666in}}%
\pgfpathlineto{\pgfqpoint{1.755882in}{0.785714in}}%
\pgfpathlineto{\pgfqpoint{1.756293in}{0.789121in}}%
\pgfpathlineto{\pgfqpoint{1.757117in}{0.787758in}}%
\pgfpathlineto{\pgfqpoint{1.757528in}{0.785714in}}%
\pgfpathlineto{\pgfqpoint{1.758763in}{0.786623in}}%
\pgfpathlineto{\pgfqpoint{1.759586in}{0.787758in}}%
\pgfpathlineto{\pgfqpoint{1.761233in}{0.786168in}}%
\pgfpathlineto{\pgfqpoint{1.762467in}{0.787531in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.785714in}}%
\pgfpathlineto{\pgfqpoint{1.764114in}{0.786850in}}%
\pgfpathlineto{\pgfqpoint{1.766583in}{0.784579in}}%
\pgfpathlineto{\pgfqpoint{1.768641in}{0.787758in}}%
\pgfpathlineto{\pgfqpoint{1.770699in}{0.785487in}}%
\pgfpathlineto{\pgfqpoint{1.772346in}{0.786850in}}%
\pgfpathlineto{\pgfqpoint{1.773992in}{0.785714in}}%
\pgfpathlineto{\pgfqpoint{1.774404in}{0.788439in}}%
\pgfpathlineto{\pgfqpoint{1.775227in}{0.785941in}}%
\pgfpathlineto{\pgfqpoint{1.776462in}{0.784806in}}%
\pgfpathlineto{\pgfqpoint{1.776873in}{0.785714in}}%
\pgfpathlineto{\pgfqpoint{1.778108in}{0.786850in}}%
\pgfpathlineto{\pgfqpoint{1.778520in}{0.785941in}}%
\pgfpathlineto{\pgfqpoint{1.779343in}{0.784352in}}%
\pgfpathlineto{\pgfqpoint{1.779755in}{0.787077in}}%
\pgfpathlineto{\pgfqpoint{1.780166in}{0.783897in}}%
\pgfpathlineto{\pgfqpoint{1.780989in}{0.786395in}}%
\pgfpathlineto{\pgfqpoint{1.782636in}{0.786168in}}%
\pgfpathlineto{\pgfqpoint{1.783871in}{0.785033in}}%
\pgfpathlineto{\pgfqpoint{1.785105in}{0.786395in}}%
\pgfpathlineto{\pgfqpoint{1.785517in}{0.785260in}}%
\pgfpathlineto{\pgfqpoint{1.786752in}{0.784579in}}%
\pgfpathlineto{\pgfqpoint{1.787163in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.787575in}{0.785487in}}%
\pgfpathlineto{\pgfqpoint{1.787987in}{0.785714in}}%
\pgfpathlineto{\pgfqpoint{1.788398in}{0.782989in}}%
\pgfpathlineto{\pgfqpoint{1.789633in}{0.785033in}}%
\pgfpathlineto{\pgfqpoint{1.790456in}{0.785941in}}%
\pgfpathlineto{\pgfqpoint{1.790868in}{0.783443in}}%
\pgfpathlineto{\pgfqpoint{1.791279in}{0.786168in}}%
\pgfpathlineto{\pgfqpoint{1.792103in}{0.784352in}}%
\pgfpathlineto{\pgfqpoint{1.792514in}{0.783216in}}%
\pgfpathlineto{\pgfqpoint{1.792926in}{0.786168in}}%
\pgfpathlineto{\pgfqpoint{1.793337in}{0.785260in}}%
\pgfpathlineto{\pgfqpoint{1.795807in}{0.782989in}}%
\pgfpathlineto{\pgfqpoint{1.797865in}{0.785260in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{0.785033in}}%
\pgfpathlineto{\pgfqpoint{1.799511in}{0.783443in}}%
\pgfpathlineto{\pgfqpoint{1.800335in}{0.785487in}}%
\pgfpathlineto{\pgfqpoint{1.801981in}{0.785260in}}%
\pgfpathlineto{\pgfqpoint{1.802393in}{0.783443in}}%
\pgfpathlineto{\pgfqpoint{1.803216in}{0.785033in}}%
\pgfpathlineto{\pgfqpoint{1.804039in}{0.786395in}}%
\pgfpathlineto{\pgfqpoint{1.804451in}{0.782989in}}%
\pgfpathlineto{\pgfqpoint{1.805685in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.806920in}{0.785033in}}%
\pgfpathlineto{\pgfqpoint{1.807332in}{0.784352in}}%
\pgfpathlineto{\pgfqpoint{1.808978in}{0.782989in}}%
\pgfpathlineto{\pgfqpoint{1.809390in}{0.784352in}}%
\pgfpathlineto{\pgfqpoint{1.810625in}{0.783216in}}%
\pgfpathlineto{\pgfqpoint{1.811036in}{0.784124in}}%
\pgfpathlineto{\pgfqpoint{1.811448in}{0.785714in}}%
\pgfpathlineto{\pgfqpoint{1.811859in}{0.783897in}}%
\pgfpathlineto{\pgfqpoint{1.813094in}{0.782535in}}%
\pgfpathlineto{\pgfqpoint{1.813506in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.814329in}{0.785487in}}%
\pgfpathlineto{\pgfqpoint{1.814741in}{0.781399in}}%
\pgfpathlineto{\pgfqpoint{1.815564in}{0.784806in}}%
\pgfpathlineto{\pgfqpoint{1.815975in}{0.785260in}}%
\pgfpathlineto{\pgfqpoint{1.816387in}{0.783897in}}%
\pgfpathlineto{\pgfqpoint{1.817210in}{0.782535in}}%
\pgfpathlineto{\pgfqpoint{1.818033in}{0.783443in}}%
\pgfpathlineto{\pgfqpoint{1.819680in}{0.783216in}}%
\pgfpathlineto{\pgfqpoint{1.823796in}{0.783897in}}%
\pgfpathlineto{\pgfqpoint{1.824207in}{0.781626in}}%
\pgfpathlineto{\pgfqpoint{1.825031in}{0.784579in}}%
\pgfpathlineto{\pgfqpoint{1.825442in}{0.783443in}}%
\pgfpathlineto{\pgfqpoint{1.829147in}{0.782081in}}%
\pgfpathlineto{\pgfqpoint{1.830793in}{0.781399in}}%
\pgfpathlineto{\pgfqpoint{1.832028in}{0.782535in}}%
\pgfpathlineto{\pgfqpoint{1.834086in}{0.780037in}}%
\pgfpathlineto{\pgfqpoint{1.834497in}{0.783216in}}%
\pgfpathlineto{\pgfqpoint{1.835732in}{0.781853in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{0.780945in}}%
\pgfpathlineto{\pgfqpoint{1.838202in}{0.782308in}}%
\pgfpathlineto{\pgfqpoint{1.839025in}{0.781626in}}%
\pgfpathlineto{\pgfqpoint{1.841495in}{0.783216in}}%
\pgfpathlineto{\pgfqpoint{1.843553in}{0.780945in}}%
\pgfpathlineto{\pgfqpoint{1.845611in}{0.783216in}}%
\pgfpathlineto{\pgfqpoint{1.844376in}{0.780037in}}%
\pgfpathlineto{\pgfqpoint{1.846022in}{0.781399in}}%
\pgfpathlineto{\pgfqpoint{1.847669in}{0.780037in}}%
\pgfpathlineto{\pgfqpoint{1.848080in}{0.782989in}}%
\pgfpathlineto{\pgfqpoint{1.848903in}{0.778447in}}%
\pgfpathlineto{\pgfqpoint{1.849315in}{0.782081in}}%
\pgfpathlineto{\pgfqpoint{1.849727in}{0.780945in}}%
\pgfpathlineto{\pgfqpoint{1.850138in}{0.782762in}}%
\pgfpathlineto{\pgfqpoint{1.850550in}{0.781853in}}%
\pgfpathlineto{\pgfqpoint{1.851373in}{0.780945in}}%
\pgfpathlineto{\pgfqpoint{1.852196in}{0.781399in}}%
\pgfpathlineto{\pgfqpoint{1.854254in}{0.780945in}}%
\pgfpathlineto{\pgfqpoint{1.855077in}{0.782308in}}%
\pgfpathlineto{\pgfqpoint{1.855901in}{0.781626in}}%
\pgfpathlineto{\pgfqpoint{1.858370in}{0.780945in}}%
\pgfpathlineto{\pgfqpoint{1.859605in}{0.782081in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{0.780491in}}%
\pgfpathlineto{\pgfqpoint{1.867014in}{0.780037in}}%
\pgfpathlineto{\pgfqpoint{1.867425in}{0.782308in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{0.779128in}}%
\pgfpathlineto{\pgfqpoint{1.870307in}{0.779355in}}%
\pgfpathlineto{\pgfqpoint{1.870718in}{0.782081in}}%
\pgfpathlineto{\pgfqpoint{1.871953in}{0.780037in}}%
\pgfpathlineto{\pgfqpoint{1.874011in}{0.780945in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.778447in}}%
\pgfpathlineto{\pgfqpoint{1.877715in}{0.780945in}}%
\pgfpathlineto{\pgfqpoint{1.878539in}{0.780037in}}%
\pgfpathlineto{\pgfqpoint{1.879773in}{0.780491in}}%
\pgfpathlineto{\pgfqpoint{1.880185in}{0.777766in}}%
\pgfpathlineto{\pgfqpoint{1.880597in}{0.780264in}}%
\pgfpathlineto{\pgfqpoint{1.881831in}{0.779582in}}%
\pgfpathlineto{\pgfqpoint{1.883066in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{1.882655in}{0.780264in}}%
\pgfpathlineto{\pgfqpoint{1.883478in}{0.779355in}}%
\pgfpathlineto{\pgfqpoint{1.886359in}{0.778447in}}%
\pgfpathlineto{\pgfqpoint{1.886771in}{0.781853in}}%
\pgfpathlineto{\pgfqpoint{1.888005in}{0.779582in}}%
\pgfpathlineto{\pgfqpoint{1.888417in}{0.780491in}}%
\pgfpathlineto{\pgfqpoint{1.888829in}{0.779128in}}%
\pgfpathlineto{\pgfqpoint{1.889652in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{1.890475in}{0.777539in}}%
\pgfpathlineto{\pgfqpoint{1.891298in}{0.781172in}}%
\pgfpathlineto{\pgfqpoint{1.893356in}{0.778674in}}%
\pgfpathlineto{\pgfqpoint{1.895414in}{0.781399in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{0.777539in}}%
\pgfpathlineto{\pgfqpoint{1.898707in}{0.777084in}}%
\pgfpathlineto{\pgfqpoint{1.899530in}{0.778901in}}%
\pgfpathlineto{\pgfqpoint{1.901177in}{0.779128in}}%
\pgfpathlineto{\pgfqpoint{1.901588in}{0.777766in}}%
\pgfpathlineto{\pgfqpoint{1.902411in}{0.778220in}}%
\pgfpathlineto{\pgfqpoint{1.903235in}{0.779582in}}%
\pgfpathlineto{\pgfqpoint{1.904058in}{0.778901in}}%
\pgfpathlineto{\pgfqpoint{1.906527in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.907762in}{0.779355in}}%
\pgfpathlineto{\pgfqpoint{1.908174in}{0.778674in}}%
\pgfpathlineto{\pgfqpoint{1.909820in}{0.777766in}}%
\pgfpathlineto{\pgfqpoint{1.910232in}{0.778674in}}%
\pgfpathlineto{\pgfqpoint{1.910643in}{0.776630in}}%
\pgfpathlineto{\pgfqpoint{1.911878in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{1.912290in}{0.779355in}}%
\pgfpathlineto{\pgfqpoint{1.913525in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{1.914348in}{0.778901in}}%
\pgfpathlineto{\pgfqpoint{1.915171in}{0.776857in}}%
\pgfpathlineto{\pgfqpoint{1.916817in}{0.779128in}}%
\pgfpathlineto{\pgfqpoint{1.917641in}{0.777084in}}%
\pgfpathlineto{\pgfqpoint{1.918464in}{0.777539in}}%
\pgfpathlineto{\pgfqpoint{1.918875in}{0.776857in}}%
\pgfpathlineto{\pgfqpoint{1.919699in}{0.778447in}}%
\pgfpathlineto{\pgfqpoint{1.920110in}{0.777766in}}%
\pgfpathlineto{\pgfqpoint{1.920933in}{0.775722in}}%
\pgfpathlineto{\pgfqpoint{1.921345in}{0.778901in}}%
\pgfpathlineto{\pgfqpoint{1.923403in}{0.776630in}}%
\pgfpathlineto{\pgfqpoint{1.924638in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{1.925461in}{0.777539in}}%
\pgfpathlineto{\pgfqpoint{1.926696in}{0.776630in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{1.927107in}{0.776857in}}%
\pgfpathlineto{\pgfqpoint{1.927931in}{0.777084in}}%
\pgfpathlineto{\pgfqpoint{1.928342in}{0.774813in}}%
\pgfpathlineto{\pgfqpoint{1.929165in}{0.776630in}}%
\pgfpathlineto{\pgfqpoint{1.930400in}{0.777766in}}%
\pgfpathlineto{\pgfqpoint{1.931223in}{0.779355in}}%
\pgfpathlineto{\pgfqpoint{1.932047in}{0.775495in}}%
\pgfpathlineto{\pgfqpoint{1.933281in}{0.778220in}}%
\pgfpathlineto{\pgfqpoint{1.933693in}{0.776403in}}%
\pgfpathlineto{\pgfqpoint{1.935751in}{0.776403in}}%
\pgfpathlineto{\pgfqpoint{1.938221in}{0.775722in}}%
\pgfpathlineto{\pgfqpoint{1.939044in}{0.777766in}}%
\pgfpathlineto{\pgfqpoint{1.939867in}{0.776630in}}%
\pgfpathlineto{\pgfqpoint{1.940690in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{1.942337in}{0.778447in}}%
\pgfpathlineto{\pgfqpoint{1.943983in}{0.775495in}}%
\pgfpathlineto{\pgfqpoint{1.945218in}{0.777766in}}%
\pgfpathlineto{\pgfqpoint{1.944806in}{0.775040in}}%
\pgfpathlineto{\pgfqpoint{1.945629in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{1.946453in}{0.774359in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{1.947276in}{0.777539in}}%
\pgfpathlineto{\pgfqpoint{1.948099in}{0.775268in}}%
\pgfpathlineto{\pgfqpoint{1.948511in}{0.775268in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{1.950157in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.951392in}{0.774359in}}%
\pgfpathlineto{\pgfqpoint{1.952215in}{0.776403in}}%
\pgfpathlineto{\pgfqpoint{1.952627in}{0.776857in}}%
\pgfpathlineto{\pgfqpoint{1.953038in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{1.953861in}{0.776857in}}%
\pgfpathlineto{\pgfqpoint{1.954685in}{0.774132in}}%
\pgfpathlineto{\pgfqpoint{1.956743in}{0.776857in}}%
\pgfpathlineto{\pgfqpoint{1.957154in}{0.775722in}}%
\pgfpathlineto{\pgfqpoint{1.958389in}{0.776630in}}%
\pgfpathlineto{\pgfqpoint{1.958801in}{0.776630in}}%
\pgfpathlineto{\pgfqpoint{1.960035in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{1.960447in}{0.776857in}}%
\pgfpathlineto{\pgfqpoint{1.961682in}{0.776176in}}%
\pgfpathlineto{\pgfqpoint{1.963328in}{0.774359in}}%
\pgfpathlineto{\pgfqpoint{1.963740in}{0.777084in}}%
\pgfpathlineto{\pgfqpoint{1.964563in}{0.775495in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{0.773678in}}%
\pgfpathlineto{\pgfqpoint{1.967033in}{0.777539in}}%
\pgfpathlineto{\pgfqpoint{1.967856in}{0.776857in}}%
\pgfpathlineto{\pgfqpoint{1.969914in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{1.971560in}{0.775268in}}%
\pgfpathlineto{\pgfqpoint{1.974030in}{0.773451in}}%
\pgfpathlineto{\pgfqpoint{1.975676in}{0.775268in}}%
\pgfpathlineto{\pgfqpoint{1.977734in}{0.774132in}}%
\pgfpathlineto{\pgfqpoint{1.978146in}{0.772997in}}%
\pgfpathlineto{\pgfqpoint{1.978557in}{0.774813in}}%
\pgfpathlineto{\pgfqpoint{1.978969in}{0.773678in}}%
\pgfpathlineto{\pgfqpoint{1.980204in}{0.774132in}}%
\pgfpathlineto{\pgfqpoint{1.980615in}{0.772088in}}%
\pgfpathlineto{\pgfqpoint{1.981439in}{0.775495in}}%
\pgfpathlineto{\pgfqpoint{1.981850in}{0.773678in}}%
\pgfpathlineto{\pgfqpoint{1.986378in}{0.774586in}}%
\pgfpathlineto{\pgfqpoint{1.986789in}{0.775722in}}%
\pgfpathlineto{\pgfqpoint{1.987201in}{0.773451in}}%
\pgfpathlineto{\pgfqpoint{1.990082in}{0.774132in}}%
\pgfpathlineto{\pgfqpoint{1.990494in}{0.775949in}}%
\pgfpathlineto{\pgfqpoint{1.991317in}{0.773451in}}%
\pgfpathlineto{\pgfqpoint{1.991729in}{0.772542in}}%
\pgfpathlineto{\pgfqpoint{1.992140in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{1.992963in}{0.773224in}}%
\pgfpathlineto{\pgfqpoint{1.993787in}{0.774586in}}%
\pgfpathlineto{\pgfqpoint{1.994198in}{0.772088in}}%
\pgfpathlineto{\pgfqpoint{1.995433in}{0.772997in}}%
\pgfpathlineto{\pgfqpoint{1.995845in}{0.772770in}}%
\pgfpathlineto{\pgfqpoint{1.996256in}{0.774359in}}%
\pgfpathlineto{\pgfqpoint{1.997079in}{0.773451in}}%
\pgfpathlineto{\pgfqpoint{1.998726in}{0.772770in}}%
\pgfpathlineto{\pgfqpoint{2.000784in}{0.774813in}}%
\pgfpathlineto{\pgfqpoint{2.002430in}{0.769590in}}%
\pgfpathlineto{\pgfqpoint{2.002842in}{0.772997in}}%
\pgfpathlineto{\pgfqpoint{2.004077in}{0.774813in}}%
\pgfpathlineto{\pgfqpoint{2.003665in}{0.772542in}}%
\pgfpathlineto{\pgfqpoint{2.004488in}{0.773905in}}%
\pgfpathlineto{\pgfqpoint{2.005311in}{0.772997in}}%
\pgfpathlineto{\pgfqpoint{2.006134in}{0.775268in}}%
\pgfpathlineto{\pgfqpoint{2.007781in}{0.773451in}}%
\pgfpathlineto{\pgfqpoint{2.017659in}{0.772997in}}%
\pgfpathlineto{\pgfqpoint{2.018071in}{0.771634in}}%
\pgfpathlineto{\pgfqpoint{2.018894in}{0.773678in}}%
\pgfpathlineto{\pgfqpoint{2.019306in}{0.774132in}}%
\pgfpathlineto{\pgfqpoint{2.019717in}{0.772542in}}%
\pgfpathlineto{\pgfqpoint{2.031654in}{0.772542in}}%
\pgfpathlineto{\pgfqpoint{2.033300in}{0.770953in}}%
\pgfpathlineto{\pgfqpoint{2.034123in}{0.773224in}}%
\pgfpathlineto{\pgfqpoint{2.035358in}{0.772315in}}%
\pgfpathlineto{\pgfqpoint{2.035770in}{0.771180in}}%
\pgfpathlineto{\pgfqpoint{2.036593in}{0.772997in}}%
\pgfpathlineto{\pgfqpoint{2.037004in}{0.772088in}}%
\pgfpathlineto{\pgfqpoint{2.040709in}{0.770499in}}%
\pgfpathlineto{\pgfqpoint{2.041120in}{0.771407in}}%
\pgfpathlineto{\pgfqpoint{2.041532in}{0.772315in}}%
\pgfpathlineto{\pgfqpoint{2.041944in}{0.770953in}}%
\pgfpathlineto{\pgfqpoint{2.042355in}{0.771180in}}%
\pgfpathlineto{\pgfqpoint{2.044002in}{0.771861in}}%
\pgfpathlineto{\pgfqpoint{2.045648in}{0.771634in}}%
\pgfpathlineto{\pgfqpoint{2.046060in}{0.770044in}}%
\pgfpathlineto{\pgfqpoint{2.047294in}{0.771407in}}%
\pgfpathlineto{\pgfqpoint{2.047706in}{0.770044in}}%
\pgfpathlineto{\pgfqpoint{2.048118in}{0.771861in}}%
\pgfpathlineto{\pgfqpoint{2.048941in}{0.771180in}}%
\pgfpathlineto{\pgfqpoint{2.049352in}{0.773224in}}%
\pgfpathlineto{\pgfqpoint{2.050176in}{0.771407in}}%
\pgfpathlineto{\pgfqpoint{2.051410in}{0.770499in}}%
\pgfpathlineto{\pgfqpoint{2.053057in}{0.773451in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{0.771180in}}%
\pgfpathlineto{\pgfqpoint{2.055526in}{0.770271in}}%
\pgfpathlineto{\pgfqpoint{2.055938in}{0.772088in}}%
\pgfpathlineto{\pgfqpoint{2.056761in}{0.771180in}}%
\pgfpathlineto{\pgfqpoint{2.058819in}{0.771180in}}%
\pgfpathlineto{\pgfqpoint{2.060466in}{0.772315in}}%
\pgfpathlineto{\pgfqpoint{2.060877in}{0.771634in}}%
\pgfpathlineto{\pgfqpoint{2.061700in}{0.769590in}}%
\pgfpathlineto{\pgfqpoint{2.062112in}{0.771407in}}%
\pgfpathlineto{\pgfqpoint{2.063758in}{0.771407in}}%
\pgfpathlineto{\pgfqpoint{2.064170in}{0.771407in}}%
\pgfpathlineto{\pgfqpoint{2.065816in}{0.769363in}}%
\pgfpathlineto{\pgfqpoint{2.067051in}{0.771407in}}%
\pgfpathlineto{\pgfqpoint{2.067463in}{0.770044in}}%
\pgfpathlineto{\pgfqpoint{2.068698in}{0.769590in}}%
\pgfpathlineto{\pgfqpoint{2.068286in}{0.771407in}}%
\pgfpathlineto{\pgfqpoint{2.069109in}{0.770499in}}%
\pgfpathlineto{\pgfqpoint{2.069932in}{0.770044in}}%
\pgfpathlineto{\pgfqpoint{2.070344in}{0.772542in}}%
\pgfpathlineto{\pgfqpoint{2.070756in}{0.768682in}}%
\pgfpathlineto{\pgfqpoint{2.071990in}{0.769590in}}%
\pgfpathlineto{\pgfqpoint{2.073637in}{0.772088in}}%
\pgfpathlineto{\pgfqpoint{2.075695in}{0.769136in}}%
\pgfpathlineto{\pgfqpoint{2.076518in}{0.770271in}}%
\pgfpathlineto{\pgfqpoint{2.079399in}{0.770726in}}%
\pgfpathlineto{\pgfqpoint{2.080634in}{0.771861in}}%
\pgfpathlineto{\pgfqpoint{2.080222in}{0.769817in}}%
\pgfpathlineto{\pgfqpoint{2.081046in}{0.770953in}}%
\pgfpathlineto{\pgfqpoint{2.081457in}{0.768682in}}%
\pgfpathlineto{\pgfqpoint{2.082692in}{0.769817in}}%
\pgfpathlineto{\pgfqpoint{2.085573in}{0.769817in}}%
\pgfpathlineto{\pgfqpoint{2.085985in}{0.771180in}}%
\pgfpathlineto{\pgfqpoint{2.086396in}{0.769136in}}%
\pgfpathlineto{\pgfqpoint{2.087220in}{0.770499in}}%
\pgfpathlineto{\pgfqpoint{2.087631in}{0.769363in}}%
\pgfpathlineto{\pgfqpoint{2.088043in}{0.769590in}}%
\pgfpathlineto{\pgfqpoint{2.088866in}{0.768909in}}%
\pgfpathlineto{\pgfqpoint{2.089689in}{0.771861in}}%
\pgfpathlineto{\pgfqpoint{2.090101in}{0.769136in}}%
\pgfpathlineto{\pgfqpoint{2.091336in}{0.770271in}}%
\pgfpathlineto{\pgfqpoint{2.092570in}{0.770044in}}%
\pgfpathlineto{\pgfqpoint{2.092982in}{0.770499in}}%
\pgfpathlineto{\pgfqpoint{2.095040in}{0.768455in}}%
\pgfpathlineto{\pgfqpoint{2.095452in}{0.769363in}}%
\pgfpathlineto{\pgfqpoint{2.096686in}{0.769817in}}%
\pgfpathlineto{\pgfqpoint{2.097098in}{0.768455in}}%
\pgfpathlineto{\pgfqpoint{2.097510in}{0.770953in}}%
\pgfpathlineto{\pgfqpoint{2.098333in}{0.769590in}}%
\pgfpathlineto{\pgfqpoint{2.099979in}{0.768909in}}%
\pgfpathlineto{\pgfqpoint{2.100391in}{0.770726in}}%
\pgfpathlineto{\pgfqpoint{2.101626in}{0.769363in}}%
\pgfpathlineto{\pgfqpoint{2.102449in}{0.769590in}}%
\pgfpathlineto{\pgfqpoint{2.102860in}{0.770953in}}%
\pgfpathlineto{\pgfqpoint{2.103272in}{0.768228in}}%
\pgfpathlineto{\pgfqpoint{2.103684in}{0.768909in}}%
\pgfpathlineto{\pgfqpoint{2.104507in}{0.768455in}}%
\pgfpathlineto{\pgfqpoint{2.104918in}{0.768909in}}%
\pgfpathlineto{\pgfqpoint{2.105742in}{0.768455in}}%
\pgfpathlineto{\pgfqpoint{2.106565in}{0.769590in}}%
\pgfpathlineto{\pgfqpoint{2.108623in}{0.769363in}}%
\pgfpathlineto{\pgfqpoint{2.109034in}{0.770499in}}%
\pgfpathlineto{\pgfqpoint{2.109446in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{2.110269in}{0.769363in}}%
\pgfpathlineto{\pgfqpoint{2.110681in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{2.112327in}{0.770726in}}%
\pgfpathlineto{\pgfqpoint{2.112739in}{0.766865in}}%
\pgfpathlineto{\pgfqpoint{2.113974in}{0.769590in}}%
\pgfpathlineto{\pgfqpoint{2.115620in}{0.771861in}}%
\pgfpathlineto{\pgfqpoint{2.116032in}{0.770953in}}%
\pgfpathlineto{\pgfqpoint{2.116443in}{0.768455in}}%
\pgfpathlineto{\pgfqpoint{2.117266in}{0.769590in}}%
\pgfpathlineto{\pgfqpoint{2.117678in}{0.771180in}}%
\pgfpathlineto{\pgfqpoint{2.118090in}{0.768455in}}%
\pgfpathlineto{\pgfqpoint{2.118501in}{0.769136in}}%
\pgfpathlineto{\pgfqpoint{2.118913in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{2.119324in}{0.770044in}}%
\pgfpathlineto{\pgfqpoint{2.120148in}{0.768909in}}%
\pgfpathlineto{\pgfqpoint{2.120559in}{0.768228in}}%
\pgfpathlineto{\pgfqpoint{2.120971in}{0.768909in}}%
\pgfpathlineto{\pgfqpoint{2.121382in}{0.770271in}}%
\pgfpathlineto{\pgfqpoint{2.121794in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{2.122206in}{0.768228in}}%
\pgfpathlineto{\pgfqpoint{2.122617in}{0.767319in}}%
\pgfpathlineto{\pgfqpoint{2.123440in}{0.768228in}}%
\pgfpathlineto{\pgfqpoint{2.124264in}{0.769136in}}%
\pgfpathlineto{\pgfqpoint{2.124675in}{0.768228in}}%
\pgfpathlineto{\pgfqpoint{2.125087in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{2.126322in}{0.768455in}}%
\pgfpathlineto{\pgfqpoint{2.127145in}{0.769590in}}%
\pgfpathlineto{\pgfqpoint{2.128791in}{0.766865in}}%
\pgfpathlineto{\pgfqpoint{2.131672in}{0.768682in}}%
\pgfpathlineto{\pgfqpoint{2.133319in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{2.135377in}{0.765048in}}%
\pgfpathlineto{\pgfqpoint{2.138258in}{0.769136in}}%
\pgfpathlineto{\pgfqpoint{2.138670in}{0.766865in}}%
\pgfpathlineto{\pgfqpoint{2.139904in}{0.767773in}}%
\pgfpathlineto{\pgfqpoint{2.140316in}{0.768682in}}%
\pgfpathlineto{\pgfqpoint{2.141139in}{0.767773in}}%
\pgfpathlineto{\pgfqpoint{2.142786in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{2.143197in}{0.769817in}}%
\pgfpathlineto{\pgfqpoint{2.144432in}{0.767773in}}%
\pgfpathlineto{\pgfqpoint{2.145667in}{0.768455in}}%
\pgfpathlineto{\pgfqpoint{2.146078in}{0.766184in}}%
\pgfpathlineto{\pgfqpoint{2.148136in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{2.148960in}{0.765502in}}%
\pgfpathlineto{\pgfqpoint{2.149371in}{0.768682in}}%
\pgfpathlineto{\pgfqpoint{2.151018in}{0.765502in}}%
\pgfpathlineto{\pgfqpoint{2.151429in}{0.766865in}}%
\pgfpathlineto{\pgfqpoint{2.152252in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{2.153076in}{0.767773in}}%
\pgfpathlineto{\pgfqpoint{2.153487in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{2.153899in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{2.154722in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{2.155545in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{2.157603in}{0.768228in}}%
\pgfpathlineto{\pgfqpoint{2.158015in}{0.768682in}}%
\pgfpathlineto{\pgfqpoint{2.158426in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{2.159661in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{2.161719in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{2.163366in}{0.768682in}}%
\pgfpathlineto{\pgfqpoint{2.165012in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{2.166247in}{0.767773in}}%
\pgfpathlineto{\pgfqpoint{2.165835in}{0.765502in}}%
\pgfpathlineto{\pgfqpoint{2.166658in}{0.766184in}}%
\pgfpathlineto{\pgfqpoint{2.167070in}{0.765502in}}%
\pgfpathlineto{\pgfqpoint{2.167482in}{0.767773in}}%
\pgfpathlineto{\pgfqpoint{2.167893in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{2.168716in}{0.766865in}}%
\pgfpathlineto{\pgfqpoint{2.169128in}{0.765957in}}%
\pgfpathlineto{\pgfqpoint{2.169540in}{0.764367in}}%
\pgfpathlineto{\pgfqpoint{2.169951in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{2.170363in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{2.172832in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{2.174067in}{0.765048in}}%
\pgfpathlineto{\pgfqpoint{2.174479in}{0.766865in}}%
\pgfpathlineto{\pgfqpoint{2.175302in}{0.765048in}}%
\pgfpathlineto{\pgfqpoint{2.175714in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{2.176125in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{2.177360in}{0.767092in}}%
\pgfpathlineto{\pgfqpoint{2.178595in}{0.765502in}}%
\pgfpathlineto{\pgfqpoint{2.179418in}{0.765957in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{2.181064in}{0.764821in}}%
\pgfpathlineto{\pgfqpoint{2.182299in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{2.183534in}{0.764821in}}%
\pgfpathlineto{\pgfqpoint{2.183946in}{0.767092in}}%
\pgfpathlineto{\pgfqpoint{2.184769in}{0.764821in}}%
\pgfpathlineto{\pgfqpoint{2.186004in}{0.765957in}}%
\pgfpathlineto{\pgfqpoint{2.187650in}{0.764594in}}%
\pgfpathlineto{\pgfqpoint{2.188062in}{0.767092in}}%
\pgfpathlineto{\pgfqpoint{2.188473in}{0.764140in}}%
\pgfpathlineto{\pgfqpoint{2.189296in}{0.766638in}}%
\pgfpathlineto{\pgfqpoint{2.190531in}{0.764594in}}%
\pgfpathlineto{\pgfqpoint{2.190943in}{0.764821in}}%
\pgfpathlineto{\pgfqpoint{2.192589in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{2.193824in}{0.765502in}}%
\pgfpathlineto{\pgfqpoint{2.194647in}{0.767092in}}%
\pgfpathlineto{\pgfqpoint{2.195059in}{0.765957in}}%
\pgfpathlineto{\pgfqpoint{2.195470in}{0.763004in}}%
\pgfpathlineto{\pgfqpoint{2.196294in}{0.766638in}}%
\pgfpathlineto{\pgfqpoint{2.197940in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{2.198352in}{0.767319in}}%
\pgfpathlineto{\pgfqpoint{2.198763in}{0.764821in}}%
\pgfpathlineto{\pgfqpoint{2.199586in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{2.199998in}{0.764367in}}%
\pgfpathlineto{\pgfqpoint{2.201233in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{2.203291in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{2.204937in}{0.766865in}}%
\pgfpathlineto{\pgfqpoint{2.206172in}{0.763913in}}%
\pgfpathlineto{\pgfqpoint{2.206584in}{0.764140in}}%
\pgfpathlineto{\pgfqpoint{2.208230in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{2.209053in}{0.764140in}}%
\pgfpathlineto{\pgfqpoint{2.209465in}{0.765502in}}%
\pgfpathlineto{\pgfqpoint{2.210700in}{0.765502in}}%
\pgfpathlineto{\pgfqpoint{2.211934in}{0.766411in}}%
\pgfpathlineto{\pgfqpoint{2.212346in}{0.764140in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.768455in}}%
\pgfpathlineto{\pgfqpoint{2.213169in}{0.763231in}}%
\pgfpathlineto{\pgfqpoint{2.213992in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{2.214404in}{0.764140in}}%
\pgfpathlineto{\pgfqpoint{2.215639in}{0.765502in}}%
\pgfpathlineto{\pgfqpoint{2.216050in}{0.765957in}}%
\pgfpathlineto{\pgfqpoint{2.216462in}{0.764367in}}%
\pgfpathlineto{\pgfqpoint{2.216874in}{0.764594in}}%
\pgfpathlineto{\pgfqpoint{2.217285in}{0.764367in}}%
\pgfpathlineto{\pgfqpoint{2.217697in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{2.218108in}{0.765957in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{0.763686in}}%
\pgfpathlineto{\pgfqpoint{2.219755in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{0.762550in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{0.763458in}}%
\pgfpathlineto{\pgfqpoint{2.223459in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{2.226752in}{0.763913in}}%
\pgfpathlineto{\pgfqpoint{2.227575in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{2.228398in}{0.764821in}}%
\pgfpathlineto{\pgfqpoint{2.229222in}{0.762550in}}%
\pgfpathlineto{\pgfqpoint{2.229633in}{0.764594in}}%
\pgfpathlineto{\pgfqpoint{2.230868in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{2.231691in}{0.762096in}}%
\pgfpathlineto{\pgfqpoint{2.232926in}{0.763458in}}%
\pgfpathlineto{\pgfqpoint{2.233338in}{0.763686in}}%
\pgfpathlineto{\pgfqpoint{2.233749in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{2.234984in}{0.764821in}}%
\pgfpathlineto{\pgfqpoint{2.235396in}{0.762777in}}%
\pgfpathlineto{\pgfqpoint{2.236219in}{0.765957in}}%
\pgfpathlineto{\pgfqpoint{2.237454in}{0.762550in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.763913in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{2.241158in}{0.763686in}}%
\pgfpathlineto{\pgfqpoint{2.241570in}{0.765048in}}%
\pgfpathlineto{\pgfqpoint{2.243628in}{0.763231in}}%
\pgfpathlineto{\pgfqpoint{2.244862in}{0.765048in}}%
\pgfpathlineto{\pgfqpoint{2.244451in}{0.763004in}}%
\pgfpathlineto{\pgfqpoint{2.245274in}{0.764594in}}%
\pgfpathlineto{\pgfqpoint{2.246920in}{0.763004in}}%
\pgfpathlineto{\pgfqpoint{2.248155in}{0.766865in}}%
\pgfpathlineto{\pgfqpoint{2.248567in}{0.764367in}}%
\pgfpathlineto{\pgfqpoint{2.249802in}{0.763004in}}%
\pgfpathlineto{\pgfqpoint{2.251036in}{0.763458in}}%
\pgfpathlineto{\pgfqpoint{2.252683in}{0.764140in}}%
\pgfpathlineto{\pgfqpoint{2.253094in}{0.763458in}}%
\pgfpathlineto{\pgfqpoint{2.253506in}{0.762323in}}%
\pgfpathlineto{\pgfqpoint{2.254329in}{0.764367in}}%
\pgfpathlineto{\pgfqpoint{2.255152in}{0.765048in}}%
\pgfpathlineto{\pgfqpoint{2.255564in}{0.763686in}}%
\pgfpathlineto{\pgfqpoint{2.255976in}{0.762550in}}%
\pgfpathlineto{\pgfqpoint{2.256387in}{0.764140in}}%
\pgfpathlineto{\pgfqpoint{2.257210in}{0.763458in}}%
\pgfpathlineto{\pgfqpoint{2.260915in}{0.765048in}}%
\pgfpathlineto{\pgfqpoint{2.262150in}{0.762096in}}%
\pgfpathlineto{\pgfqpoint{2.262561in}{0.764594in}}%
\pgfpathlineto{\pgfqpoint{2.265031in}{0.762096in}}%
\pgfpathlineto{\pgfqpoint{2.265854in}{0.765275in}}%
\pgfpathlineto{\pgfqpoint{2.266266in}{0.762777in}}%
\pgfpathlineto{\pgfqpoint{2.266677in}{0.761869in}}%
\pgfpathlineto{\pgfqpoint{2.267089in}{0.763686in}}%
\pgfpathlineto{\pgfqpoint{2.267500in}{0.762777in}}%
\pgfpathlineto{\pgfqpoint{2.268324in}{0.763686in}}%
\pgfpathlineto{\pgfqpoint{2.268735in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{2.269558in}{0.763686in}}%
\pgfpathlineto{\pgfqpoint{2.270793in}{0.762550in}}%
\pgfpathlineto{\pgfqpoint{2.271205in}{0.764821in}}%
\pgfpathlineto{\pgfqpoint{2.271616in}{0.761642in}}%
\pgfpathlineto{\pgfqpoint{2.272440in}{0.764367in}}%
\pgfpathlineto{\pgfqpoint{2.273263in}{0.762323in}}%
\pgfpathlineto{\pgfqpoint{2.274498in}{0.762777in}}%
\pgfpathlineto{\pgfqpoint{2.274909in}{0.764140in}}%
\pgfpathlineto{\pgfqpoint{2.275732in}{0.762777in}}%
\pgfpathlineto{\pgfqpoint{2.276144in}{0.762777in}}%
\pgfpathlineto{\pgfqpoint{2.276556in}{0.764367in}}%
\pgfpathlineto{\pgfqpoint{2.277790in}{0.763686in}}%
\pgfpathlineto{\pgfqpoint{2.278202in}{0.760960in}}%
\pgfpathlineto{\pgfqpoint{2.279437in}{0.761188in}}%
\pgfpathlineto{\pgfqpoint{2.279848in}{0.763231in}}%
\pgfpathlineto{\pgfqpoint{2.281083in}{0.762550in}}%
\pgfpathlineto{\pgfqpoint{2.281906in}{0.763231in}}%
\pgfpathlineto{\pgfqpoint{2.282730in}{0.762323in}}%
\pgfpathlineto{\pgfqpoint{2.283553in}{0.763004in}}%
\pgfpathlineto{\pgfqpoint{2.284376in}{0.761415in}}%
\pgfpathlineto{\pgfqpoint{2.286434in}{0.763913in}}%
\pgfpathlineto{\pgfqpoint{2.286846in}{0.760960in}}%
\pgfpathlineto{\pgfqpoint{2.287669in}{0.762096in}}%
\pgfpathlineto{\pgfqpoint{2.288080in}{0.763458in}}%
\pgfpathlineto{\pgfqpoint{2.288904in}{0.762550in}}%
\pgfpathlineto{\pgfqpoint{2.290138in}{0.760733in}}%
\pgfpathlineto{\pgfqpoint{2.289727in}{0.763231in}}%
\pgfpathlineto{\pgfqpoint{2.290550in}{0.762323in}}%
\pgfpathlineto{\pgfqpoint{2.290962in}{0.761188in}}%
\pgfpathlineto{\pgfqpoint{2.291373in}{0.763686in}}%
\pgfpathlineto{\pgfqpoint{2.291785in}{0.761869in}}%
\pgfpathlineto{\pgfqpoint{2.293431in}{0.763004in}}%
\pgfpathlineto{\pgfqpoint{2.293843in}{0.762550in}}%
\pgfpathlineto{\pgfqpoint{2.295489in}{0.761415in}}%
\pgfpathlineto{\pgfqpoint{2.295901in}{0.762323in}}%
\pgfpathlineto{\pgfqpoint{2.306602in}{0.761869in}}%
\pgfpathlineto{\pgfqpoint{2.307014in}{0.760733in}}%
\pgfpathlineto{\pgfqpoint{2.307837in}{0.761415in}}%
\pgfpathlineto{\pgfqpoint{2.308660in}{0.763458in}}%
\pgfpathlineto{\pgfqpoint{2.309072in}{0.762096in}}%
\pgfpathlineto{\pgfqpoint{2.309484in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{2.309895in}{0.762777in}}%
\pgfpathlineto{\pgfqpoint{2.310718in}{0.761188in}}%
\pgfpathlineto{\pgfqpoint{2.311953in}{0.762096in}}%
\pgfpathlineto{\pgfqpoint{2.312776in}{0.760733in}}%
\pgfpathlineto{\pgfqpoint{2.316481in}{0.763458in}}%
\pgfpathlineto{\pgfqpoint{2.316892in}{0.762096in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{0.760279in}}%
\pgfpathlineto{\pgfqpoint{2.319362in}{0.760733in}}%
\pgfpathlineto{\pgfqpoint{2.320185in}{0.762323in}}%
\pgfpathlineto{\pgfqpoint{2.321008in}{0.761869in}}%
\pgfpathlineto{\pgfqpoint{2.323066in}{0.761188in}}%
\pgfpathlineto{\pgfqpoint{2.323478in}{0.763004in}}%
\pgfpathlineto{\pgfqpoint{2.323890in}{0.760960in}}%
\pgfpathlineto{\pgfqpoint{2.324713in}{0.762096in}}%
\pgfpathlineto{\pgfqpoint{2.325536in}{0.759598in}}%
\pgfpathlineto{\pgfqpoint{2.326771in}{0.760279in}}%
\pgfpathlineto{\pgfqpoint{2.328006in}{0.763231in}}%
\pgfpathlineto{\pgfqpoint{2.328417in}{0.760960in}}%
\pgfpathlineto{\pgfqpoint{2.328829in}{0.759825in}}%
\pgfpathlineto{\pgfqpoint{2.329240in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{2.330887in}{0.763458in}}%
\pgfpathlineto{\pgfqpoint{2.332533in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{2.332945in}{0.760960in}}%
\pgfpathlineto{\pgfqpoint{2.333356in}{0.763231in}}%
\pgfpathlineto{\pgfqpoint{2.334591in}{0.761642in}}%
\pgfpathlineto{\pgfqpoint{2.336238in}{0.759598in}}%
\pgfpathlineto{\pgfqpoint{2.337472in}{0.762550in}}%
\pgfpathlineto{\pgfqpoint{2.337884in}{0.760279in}}%
\pgfpathlineto{\pgfqpoint{2.341177in}{0.761188in}}%
\pgfpathlineto{\pgfqpoint{2.341588in}{0.762550in}}%
\pgfpathlineto{\pgfqpoint{2.342000in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{2.342412in}{0.760960in}}%
\pgfpathlineto{\pgfqpoint{2.343646in}{0.760279in}}%
\pgfpathlineto{\pgfqpoint{2.344058in}{0.761869in}}%
\pgfpathlineto{\pgfqpoint{2.344469in}{0.759598in}}%
\pgfpathlineto{\pgfqpoint{2.344881in}{0.760960in}}%
\pgfpathlineto{\pgfqpoint{2.346939in}{0.760279in}}%
\pgfpathlineto{\pgfqpoint{2.350232in}{0.760960in}}%
\pgfpathlineto{\pgfqpoint{2.351055in}{0.758917in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{2.353525in}{0.761869in}}%
\pgfpathlineto{\pgfqpoint{2.355583in}{0.759144in}}%
\pgfpathlineto{\pgfqpoint{2.357229in}{0.760960in}}%
\pgfpathlineto{\pgfqpoint{2.358464in}{0.758689in}}%
\pgfpathlineto{\pgfqpoint{2.358052in}{0.761642in}}%
\pgfpathlineto{\pgfqpoint{2.358875in}{0.760052in}}%
\pgfpathlineto{\pgfqpoint{2.359287in}{0.759371in}}%
\pgfpathlineto{\pgfqpoint{2.359699in}{0.760733in}}%
\pgfpathlineto{\pgfqpoint{2.360110in}{0.760733in}}%
\pgfpathlineto{\pgfqpoint{2.363403in}{0.762096in}}%
\pgfpathlineto{\pgfqpoint{2.364638in}{0.758689in}}%
\pgfpathlineto{\pgfqpoint{2.365049in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{2.370812in}{0.759371in}}%
\pgfpathlineto{\pgfqpoint{2.371635in}{0.758462in}}%
\pgfpathlineto{\pgfqpoint{2.372458in}{0.759825in}}%
\pgfpathlineto{\pgfqpoint{2.372870in}{0.761869in}}%
\pgfpathlineto{\pgfqpoint{2.373693in}{0.759371in}}%
\pgfpathlineto{\pgfqpoint{2.374105in}{0.761188in}}%
\pgfpathlineto{\pgfqpoint{2.374928in}{0.758008in}}%
\pgfpathlineto{\pgfqpoint{2.375751in}{0.758462in}}%
\pgfpathlineto{\pgfqpoint{2.376986in}{0.760960in}}%
\pgfpathlineto{\pgfqpoint{2.377397in}{0.758462in}}%
\pgfpathlineto{\pgfqpoint{2.378221in}{0.761188in}}%
\pgfpathlineto{\pgfqpoint{2.378632in}{0.759371in}}%
\pgfpathlineto{\pgfqpoint{2.380690in}{0.762323in}}%
\pgfpathlineto{\pgfqpoint{2.382337in}{0.758689in}}%
\pgfpathlineto{\pgfqpoint{2.382748in}{0.760733in}}%
\pgfpathlineto{\pgfqpoint{2.383160in}{0.758462in}}%
\pgfpathlineto{\pgfqpoint{2.383983in}{0.759825in}}%
\pgfpathlineto{\pgfqpoint{2.385218in}{0.758917in}}%
\pgfpathlineto{\pgfqpoint{2.385629in}{0.760733in}}%
\pgfpathlineto{\pgfqpoint{2.387276in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{0.759144in}}%
\pgfpathlineto{\pgfqpoint{2.389745in}{0.760279in}}%
\pgfpathlineto{\pgfqpoint{2.390980in}{0.761188in}}%
\pgfpathlineto{\pgfqpoint{2.391803in}{0.758462in}}%
\pgfpathlineto{\pgfqpoint{2.393450in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{2.393861in}{0.760052in}}%
\pgfpathlineto{\pgfqpoint{2.395919in}{0.758689in}}%
\pgfpathlineto{\pgfqpoint{2.397154in}{0.760960in}}%
\pgfpathlineto{\pgfqpoint{2.398389in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{2.398801in}{0.759371in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{0.759371in}}%
\pgfpathlineto{\pgfqpoint{2.401270in}{0.760506in}}%
\pgfpathlineto{\pgfqpoint{2.401682in}{0.758917in}}%
\pgfpathlineto{\pgfqpoint{2.402093in}{0.758008in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{0.759598in}}%
\pgfpathlineto{\pgfqpoint{2.402917in}{0.758917in}}%
\pgfpathlineto{\pgfqpoint{2.404563in}{0.759598in}}%
\pgfpathlineto{\pgfqpoint{2.404975in}{0.758008in}}%
\pgfpathlineto{\pgfqpoint{2.405798in}{0.759144in}}%
\pgfpathlineto{\pgfqpoint{2.407444in}{0.759144in}}%
\pgfpathlineto{\pgfqpoint{2.408679in}{0.758917in}}%
\pgfpathlineto{\pgfqpoint{2.409914in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{2.410325in}{0.758462in}}%
\pgfpathlineto{\pgfqpoint{2.411972in}{0.760960in}}%
\pgfpathlineto{\pgfqpoint{2.412795in}{0.758235in}}%
\pgfpathlineto{\pgfqpoint{2.413618in}{0.759371in}}%
\pgfpathlineto{\pgfqpoint{2.414853in}{0.759598in}}%
\pgfpathlineto{\pgfqpoint{2.416088in}{0.757327in}}%
\pgfpathlineto{\pgfqpoint{2.416911in}{0.758689in}}%
\pgfpathlineto{\pgfqpoint{2.418146in}{0.758917in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{0.759371in}}%
\pgfpathlineto{\pgfqpoint{2.419792in}{0.758235in}}%
\pgfpathlineto{\pgfqpoint{2.425966in}{0.758235in}}%
\pgfpathlineto{\pgfqpoint{2.426378in}{0.760960in}}%
\pgfpathlineto{\pgfqpoint{2.427613in}{0.759825in}}%
\pgfpathlineto{\pgfqpoint{2.430082in}{0.757100in}}%
\pgfpathlineto{\pgfqpoint{2.430494in}{0.759598in}}%
\pgfpathlineto{\pgfqpoint{2.431317in}{0.756646in}}%
\pgfpathlineto{\pgfqpoint{2.435433in}{0.759825in}}%
\pgfpathlineto{\pgfqpoint{2.437079in}{0.755964in}}%
\pgfpathlineto{\pgfqpoint{2.437491in}{0.758235in}}%
\pgfpathlineto{\pgfqpoint{2.438726in}{0.757327in}}%
\pgfpathlineto{\pgfqpoint{2.439137in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{2.439549in}{0.758462in}}%
\pgfpathlineto{\pgfqpoint{2.439961in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{2.441607in}{0.758689in}}%
\pgfpathlineto{\pgfqpoint{2.443253in}{0.757327in}}%
\pgfpathlineto{\pgfqpoint{2.443665in}{0.758462in}}%
\pgfpathlineto{\pgfqpoint{2.444488in}{0.756646in}}%
\pgfpathlineto{\pgfqpoint{2.446135in}{0.756646in}}%
\pgfpathlineto{\pgfqpoint{2.446958in}{0.755283in}}%
\pgfpathlineto{\pgfqpoint{2.447369in}{0.758689in}}%
\pgfpathlineto{\pgfqpoint{2.448604in}{0.757100in}}%
\pgfpathlineto{\pgfqpoint{2.450251in}{0.758917in}}%
\pgfpathlineto{\pgfqpoint{2.450662in}{0.757100in}}%
\pgfpathlineto{\pgfqpoint{2.451074in}{0.756191in}}%
\pgfpathlineto{\pgfqpoint{2.451485in}{0.758917in}}%
\pgfpathlineto{\pgfqpoint{2.451897in}{0.757100in}}%
\pgfpathlineto{\pgfqpoint{2.453132in}{0.758917in}}%
\pgfpathlineto{\pgfqpoint{2.453543in}{0.756646in}}%
\pgfpathlineto{\pgfqpoint{2.454367in}{0.758689in}}%
\pgfpathlineto{\pgfqpoint{2.454778in}{0.758689in}}%
\pgfpathlineto{\pgfqpoint{2.456013in}{0.755510in}}%
\pgfpathlineto{\pgfqpoint{2.456425in}{0.756873in}}%
\pgfpathlineto{\pgfqpoint{2.458894in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{2.460129in}{0.758235in}}%
\pgfpathlineto{\pgfqpoint{2.460541in}{0.757100in}}%
\pgfpathlineto{\pgfqpoint{2.461775in}{0.758008in}}%
\pgfpathlineto{\pgfqpoint{2.461364in}{0.755964in}}%
\pgfpathlineto{\pgfqpoint{2.462187in}{0.757327in}}%
\pgfpathlineto{\pgfqpoint{2.462599in}{0.756646in}}%
\pgfpathlineto{\pgfqpoint{2.463010in}{0.757100in}}%
\pgfpathlineto{\pgfqpoint{2.463422in}{0.759825in}}%
\pgfpathlineto{\pgfqpoint{2.464657in}{0.758235in}}%
\pgfpathlineto{\pgfqpoint{2.466715in}{0.756873in}}%
\pgfpathlineto{\pgfqpoint{2.469184in}{0.757781in}}%
\pgfpathlineto{\pgfqpoint{2.469596in}{0.756418in}}%
\pgfpathlineto{\pgfqpoint{2.470831in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{2.471654in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{2.472065in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{2.472889in}{0.757327in}}%
\pgfpathlineto{\pgfqpoint{2.474123in}{0.759371in}}%
\pgfpathlineto{\pgfqpoint{2.474535in}{0.756873in}}%
\pgfpathlineto{\pgfqpoint{2.474947in}{0.755510in}}%
\pgfpathlineto{\pgfqpoint{2.475770in}{0.756646in}}%
\pgfpathlineto{\pgfqpoint{2.476181in}{0.757327in}}%
\pgfpathlineto{\pgfqpoint{2.477005in}{0.756418in}}%
\pgfpathlineto{\pgfqpoint{2.477416in}{0.754602in}}%
\pgfpathlineto{\pgfqpoint{2.477828in}{0.758008in}}%
\pgfpathlineto{\pgfqpoint{2.478239in}{0.756873in}}%
\pgfpathlineto{\pgfqpoint{2.478651in}{0.758008in}}%
\pgfpathlineto{\pgfqpoint{2.479063in}{0.757100in}}%
\pgfpathlineto{\pgfqpoint{2.479474in}{0.755510in}}%
\pgfpathlineto{\pgfqpoint{2.480297in}{0.757781in}}%
\pgfpathlineto{\pgfqpoint{2.483179in}{0.756646in}}%
\pgfpathlineto{\pgfqpoint{2.484002in}{0.758689in}}%
\pgfpathlineto{\pgfqpoint{2.485237in}{0.756646in}}%
\pgfpathlineto{\pgfqpoint{2.486060in}{0.756191in}}%
\pgfpathlineto{\pgfqpoint{2.486471in}{0.759825in}}%
\pgfpathlineto{\pgfqpoint{2.487295in}{0.758689in}}%
\pgfpathlineto{\pgfqpoint{2.488529in}{0.756418in}}%
\pgfpathlineto{\pgfqpoint{2.488941in}{0.756646in}}%
\pgfpathlineto{\pgfqpoint{2.489353in}{0.758917in}}%
\pgfpathlineto{\pgfqpoint{2.490176in}{0.757781in}}%
\pgfpathlineto{\pgfqpoint{2.491411in}{0.755510in}}%
\pgfpathlineto{\pgfqpoint{2.491822in}{0.756191in}}%
\pgfpathlineto{\pgfqpoint{2.492234in}{0.757327in}}%
\pgfpathlineto{\pgfqpoint{2.492645in}{0.755510in}}%
\pgfpathlineto{\pgfqpoint{2.493057in}{0.756873in}}%
\pgfpathlineto{\pgfqpoint{2.493469in}{0.756191in}}%
\pgfpathlineto{\pgfqpoint{2.493880in}{0.757781in}}%
\pgfpathlineto{\pgfqpoint{2.494703in}{0.757100in}}%
\pgfpathlineto{\pgfqpoint{2.497996in}{0.756873in}}%
\pgfpathlineto{\pgfqpoint{2.498408in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{0.756418in}}%
\pgfpathlineto{\pgfqpoint{2.501701in}{0.756191in}}%
\pgfpathlineto{\pgfqpoint{2.502112in}{0.757327in}}%
\pgfpathlineto{\pgfqpoint{2.502935in}{0.755283in}}%
\pgfpathlineto{\pgfqpoint{2.503759in}{0.754829in}}%
\pgfpathlineto{\pgfqpoint{2.504993in}{0.757327in}}%
\pgfpathlineto{\pgfqpoint{2.505405in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{2.506640in}{0.756418in}}%
\pgfpathlineto{\pgfqpoint{2.508698in}{0.757100in}}%
\pgfpathlineto{\pgfqpoint{2.509109in}{0.754829in}}%
\pgfpathlineto{\pgfqpoint{2.509933in}{0.757327in}}%
\pgfpathlineto{\pgfqpoint{2.510344in}{0.756646in}}%
\pgfpathlineto{\pgfqpoint{2.510756in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{2.511167in}{0.758008in}}%
\pgfpathlineto{\pgfqpoint{2.511579in}{0.756646in}}%
\pgfpathlineto{\pgfqpoint{2.512402in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{2.513225in}{0.756418in}}%
\pgfpathlineto{\pgfqpoint{2.513637in}{0.754375in}}%
\pgfpathlineto{\pgfqpoint{2.514460in}{0.756191in}}%
\pgfpathlineto{\pgfqpoint{2.516518in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{2.517753in}{0.754602in}}%
\pgfpathlineto{\pgfqpoint{2.518165in}{0.756418in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{0.755964in}}%
\pgfpathlineto{\pgfqpoint{2.522281in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{2.523515in}{0.757327in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{0.756191in}}%
\pgfpathlineto{\pgfqpoint{2.524750in}{0.754829in}}%
\pgfpathlineto{\pgfqpoint{2.525162in}{0.755283in}}%
\pgfpathlineto{\pgfqpoint{2.525573in}{0.757327in}}%
\pgfpathlineto{\pgfqpoint{2.526397in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{2.527220in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{2.527631in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{2.528455in}{0.754375in}}%
\pgfpathlineto{\pgfqpoint{2.529689in}{0.756191in}}%
\pgfpathlineto{\pgfqpoint{2.530513in}{0.753920in}}%
\pgfpathlineto{\pgfqpoint{2.530924in}{0.757100in}}%
\pgfpathlineto{\pgfqpoint{2.532159in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{2.532571in}{0.755964in}}%
\pgfpathlineto{\pgfqpoint{2.534217in}{0.757100in}}%
\pgfpathlineto{\pgfqpoint{2.536275in}{0.752785in}}%
\pgfpathlineto{\pgfqpoint{2.537098in}{0.756418in}}%
\pgfpathlineto{\pgfqpoint{2.537921in}{0.755283in}}%
\pgfpathlineto{\pgfqpoint{2.539156in}{0.757100in}}%
\pgfpathlineto{\pgfqpoint{2.539568in}{0.754147in}}%
\pgfpathlineto{\pgfqpoint{2.540803in}{0.755283in}}%
\pgfpathlineto{\pgfqpoint{2.541626in}{0.753920in}}%
\pgfpathlineto{\pgfqpoint{2.542037in}{0.755964in}}%
\pgfpathlineto{\pgfqpoint{2.543272in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{2.543684in}{0.755964in}}%
\pgfpathlineto{\pgfqpoint{2.544919in}{0.754602in}}%
\pgfpathlineto{\pgfqpoint{2.548623in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{2.549035in}{0.756418in}}%
\pgfpathlineto{\pgfqpoint{2.550269in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{2.551504in}{0.753920in}}%
\pgfpathlineto{\pgfqpoint{2.551916in}{0.754375in}}%
\pgfpathlineto{\pgfqpoint{2.553151in}{0.756191in}}%
\pgfpathlineto{\pgfqpoint{2.553562in}{0.755283in}}%
\pgfpathlineto{\pgfqpoint{2.558913in}{0.755283in}}%
\pgfpathlineto{\pgfqpoint{2.559325in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{2.559736in}{0.755964in}}%
\pgfpathlineto{\pgfqpoint{2.560148in}{0.754375in}}%
\pgfpathlineto{\pgfqpoint{2.561794in}{0.756191in}}%
\pgfpathlineto{\pgfqpoint{2.562206in}{0.754829in}}%
\pgfpathlineto{\pgfqpoint{2.563852in}{0.754375in}}%
\pgfpathlineto{\pgfqpoint{2.564264in}{0.756418in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{2.566733in}{0.754147in}}%
\pgfpathlineto{\pgfqpoint{2.567145in}{0.754602in}}%
\pgfpathlineto{\pgfqpoint{2.567557in}{0.756418in}}%
\pgfpathlineto{\pgfqpoint{2.567968in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{2.568791in}{0.755510in}}%
\pgfpathlineto{\pgfqpoint{2.570026in}{0.754602in}}%
\pgfpathlineto{\pgfqpoint{2.570438in}{0.756191in}}%
\pgfpathlineto{\pgfqpoint{2.570849in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{2.571261in}{0.755510in}}%
\pgfpathlineto{\pgfqpoint{2.571673in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{2.572907in}{0.754147in}}%
\pgfpathlineto{\pgfqpoint{2.574554in}{0.752104in}}%
\pgfpathlineto{\pgfqpoint{2.573731in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{2.574965in}{0.752785in}}%
\pgfpathlineto{\pgfqpoint{2.575789in}{0.756646in}}%
\pgfpathlineto{\pgfqpoint{2.577023in}{0.755510in}}%
\pgfpathlineto{\pgfqpoint{2.577435in}{0.753920in}}%
\pgfpathlineto{\pgfqpoint{2.578258in}{0.755964in}}%
\pgfpathlineto{\pgfqpoint{2.578670in}{0.754829in}}%
\pgfpathlineto{\pgfqpoint{2.579905in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{2.580316in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{2.581551in}{0.753920in}}%
\pgfpathlineto{\pgfqpoint{2.581963in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{2.582374in}{0.754602in}}%
\pgfpathlineto{\pgfqpoint{2.582786in}{0.754375in}}%
\pgfpathlineto{\pgfqpoint{2.584021in}{0.754602in}}%
\pgfpathlineto{\pgfqpoint{2.585667in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{2.586079in}{0.755737in}}%
\pgfpathlineto{\pgfqpoint{2.587313in}{0.754147in}}%
\pgfpathlineto{\pgfqpoint{2.587725in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{2.588137in}{0.754147in}}%
\pgfpathlineto{\pgfqpoint{2.588548in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{2.588960in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{2.590195in}{0.755283in}}%
\pgfpathlineto{\pgfqpoint{2.590606in}{0.754375in}}%
\pgfpathlineto{\pgfqpoint{2.591018in}{0.754602in}}%
\pgfpathlineto{\pgfqpoint{2.591429in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{2.593076in}{0.752785in}}%
\pgfpathlineto{\pgfqpoint{2.593487in}{0.755964in}}%
\pgfpathlineto{\pgfqpoint{2.594311in}{0.755510in}}%
\pgfpathlineto{\pgfqpoint{2.594722in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{2.595957in}{0.754375in}}%
\pgfpathlineto{\pgfqpoint{2.599250in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{2.599661in}{0.754602in}}%
\pgfpathlineto{\pgfqpoint{2.600073in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{2.600485in}{0.754147in}}%
\pgfpathlineto{\pgfqpoint{2.600896in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{2.602131in}{0.752558in}}%
\pgfpathlineto{\pgfqpoint{2.602954in}{0.754375in}}%
\pgfpathlineto{\pgfqpoint{2.603777in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{2.604601in}{0.752331in}}%
\pgfpathlineto{\pgfqpoint{2.605012in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{2.606659in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{2.607070in}{0.752558in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{0.752785in}}%
\pgfpathlineto{\pgfqpoint{2.609951in}{0.754602in}}%
\pgfpathlineto{\pgfqpoint{2.612421in}{0.752785in}}%
\pgfpathlineto{\pgfqpoint{2.613244in}{0.752785in}}%
\pgfpathlineto{\pgfqpoint{2.613656in}{0.754602in}}%
\pgfpathlineto{\pgfqpoint{2.614067in}{0.752104in}}%
\pgfpathlineto{\pgfqpoint{2.614891in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{2.615302in}{0.754602in}}%
\pgfpathlineto{\pgfqpoint{2.616537in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{2.619007in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{2.620241in}{0.754829in}}%
\pgfpathlineto{\pgfqpoint{2.620653in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{2.621888in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{2.622299in}{0.754375in}}%
\pgfpathlineto{\pgfqpoint{2.623123in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{2.623946in}{0.754375in}}%
\pgfpathlineto{\pgfqpoint{2.624357in}{0.752331in}}%
\pgfpathlineto{\pgfqpoint{2.624769in}{0.754375in}}%
\pgfpathlineto{\pgfqpoint{2.625592in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{2.626004in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{2.626415in}{0.752785in}}%
\pgfpathlineto{\pgfqpoint{2.628062in}{0.754147in}}%
\pgfpathlineto{\pgfqpoint{2.629297in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{2.630120in}{0.752785in}}%
\pgfpathlineto{\pgfqpoint{2.630943in}{0.752104in}}%
\pgfpathlineto{\pgfqpoint{2.631766in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{2.633824in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{2.634236in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{2.634647in}{0.754147in}}%
\pgfpathlineto{\pgfqpoint{2.635059in}{0.751195in}}%
\pgfpathlineto{\pgfqpoint{2.636294in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{2.638763in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{2.639587in}{0.752104in}}%
\pgfpathlineto{\pgfqpoint{2.639998in}{0.754829in}}%
\pgfpathlineto{\pgfqpoint{2.642056in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{2.644114in}{0.754375in}}%
\pgfpathlineto{\pgfqpoint{2.646172in}{0.752104in}}%
\pgfpathlineto{\pgfqpoint{2.646584in}{0.752331in}}%
\pgfpathlineto{\pgfqpoint{2.648230in}{0.754602in}}%
\pgfpathlineto{\pgfqpoint{2.650288in}{0.752785in}}%
\pgfpathlineto{\pgfqpoint{2.651523in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{2.651935in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{2.652758in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{2.653581in}{0.751195in}}%
\pgfpathlineto{\pgfqpoint{2.653993in}{0.753920in}}%
\pgfpathlineto{\pgfqpoint{2.654816in}{0.754147in}}%
\pgfpathlineto{\pgfqpoint{2.656051in}{0.751422in}}%
\pgfpathlineto{\pgfqpoint{2.657285in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{2.657697in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{2.658520in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{2.658932in}{0.754602in}}%
\pgfpathlineto{\pgfqpoint{2.659755in}{0.751422in}}%
\pgfpathlineto{\pgfqpoint{2.660167in}{0.750968in}}%
\pgfpathlineto{\pgfqpoint{2.660578in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{2.661813in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{2.663871in}{0.751195in}}%
\pgfpathlineto{\pgfqpoint{2.664283in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{2.665517in}{0.752558in}}%
\pgfpathlineto{\pgfqpoint{2.666752in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{2.668399in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{2.668810in}{0.751195in}}%
\pgfpathlineto{\pgfqpoint{2.670045in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{2.670868in}{0.751195in}}%
\pgfpathlineto{\pgfqpoint{2.671691in}{0.752558in}}%
\pgfpathlineto{\pgfqpoint{2.672103in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{2.673338in}{0.752331in}}%
\pgfpathlineto{\pgfqpoint{2.674573in}{0.751422in}}%
\pgfpathlineto{\pgfqpoint{2.674984in}{0.752785in}}%
\pgfpathlineto{\pgfqpoint{2.678277in}{0.751195in}}%
\pgfpathlineto{\pgfqpoint{2.679100in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{2.679923in}{0.752331in}}%
\pgfpathlineto{\pgfqpoint{2.680335in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{2.681158in}{0.752785in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{2.682804in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{2.683216in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{2.684451in}{0.751422in}}%
\pgfpathlineto{\pgfqpoint{2.686509in}{0.751422in}}%
\pgfpathlineto{\pgfqpoint{2.686920in}{0.752785in}}%
\pgfpathlineto{\pgfqpoint{2.687332in}{0.751422in}}%
\pgfpathlineto{\pgfqpoint{2.687744in}{0.749606in}}%
\pgfpathlineto{\pgfqpoint{2.688567in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{2.688978in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{2.689390in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{2.690213in}{0.752331in}}%
\pgfpathlineto{\pgfqpoint{2.690625in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{2.691036in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{2.691448in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{2.691860in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{2.693094in}{0.752104in}}%
\pgfpathlineto{\pgfqpoint{2.696387in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{2.696799in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{2.698034in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{2.698857in}{0.749833in}}%
\pgfpathlineto{\pgfqpoint{2.700092in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{2.702150in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{2.702561in}{0.753466in}}%
\pgfpathlineto{\pgfqpoint{2.702973in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{2.704208in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{2.704619in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{2.705031in}{0.753012in}}%
\pgfpathlineto{\pgfqpoint{2.705854in}{0.750968in}}%
\pgfpathlineto{\pgfqpoint{2.706266in}{0.752331in}}%
\pgfpathlineto{\pgfqpoint{2.708324in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{2.709970in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{2.710382in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{2.710793in}{0.752104in}}%
\pgfpathlineto{\pgfqpoint{2.711205in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{2.712440in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{2.713263in}{0.752785in}}%
\pgfpathlineto{\pgfqpoint{2.714086in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{2.715321in}{0.752785in}}%
\pgfpathlineto{\pgfqpoint{2.715732in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{2.716144in}{0.749378in}}%
\pgfpathlineto{\pgfqpoint{2.716556in}{0.752558in}}%
\pgfpathlineto{\pgfqpoint{2.716967in}{0.750968in}}%
\pgfpathlineto{\pgfqpoint{2.717790in}{0.752785in}}%
\pgfpathlineto{\pgfqpoint{2.718614in}{0.750968in}}%
\pgfpathlineto{\pgfqpoint{2.721906in}{0.749151in}}%
\pgfpathlineto{\pgfqpoint{2.723141in}{0.751422in}}%
\pgfpathlineto{\pgfqpoint{2.723964in}{0.750968in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{0.751195in}}%
\pgfpathlineto{\pgfqpoint{2.726846in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{2.728080in}{0.751422in}}%
\pgfpathlineto{\pgfqpoint{2.729315in}{0.753920in}}%
\pgfpathlineto{\pgfqpoint{2.730138in}{0.751422in}}%
\pgfpathlineto{\pgfqpoint{2.731785in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{2.740428in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{2.741252in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{2.742075in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{2.742486in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.743721in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{2.744133in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{2.744956in}{0.751195in}}%
\pgfpathlineto{\pgfqpoint{2.746602in}{0.749606in}}%
\pgfpathlineto{\pgfqpoint{2.749072in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{2.750718in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{2.751130in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{2.751542in}{0.748924in}}%
\pgfpathlineto{\pgfqpoint{2.751953in}{0.750968in}}%
\pgfpathlineto{\pgfqpoint{2.754011in}{0.749606in}}%
\pgfpathlineto{\pgfqpoint{2.754834in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{2.755246in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{2.755658in}{0.749378in}}%
\pgfpathlineto{\pgfqpoint{2.756069in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{2.756481in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{2.756892in}{0.749151in}}%
\pgfpathlineto{\pgfqpoint{2.757304in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{2.760185in}{0.749378in}}%
\pgfpathlineto{\pgfqpoint{2.761420in}{0.748924in}}%
\pgfpathlineto{\pgfqpoint{2.761008in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{2.761832in}{0.749606in}}%
\pgfpathlineto{\pgfqpoint{2.762655in}{0.749833in}}%
\pgfpathlineto{\pgfqpoint{2.763066in}{0.751195in}}%
\pgfpathlineto{\pgfqpoint{2.763478in}{0.749151in}}%
\pgfpathlineto{\pgfqpoint{2.764301in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{2.767594in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{2.768006in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{2.769240in}{0.749151in}}%
\pgfpathlineto{\pgfqpoint{2.770064in}{0.751195in}}%
\pgfpathlineto{\pgfqpoint{2.770887in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{2.771298in}{0.748924in}}%
\pgfpathlineto{\pgfqpoint{2.772533in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{2.772945in}{0.749378in}}%
\pgfpathlineto{\pgfqpoint{2.773356in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{2.773768in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{2.776649in}{0.750968in}}%
\pgfpathlineto{\pgfqpoint{2.777061in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{2.778296in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{2.779942in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{2.781588in}{0.750968in}}%
\pgfpathlineto{\pgfqpoint{2.782000in}{0.748924in}}%
\pgfpathlineto{\pgfqpoint{2.783235in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{2.784058in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{2.784470in}{0.748924in}}%
\pgfpathlineto{\pgfqpoint{2.785293in}{0.749606in}}%
\pgfpathlineto{\pgfqpoint{2.785704in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{2.786116in}{0.749606in}}%
\pgfpathlineto{\pgfqpoint{2.786528in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{2.787351in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{2.787762in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{2.788997in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{2.789409in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{2.790644in}{0.749151in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{0.749833in}}%
\pgfpathlineto{\pgfqpoint{2.791467in}{0.747335in}}%
\pgfpathlineto{\pgfqpoint{2.792702in}{0.747562in}}%
\pgfpathlineto{\pgfqpoint{2.794760in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{2.796406in}{0.747335in}}%
\pgfpathlineto{\pgfqpoint{2.798052in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{2.800110in}{0.747562in}}%
\pgfpathlineto{\pgfqpoint{2.802168in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{2.802992in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{2.803815in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{2.805050in}{0.751195in}}%
\pgfpathlineto{\pgfqpoint{2.806284in}{0.748924in}}%
\pgfpathlineto{\pgfqpoint{2.807519in}{0.751195in}}%
\pgfpathlineto{\pgfqpoint{2.808342in}{0.749833in}}%
\pgfpathlineto{\pgfqpoint{2.809989in}{0.747562in}}%
\pgfpathlineto{\pgfqpoint{2.810812in}{0.748470in}}%
\pgfpathlineto{\pgfqpoint{2.812047in}{0.749606in}}%
\pgfpathlineto{\pgfqpoint{2.812458in}{0.747562in}}%
\pgfpathlineto{\pgfqpoint{2.813282in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{2.815340in}{0.747335in}}%
\pgfpathlineto{\pgfqpoint{2.815751in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{2.816574in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{2.817398in}{0.749606in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{2.819044in}{0.749151in}}%
\pgfpathlineto{\pgfqpoint{2.819456in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.819867in}{0.749833in}}%
\pgfpathlineto{\pgfqpoint{2.820690in}{0.748924in}}%
\pgfpathlineto{\pgfqpoint{2.821102in}{0.749606in}}%
\pgfpathlineto{\pgfqpoint{2.821514in}{0.747562in}}%
\pgfpathlineto{\pgfqpoint{2.824806in}{0.749833in}}%
\pgfpathlineto{\pgfqpoint{2.825218in}{0.747562in}}%
\pgfpathlineto{\pgfqpoint{2.826453in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{2.827276in}{0.748470in}}%
\pgfpathlineto{\pgfqpoint{2.827688in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{2.828511in}{0.749151in}}%
\pgfpathlineto{\pgfqpoint{2.829334in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{2.829746in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.830980in}{0.749833in}}%
\pgfpathlineto{\pgfqpoint{2.831804in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{2.832627in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.834273in}{0.749606in}}%
\pgfpathlineto{\pgfqpoint{2.835508in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{2.835096in}{0.750287in}}%
\pgfpathlineto{\pgfqpoint{2.835920in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{2.837566in}{0.747107in}}%
\pgfpathlineto{\pgfqpoint{2.837978in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{2.839212in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.841270in}{0.747562in}}%
\pgfpathlineto{\pgfqpoint{2.843328in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{2.844563in}{0.747335in}}%
\pgfpathlineto{\pgfqpoint{2.844975in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{2.845386in}{0.749833in}}%
\pgfpathlineto{\pgfqpoint{2.845798in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{2.846210in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{2.847444in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{2.848679in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{2.849914in}{0.748470in}}%
\pgfpathlineto{\pgfqpoint{2.849502in}{0.749833in}}%
\pgfpathlineto{\pgfqpoint{2.850326in}{0.748924in}}%
\pgfpathlineto{\pgfqpoint{2.850737in}{0.749606in}}%
\pgfpathlineto{\pgfqpoint{2.851149in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{2.851560in}{0.748924in}}%
\pgfpathlineto{\pgfqpoint{2.853618in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{2.854030in}{0.749606in}}%
\pgfpathlineto{\pgfqpoint{2.855265in}{0.748924in}}%
\pgfpathlineto{\pgfqpoint{2.855676in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{2.856911in}{0.747562in}}%
\pgfpathlineto{\pgfqpoint{2.857323in}{0.747335in}}%
\pgfpathlineto{\pgfqpoint{2.857734in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{2.858146in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{2.858558in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.859381in}{0.749151in}}%
\pgfpathlineto{\pgfqpoint{2.859792in}{0.747562in}}%
\pgfpathlineto{\pgfqpoint{2.861027in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{2.861850in}{0.748924in}}%
\pgfpathlineto{\pgfqpoint{2.862262in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.863908in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{2.865143in}{0.749606in}}%
\pgfpathlineto{\pgfqpoint{2.865555in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{2.867201in}{0.747335in}}%
\pgfpathlineto{\pgfqpoint{2.867613in}{0.747107in}}%
\pgfpathlineto{\pgfqpoint{2.868024in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.868848in}{0.749378in}}%
\pgfpathlineto{\pgfqpoint{2.869259in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{2.870494in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.871317in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{2.872140in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{0.748924in}}%
\pgfpathlineto{\pgfqpoint{2.872964in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{2.873787in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{2.875022in}{0.749833in}}%
\pgfpathlineto{\pgfqpoint{2.875433in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.876668in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{2.877080in}{0.749151in}}%
\pgfpathlineto{\pgfqpoint{2.878314in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.878726in}{0.747562in}}%
\pgfpathlineto{\pgfqpoint{2.879138in}{0.749378in}}%
\pgfpathlineto{\pgfqpoint{2.879549in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.879961in}{0.749606in}}%
\pgfpathlineto{\pgfqpoint{2.880372in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{2.881196in}{0.749151in}}%
\pgfpathlineto{\pgfqpoint{2.881607in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{2.882842in}{0.748470in}}%
\pgfpathlineto{\pgfqpoint{2.883665in}{0.745972in}}%
\pgfpathlineto{\pgfqpoint{2.884488in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{2.885723in}{0.747562in}}%
\pgfpathlineto{\pgfqpoint{2.886135in}{0.745518in}}%
\pgfpathlineto{\pgfqpoint{2.887370in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{2.889016in}{0.747562in}}%
\pgfpathlineto{\pgfqpoint{2.889428in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{2.890251in}{0.749151in}}%
\pgfpathlineto{\pgfqpoint{2.892309in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{2.893132in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{2.894367in}{0.748470in}}%
\pgfpathlineto{\pgfqpoint{2.895190in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{2.896425in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{2.897660in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.897248in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{2.898071in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{2.898894in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.899718in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{2.900952in}{0.748924in}}%
\pgfpathlineto{\pgfqpoint{2.902187in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{2.902599in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{2.904657in}{0.747335in}}%
\pgfpathlineto{\pgfqpoint{2.905480in}{0.749378in}}%
\pgfpathlineto{\pgfqpoint{2.905892in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{2.907950in}{0.747562in}}%
\pgfpathlineto{\pgfqpoint{2.908361in}{0.747107in}}%
\pgfpathlineto{\pgfqpoint{2.910419in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{2.912889in}{0.748470in}}%
\pgfpathlineto{\pgfqpoint{2.913300in}{0.747562in}}%
\pgfpathlineto{\pgfqpoint{2.913712in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{2.914124in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.914947in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{2.915770in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{2.917005in}{0.747562in}}%
\pgfpathlineto{\pgfqpoint{2.917828in}{0.748470in}}%
\pgfpathlineto{\pgfqpoint{2.919886in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{2.922356in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{2.922767in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{2.924002in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{2.924414in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{2.925237in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{2.926883in}{0.745972in}}%
\pgfpathlineto{\pgfqpoint{2.927295in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{2.928118in}{0.745972in}}%
\pgfpathlineto{\pgfqpoint{2.933469in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{2.933880in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{2.934704in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{2.935527in}{0.747335in}}%
\pgfpathlineto{\pgfqpoint{2.935938in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.936762in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{2.938408in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{2.939643in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{2.940054in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{2.940466in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{2.941701in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{2.942936in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{2.943347in}{0.747335in}}%
\pgfpathlineto{\pgfqpoint{2.944170in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{2.944994in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{2.945817in}{0.747562in}}%
\pgfpathlineto{\pgfqpoint{2.946640in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{2.948698in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{2.949521in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{2.949933in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{2.950344in}{0.747335in}}%
\pgfpathlineto{\pgfqpoint{2.950756in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{2.951579in}{0.747335in}}%
\pgfpathlineto{\pgfqpoint{2.951991in}{0.745518in}}%
\pgfpathlineto{\pgfqpoint{2.953226in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{2.953637in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{2.956518in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{2.956930in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{2.958165in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{2.958576in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{2.958988in}{0.745972in}}%
\pgfpathlineto{\pgfqpoint{2.959811in}{0.747107in}}%
\pgfpathlineto{\pgfqpoint{2.960223in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{2.961046in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{2.962281in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{2.961869in}{0.744836in}}%
\pgfpathlineto{\pgfqpoint{2.962692in}{0.745972in}}%
\pgfpathlineto{\pgfqpoint{2.964339in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{2.964750in}{0.745972in}}%
\pgfpathlineto{\pgfqpoint{2.965162in}{0.745972in}}%
\pgfpathlineto{\pgfqpoint{2.965574in}{0.747562in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{2.966808in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{2.967220in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{2.967632in}{0.745518in}}%
\pgfpathlineto{\pgfqpoint{2.970101in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{2.970513in}{0.744155in}}%
\pgfpathlineto{\pgfqpoint{2.971336in}{0.745518in}}%
\pgfpathlineto{\pgfqpoint{2.972982in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{2.974629in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{2.975040in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{2.975452in}{0.747335in}}%
\pgfpathlineto{\pgfqpoint{2.976687in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{2.978745in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{2.979156in}{0.744155in}}%
\pgfpathlineto{\pgfqpoint{2.979568in}{0.747107in}}%
\pgfpathlineto{\pgfqpoint{2.979980in}{0.744836in}}%
\pgfpathlineto{\pgfqpoint{2.980391in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{2.981626in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{2.984919in}{0.743928in}}%
\pgfpathlineto{\pgfqpoint{2.985330in}{0.745972in}}%
\pgfpathlineto{\pgfqpoint{2.986977in}{0.747107in}}%
\pgfpathlineto{\pgfqpoint{2.987388in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{2.988623in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{2.989035in}{0.743928in}}%
\pgfpathlineto{\pgfqpoint{2.989858in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{2.991093in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{2.992739in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{2.993974in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{2.994386in}{0.747335in}}%
\pgfpathlineto{\pgfqpoint{2.994797in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{2.995209in}{0.744836in}}%
\pgfpathlineto{\pgfqpoint{2.995620in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{2.996444in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{2.996855in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{2.997267in}{0.745518in}}%
\pgfpathlineto{\pgfqpoint{2.997678in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{2.999736in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{3.001383in}{0.744836in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{3.002206in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{3.003029in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{3.003441in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{3.003852in}{0.743474in}}%
\pgfpathlineto{\pgfqpoint{3.005087in}{0.745518in}}%
\pgfpathlineto{\pgfqpoint{3.005499in}{0.744836in}}%
\pgfpathlineto{\pgfqpoint{3.005910in}{0.747107in}}%
\pgfpathlineto{\pgfqpoint{3.006322in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{3.007968in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{3.010438in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{3.010850in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{3.011261in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{3.011673in}{0.745518in}}%
\pgfpathlineto{\pgfqpoint{3.013319in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{3.014142in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{3.014966in}{0.744155in}}%
\pgfpathlineto{\pgfqpoint{3.016612in}{0.746426in}}%
\pgfpathlineto{\pgfqpoint{3.017024in}{0.745518in}}%
\pgfpathlineto{\pgfqpoint{3.027313in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{3.027725in}{0.743928in}}%
\pgfpathlineto{\pgfqpoint{3.028960in}{0.744836in}}%
\pgfpathlineto{\pgfqpoint{3.029371in}{0.744155in}}%
\pgfpathlineto{\pgfqpoint{3.029783in}{0.744836in}}%
\pgfpathlineto{\pgfqpoint{3.030195in}{0.745972in}}%
\pgfpathlineto{\pgfqpoint{3.030606in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{3.031018in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{3.031841in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{3.032664in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{3.033076in}{0.745972in}}%
\pgfpathlineto{\pgfqpoint{3.033899in}{0.745064in}}%
\pgfpathlineto{\pgfqpoint{3.035134in}{0.743928in}}%
\pgfpathlineto{\pgfqpoint{3.035545in}{0.744836in}}%
\pgfpathlineto{\pgfqpoint{3.038015in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{3.038427in}{0.745518in}}%
\pgfpathlineto{\pgfqpoint{3.038838in}{0.742793in}}%
\pgfpathlineto{\pgfqpoint{3.039661in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{3.041308in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{3.040485in}{0.743474in}}%
\pgfpathlineto{\pgfqpoint{3.041719in}{0.745518in}}%
\pgfpathlineto{\pgfqpoint{3.043366in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{3.043777in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{3.045012in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{3.045835in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{3.046659in}{0.744836in}}%
\pgfpathlineto{\pgfqpoint{3.047893in}{0.743474in}}%
\pgfpathlineto{\pgfqpoint{3.049128in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{3.049540in}{0.743020in}}%
\pgfpathlineto{\pgfqpoint{3.050363in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{3.050775in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{3.052009in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{3.054067in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{3.055302in}{0.744155in}}%
\pgfpathlineto{\pgfqpoint{3.056949in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{3.057360in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{3.060241in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{3.061888in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{3.062711in}{0.744155in}}%
\pgfpathlineto{\pgfqpoint{3.063534in}{0.745064in}}%
\pgfpathlineto{\pgfqpoint{3.064769in}{0.743928in}}%
\pgfpathlineto{\pgfqpoint{3.065181in}{0.742338in}}%
\pgfpathlineto{\pgfqpoint{3.065592in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{3.066004in}{0.743928in}}%
\pgfpathlineto{\pgfqpoint{3.067239in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{3.067650in}{0.744155in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{3.068473in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{3.068885in}{0.743474in}}%
\pgfpathlineto{\pgfqpoint{3.069297in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{3.070120in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{3.070531in}{0.743928in}}%
\pgfpathlineto{\pgfqpoint{3.071355in}{0.745064in}}%
\pgfpathlineto{\pgfqpoint{3.072178in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{3.073413in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{3.075059in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{3.077117in}{0.743020in}}%
\pgfpathlineto{\pgfqpoint{3.079175in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{3.080821in}{0.743020in}}%
\pgfpathlineto{\pgfqpoint{3.082879in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{0.742111in}}%
\pgfpathlineto{\pgfqpoint{3.085349in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{3.088230in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{3.088642in}{0.741884in}}%
\pgfpathlineto{\pgfqpoint{3.089877in}{0.744155in}}%
\pgfpathlineto{\pgfqpoint{3.091935in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{3.092758in}{0.742793in}}%
\pgfpathlineto{\pgfqpoint{3.093169in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{3.093581in}{0.745972in}}%
\pgfpathlineto{\pgfqpoint{3.093993in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{3.094404in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{3.095227in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{3.095639in}{0.743020in}}%
\pgfpathlineto{\pgfqpoint{3.097285in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{3.100167in}{0.741203in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{3.101813in}{0.743928in}}%
\pgfpathlineto{\pgfqpoint{3.102636in}{0.743474in}}%
\pgfpathlineto{\pgfqpoint{3.103459in}{0.744155in}}%
\pgfpathlineto{\pgfqpoint{3.104283in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{3.105106in}{0.744155in}}%
\pgfpathlineto{\pgfqpoint{3.105929in}{0.744155in}}%
\pgfpathlineto{\pgfqpoint{3.106752in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{3.107575in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{3.108399in}{0.743020in}}%
\pgfpathlineto{\pgfqpoint{3.108810in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{3.109633in}{0.742111in}}%
\pgfpathlineto{\pgfqpoint{3.110868in}{0.743928in}}%
\pgfpathlineto{\pgfqpoint{3.111691in}{0.743474in}}%
\pgfpathlineto{\pgfqpoint{3.112515in}{0.742338in}}%
\pgfpathlineto{\pgfqpoint{3.113338in}{0.743247in}}%
\pgfpathlineto{\pgfqpoint{3.113749in}{0.743247in}}%
\pgfpathlineto{\pgfqpoint{3.114161in}{0.745064in}}%
\pgfpathlineto{\pgfqpoint{3.114984in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{3.116631in}{0.743020in}}%
\pgfpathlineto{\pgfqpoint{3.117865in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{3.118689in}{0.744836in}}%
\pgfpathlineto{\pgfqpoint{3.119512in}{0.742793in}}%
\pgfpathlineto{\pgfqpoint{3.119923in}{0.745745in}}%
\pgfpathlineto{\pgfqpoint{3.120747in}{0.744155in}}%
\pgfpathlineto{\pgfqpoint{3.121158in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{3.121981in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{3.122393in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{3.122805in}{0.741430in}}%
\pgfpathlineto{\pgfqpoint{3.124039in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{3.124451in}{0.745972in}}%
\pgfpathlineto{\pgfqpoint{3.125274in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{3.126097in}{0.743247in}}%
\pgfpathlineto{\pgfqpoint{3.126509in}{0.741657in}}%
\pgfpathlineto{\pgfqpoint{3.126921in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{3.127332in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{3.128567in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{3.128979in}{0.745518in}}%
\pgfpathlineto{\pgfqpoint{3.129390in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{3.129802in}{0.745064in}}%
\pgfpathlineto{\pgfqpoint{3.131448in}{0.743020in}}%
\pgfpathlineto{\pgfqpoint{3.133506in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{3.134329in}{0.741884in}}%
\pgfpathlineto{\pgfqpoint{3.135564in}{0.742338in}}%
\pgfpathlineto{\pgfqpoint{3.138034in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{3.139680in}{0.742793in}}%
\pgfpathlineto{\pgfqpoint{3.140915in}{0.743928in}}%
\pgfpathlineto{\pgfqpoint{3.141738in}{0.742338in}}%
\pgfpathlineto{\pgfqpoint{3.142150in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{3.142561in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{3.142973in}{0.743020in}}%
\pgfpathlineto{\pgfqpoint{3.143385in}{0.743247in}}%
\pgfpathlineto{\pgfqpoint{3.144208in}{0.742793in}}%
\pgfpathlineto{\pgfqpoint{3.144619in}{0.744836in}}%
\pgfpathlineto{\pgfqpoint{3.145443in}{0.743474in}}%
\pgfpathlineto{\pgfqpoint{3.147912in}{0.742338in}}%
\pgfpathlineto{\pgfqpoint{3.148735in}{0.741884in}}%
\pgfpathlineto{\pgfqpoint{3.149559in}{0.744155in}}%
\pgfpathlineto{\pgfqpoint{3.150793in}{0.741657in}}%
\pgfpathlineto{\pgfqpoint{3.151205in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{3.152851in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{3.154909in}{0.742565in}}%
\pgfpathlineto{\pgfqpoint{3.155321in}{0.743474in}}%
\pgfpathlineto{\pgfqpoint{3.155733in}{0.742111in}}%
\pgfpathlineto{\pgfqpoint{3.156144in}{0.741430in}}%
\pgfpathlineto{\pgfqpoint{3.157379in}{0.742338in}}%
\pgfpathlineto{\pgfqpoint{3.158614in}{0.743928in}}%
\pgfpathlineto{\pgfqpoint{3.159025in}{0.743020in}}%
\pgfpathlineto{\pgfqpoint{3.159437in}{0.743474in}}%
\pgfpathlineto{\pgfqpoint{3.159849in}{0.743020in}}%
\pgfpathlineto{\pgfqpoint{3.160260in}{0.741430in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{0.741884in}}%
\pgfpathlineto{\pgfqpoint{3.162318in}{0.744155in}}%
\pgfpathlineto{\pgfqpoint{3.162730in}{0.743247in}}%
\pgfpathlineto{\pgfqpoint{3.164376in}{0.740976in}}%
\pgfpathlineto{\pgfqpoint{3.164788in}{0.743474in}}%
\pgfpathlineto{\pgfqpoint{3.166023in}{0.742338in}}%
\pgfpathlineto{\pgfqpoint{3.166434in}{0.741657in}}%
\pgfpathlineto{\pgfqpoint{3.166846in}{0.743247in}}%
\pgfpathlineto{\pgfqpoint{3.168904in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{3.170962in}{0.742338in}}%
\pgfpathlineto{\pgfqpoint{3.172608in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{3.173020in}{0.743474in}}%
\pgfpathlineto{\pgfqpoint{3.173843in}{0.741884in}}%
\pgfpathlineto{\pgfqpoint{3.174255in}{0.743247in}}%
\pgfpathlineto{\pgfqpoint{3.174666in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{3.175489in}{0.742111in}}%
\pgfpathlineto{\pgfqpoint{3.177959in}{0.742338in}}%
\pgfpathlineto{\pgfqpoint{3.179605in}{0.743701in}}%
\pgfpathlineto{\pgfqpoint{3.180429in}{0.744609in}}%
\pgfpathlineto{\pgfqpoint{3.182075in}{0.734844in}}%
\pgfpathlineto{\pgfqpoint{3.183310in}{0.731892in}}%
\pgfpathlineto{\pgfqpoint{3.184133in}{0.732346in}}%
\pgfpathlineto{\pgfqpoint{3.187426in}{0.727350in}}%
\pgfpathlineto{\pgfqpoint{3.187837in}{0.728258in}}%
\pgfpathlineto{\pgfqpoint{3.188661in}{0.727804in}}%
\pgfpathlineto{\pgfqpoint{3.191130in}{0.726214in}}%
\pgfpathlineto{\pgfqpoint{3.196069in}{0.725987in}}%
\pgfpathlineto{\pgfqpoint{3.197716in}{0.724398in}}%
\pgfpathlineto{\pgfqpoint{3.198539in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.724852in}}%
\pgfpathlineto{\pgfqpoint{3.201009in}{0.725306in}}%
\pgfpathlineto{\pgfqpoint{3.201420in}{0.722808in}}%
\pgfpathlineto{\pgfqpoint{3.201832in}{0.723943in}}%
\pgfpathlineto{\pgfqpoint{3.203067in}{0.723489in}}%
\pgfpathlineto{\pgfqpoint{3.203478in}{0.723489in}}%
\pgfpathlineto{\pgfqpoint{3.203890in}{0.721672in}}%
\pgfpathlineto{\pgfqpoint{3.205125in}{0.722581in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{0.721445in}}%
\pgfpathlineto{\pgfqpoint{3.208006in}{0.722808in}}%
\pgfpathlineto{\pgfqpoint{3.209241in}{0.722127in}}%
\pgfpathlineto{\pgfqpoint{3.210064in}{0.721900in}}%
\pgfpathlineto{\pgfqpoint{3.210475in}{0.720310in}}%
\pgfpathlineto{\pgfqpoint{3.210887in}{0.722581in}}%
\pgfpathlineto{\pgfqpoint{3.211710in}{0.721445in}}%
\pgfpathlineto{\pgfqpoint{3.213768in}{0.719629in}}%
\pgfpathlineto{\pgfqpoint{3.214180in}{0.722808in}}%
\pgfpathlineto{\pgfqpoint{3.215003in}{0.720991in}}%
\pgfpathlineto{\pgfqpoint{3.215415in}{0.720083in}}%
\pgfpathlineto{\pgfqpoint{3.215826in}{0.720310in}}%
\pgfpathlineto{\pgfqpoint{3.216238in}{0.722127in}}%
\pgfpathlineto{\pgfqpoint{3.217473in}{0.720764in}}%
\pgfpathlineto{\pgfqpoint{3.218296in}{0.722354in}}%
\pgfpathlineto{\pgfqpoint{3.219119in}{0.719856in}}%
\pgfpathlineto{\pgfqpoint{3.220765in}{0.721900in}}%
\pgfpathlineto{\pgfqpoint{3.221177in}{0.719856in}}%
\pgfpathlineto{\pgfqpoint{3.221589in}{0.717812in}}%
\pgfpathlineto{\pgfqpoint{3.222000in}{0.721445in}}%
\pgfpathlineto{\pgfqpoint{3.222823in}{0.718947in}}%
\pgfpathlineto{\pgfqpoint{3.224470in}{0.720310in}}%
\pgfpathlineto{\pgfqpoint{3.225705in}{0.720764in}}%
\pgfpathlineto{\pgfqpoint{3.226528in}{0.717812in}}%
\pgfpathlineto{\pgfqpoint{3.226939in}{0.720083in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{0.719174in}}%
\pgfpathlineto{\pgfqpoint{3.229821in}{0.720310in}}%
\pgfpathlineto{\pgfqpoint{3.231467in}{0.717358in}}%
\pgfpathlineto{\pgfqpoint{3.233525in}{0.719174in}}%
\pgfpathlineto{\pgfqpoint{3.237229in}{0.718039in}}%
\pgfpathlineto{\pgfqpoint{3.237641in}{0.719629in}}%
\pgfpathlineto{\pgfqpoint{3.238053in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{3.238464in}{0.718039in}}%
\pgfpathlineto{\pgfqpoint{3.238876in}{0.716676in}}%
\pgfpathlineto{\pgfqpoint{3.239287in}{0.718493in}}%
\pgfpathlineto{\pgfqpoint{3.240111in}{0.717358in}}%
\pgfpathlineto{\pgfqpoint{3.240934in}{0.716676in}}%
\pgfpathlineto{\pgfqpoint{3.241757in}{0.717812in}}%
\pgfpathlineto{\pgfqpoint{3.242992in}{0.715541in}}%
\pgfpathlineto{\pgfqpoint{3.243403in}{0.716903in}}%
\pgfpathlineto{\pgfqpoint{3.243815in}{0.718720in}}%
\pgfpathlineto{\pgfqpoint{3.244638in}{0.718266in}}%
\pgfpathlineto{\pgfqpoint{3.245461in}{0.715541in}}%
\pgfpathlineto{\pgfqpoint{3.245873in}{0.717358in}}%
\pgfpathlineto{\pgfqpoint{3.246696in}{0.715995in}}%
\pgfpathlineto{\pgfqpoint{3.247519in}{0.718493in}}%
\pgfpathlineto{\pgfqpoint{3.249166in}{0.716222in}}%
\pgfpathlineto{\pgfqpoint{3.249577in}{0.717585in}}%
\pgfpathlineto{\pgfqpoint{3.250401in}{0.715995in}}%
\pgfpathlineto{\pgfqpoint{3.253282in}{0.718266in}}%
\pgfpathlineto{\pgfqpoint{3.253693in}{0.715768in}}%
\pgfpathlineto{\pgfqpoint{3.254928in}{0.716222in}}%
\pgfpathlineto{\pgfqpoint{3.258633in}{0.718266in}}%
\pgfpathlineto{\pgfqpoint{3.259044in}{0.715087in}}%
\pgfpathlineto{\pgfqpoint{3.260279in}{0.716903in}}%
\pgfpathlineto{\pgfqpoint{3.262749in}{0.715314in}}%
\pgfpathlineto{\pgfqpoint{3.263572in}{0.715995in}}%
\pgfpathlineto{\pgfqpoint{3.263983in}{0.717812in}}%
\pgfpathlineto{\pgfqpoint{3.264395in}{0.715541in}}%
\pgfpathlineto{\pgfqpoint{3.265218in}{0.717358in}}%
\pgfpathlineto{\pgfqpoint{3.266041in}{0.717812in}}%
\pgfpathlineto{\pgfqpoint{3.267276in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{3.268923in}{0.717358in}}%
\pgfpathlineto{\pgfqpoint{3.269746in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{3.270569in}{0.715768in}}%
\pgfpathlineto{\pgfqpoint{3.272215in}{0.715768in}}%
\pgfpathlineto{\pgfqpoint{3.272627in}{0.717812in}}%
\pgfpathlineto{\pgfqpoint{3.273450in}{0.715995in}}%
\pgfpathlineto{\pgfqpoint{3.276743in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{3.277566in}{0.716903in}}%
\pgfpathlineto{\pgfqpoint{3.278801in}{0.715541in}}%
\pgfpathlineto{\pgfqpoint{3.281682in}{0.714405in}}%
\pgfpathlineto{\pgfqpoint{3.283740in}{0.713724in}}%
\pgfpathlineto{\pgfqpoint{3.285798in}{0.715314in}}%
\pgfpathlineto{\pgfqpoint{3.286621in}{0.713497in}}%
\pgfpathlineto{\pgfqpoint{3.287033in}{0.715768in}}%
\pgfpathlineto{\pgfqpoint{3.287445in}{0.714632in}}%
\pgfpathlineto{\pgfqpoint{3.298558in}{0.713951in}}%
\pgfpathlineto{\pgfqpoint{3.298969in}{0.713043in}}%
\pgfpathlineto{\pgfqpoint{3.299381in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{3.299793in}{0.713497in}}%
\pgfpathlineto{\pgfqpoint{3.301439in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{3.301851in}{0.713043in}}%
\pgfpathlineto{\pgfqpoint{3.302674in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{3.303497in}{0.713270in}}%
\pgfpathlineto{\pgfqpoint{3.304320in}{0.713951in}}%
\pgfpathlineto{\pgfqpoint{3.307201in}{0.713724in}}%
\pgfpathlineto{\pgfqpoint{3.307613in}{0.713951in}}%
\pgfpathlineto{\pgfqpoint{3.308025in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{3.308436in}{0.712589in}}%
\pgfpathlineto{\pgfqpoint{3.310083in}{0.715314in}}%
\pgfpathlineto{\pgfqpoint{3.312964in}{0.713497in}}%
\pgfpathlineto{\pgfqpoint{3.313375in}{0.714405in}}%
\pgfpathlineto{\pgfqpoint{3.313787in}{0.713270in}}%
\pgfpathlineto{\pgfqpoint{3.314199in}{0.712134in}}%
\pgfpathlineto{\pgfqpoint{3.314610in}{0.714405in}}%
\pgfpathlineto{\pgfqpoint{3.315022in}{0.714632in}}%
\pgfpathlineto{\pgfqpoint{3.316257in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{3.316668in}{0.714632in}}%
\pgfpathlineto{\pgfqpoint{3.317903in}{0.713497in}}%
\pgfpathlineto{\pgfqpoint{3.319138in}{0.713497in}}%
\pgfpathlineto{\pgfqpoint{3.320784in}{0.711453in}}%
\pgfpathlineto{\pgfqpoint{3.321196in}{0.712361in}}%
\pgfpathlineto{\pgfqpoint{3.322019in}{0.713270in}}%
\pgfpathlineto{\pgfqpoint{3.322842in}{0.712361in}}%
\pgfpathlineto{\pgfqpoint{3.323665in}{0.713497in}}%
\pgfpathlineto{\pgfqpoint{3.324900in}{0.711453in}}%
\pgfpathlineto{\pgfqpoint{3.326958in}{0.713043in}}%
\pgfpathlineto{\pgfqpoint{3.329428in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{3.329839in}{0.711453in}}%
\pgfpathlineto{\pgfqpoint{3.330663in}{0.712589in}}%
\pgfpathlineto{\pgfqpoint{3.331897in}{0.713497in}}%
\pgfpathlineto{\pgfqpoint{3.332309in}{0.713043in}}%
\pgfpathlineto{\pgfqpoint{3.334367in}{0.711680in}}%
\pgfpathlineto{\pgfqpoint{3.335602in}{0.710999in}}%
\pgfpathlineto{\pgfqpoint{3.336013in}{0.713270in}}%
\pgfpathlineto{\pgfqpoint{3.338071in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{3.338483in}{0.714178in}}%
\pgfpathlineto{\pgfqpoint{3.339306in}{0.711453in}}%
\pgfpathlineto{\pgfqpoint{3.340129in}{0.711453in}}%
\pgfpathlineto{\pgfqpoint{3.340541in}{0.712361in}}%
\pgfpathlineto{\pgfqpoint{3.341364in}{0.711226in}}%
\pgfpathlineto{\pgfqpoint{3.341776in}{0.712589in}}%
\pgfpathlineto{\pgfqpoint{3.342187in}{0.710318in}}%
\pgfpathlineto{\pgfqpoint{3.343011in}{0.712361in}}%
\pgfpathlineto{\pgfqpoint{3.343422in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{3.344657in}{0.710772in}}%
\pgfpathlineto{\pgfqpoint{3.345069in}{0.711680in}}%
\pgfpathlineto{\pgfqpoint{3.345480in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{3.346303in}{0.711680in}}%
\pgfpathlineto{\pgfqpoint{3.347538in}{0.711680in}}%
\pgfpathlineto{\pgfqpoint{3.347950in}{0.712589in}}%
\pgfpathlineto{\pgfqpoint{3.348361in}{0.710090in}}%
\pgfpathlineto{\pgfqpoint{3.348773in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{3.349596in}{0.712816in}}%
\pgfpathlineto{\pgfqpoint{3.350419in}{0.710772in}}%
\pgfpathlineto{\pgfqpoint{3.352066in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{3.353301in}{0.710772in}}%
\pgfpathlineto{\pgfqpoint{3.353712in}{0.711226in}}%
\pgfpathlineto{\pgfqpoint{3.354124in}{0.710999in}}%
\pgfpathlineto{\pgfqpoint{3.354535in}{0.708955in}}%
\pgfpathlineto{\pgfqpoint{3.355359in}{0.712589in}}%
\pgfpathlineto{\pgfqpoint{3.357005in}{0.710318in}}%
\pgfpathlineto{\pgfqpoint{3.357417in}{0.711453in}}%
\pgfpathlineto{\pgfqpoint{3.357828in}{0.712134in}}%
\pgfpathlineto{\pgfqpoint{3.358240in}{0.710772in}}%
\pgfpathlineto{\pgfqpoint{3.359063in}{0.710090in}}%
\pgfpathlineto{\pgfqpoint{3.359474in}{0.711680in}}%
\pgfpathlineto{\pgfqpoint{3.359886in}{0.710772in}}%
\pgfpathlineto{\pgfqpoint{3.360298in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{3.361121in}{0.711226in}}%
\pgfpathlineto{\pgfqpoint{3.361532in}{0.710090in}}%
\pgfpathlineto{\pgfqpoint{3.362356in}{0.711226in}}%
\pgfpathlineto{\pgfqpoint{3.363590in}{0.713043in}}%
\pgfpathlineto{\pgfqpoint{3.364002in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{3.364825in}{0.711226in}}%
\pgfpathlineto{\pgfqpoint{3.365648in}{0.709409in}}%
\pgfpathlineto{\pgfqpoint{3.366060in}{0.712589in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{0.710090in}}%
\pgfpathlineto{\pgfqpoint{3.366883in}{0.711907in}}%
\pgfpathlineto{\pgfqpoint{3.367706in}{0.711453in}}%
\pgfpathlineto{\pgfqpoint{3.368530in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{3.369353in}{0.710999in}}%
\pgfpathlineto{\pgfqpoint{3.369764in}{0.710090in}}%
\pgfpathlineto{\pgfqpoint{3.370176in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{3.370588in}{0.712134in}}%
\pgfpathlineto{\pgfqpoint{3.370999in}{0.709409in}}%
\pgfpathlineto{\pgfqpoint{3.371822in}{0.711226in}}%
\pgfpathlineto{\pgfqpoint{3.374292in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{3.374704in}{0.712361in}}%
\pgfpathlineto{\pgfqpoint{3.375527in}{0.710999in}}%
\pgfpathlineto{\pgfqpoint{3.375938in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{3.376762in}{0.710999in}}%
\pgfpathlineto{\pgfqpoint{3.379643in}{0.710772in}}%
\pgfpathlineto{\pgfqpoint{3.380054in}{0.709409in}}%
\pgfpathlineto{\pgfqpoint{3.380878in}{0.711453in}}%
\pgfpathlineto{\pgfqpoint{3.381289in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{3.381701in}{0.712134in}}%
\pgfpathlineto{\pgfqpoint{3.382524in}{0.709636in}}%
\pgfpathlineto{\pgfqpoint{3.382936in}{0.711226in}}%
\pgfpathlineto{\pgfqpoint{3.386640in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{3.387052in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{3.387463in}{0.712361in}}%
\pgfpathlineto{\pgfqpoint{3.388286in}{0.710090in}}%
\pgfpathlineto{\pgfqpoint{3.388698in}{0.711680in}}%
\pgfpathlineto{\pgfqpoint{3.389521in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{3.389933in}{0.708955in}}%
\pgfpathlineto{\pgfqpoint{3.391168in}{0.710318in}}%
\pgfpathlineto{\pgfqpoint{3.393226in}{0.710999in}}%
\pgfpathlineto{\pgfqpoint{3.393637in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{3.394872in}{0.710318in}}%
\pgfpathlineto{\pgfqpoint{3.397342in}{0.708955in}}%
\pgfpathlineto{\pgfqpoint{3.399400in}{0.711226in}}%
\pgfpathlineto{\pgfqpoint{3.401458in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{3.402692in}{0.710318in}}%
\pgfpathlineto{\pgfqpoint{3.404750in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{3.405574in}{0.711453in}}%
\pgfpathlineto{\pgfqpoint{3.405985in}{0.710090in}}%
\pgfpathlineto{\pgfqpoint{3.407632in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{3.408866in}{0.710999in}}%
\pgfpathlineto{\pgfqpoint{3.409278in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{3.410101in}{0.711226in}}%
\pgfpathlineto{\pgfqpoint{3.410513in}{0.710090in}}%
\pgfpathlineto{\pgfqpoint{3.411336in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{3.412159in}{0.708501in}}%
\pgfpathlineto{\pgfqpoint{3.412982in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{3.413394in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{3.413806in}{0.708728in}}%
\pgfpathlineto{\pgfqpoint{3.414217in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{3.418333in}{0.709409in}}%
\pgfpathlineto{\pgfqpoint{3.419568in}{0.711680in}}%
\pgfpathlineto{\pgfqpoint{3.419156in}{0.708728in}}%
\pgfpathlineto{\pgfqpoint{3.420391in}{0.710318in}}%
\pgfpathlineto{\pgfqpoint{3.421214in}{0.708047in}}%
\pgfpathlineto{\pgfqpoint{3.422038in}{0.708501in}}%
\pgfpathlineto{\pgfqpoint{3.422449in}{0.710999in}}%
\pgfpathlineto{\pgfqpoint{3.423684in}{0.709636in}}%
\pgfpathlineto{\pgfqpoint{3.424096in}{0.710999in}}%
\pgfpathlineto{\pgfqpoint{3.424507in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{3.425330in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{3.427388in}{0.709636in}}%
\pgfpathlineto{\pgfqpoint{3.428623in}{0.709636in}}%
\pgfpathlineto{\pgfqpoint{3.429858in}{0.708501in}}%
\pgfpathlineto{\pgfqpoint{3.430270in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{3.431916in}{0.708955in}}%
\pgfpathlineto{\pgfqpoint{3.432328in}{0.708047in}}%
\pgfpathlineto{\pgfqpoint{3.432739in}{0.709636in}}%
\pgfpathlineto{\pgfqpoint{3.433151in}{0.711226in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{3.433974in}{0.708047in}}%
\pgfpathlineto{\pgfqpoint{3.435209in}{0.708728in}}%
\pgfpathlineto{\pgfqpoint{3.436444in}{0.710999in}}%
\pgfpathlineto{\pgfqpoint{3.436855in}{0.708728in}}%
\pgfpathlineto{\pgfqpoint{3.438090in}{0.710090in}}%
\pgfpathlineto{\pgfqpoint{3.440148in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{3.440560in}{0.710772in}}%
\pgfpathlineto{\pgfqpoint{3.441383in}{0.708955in}}%
\pgfpathlineto{\pgfqpoint{3.443029in}{0.708047in}}%
\pgfpathlineto{\pgfqpoint{3.443441in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{3.444676in}{0.708728in}}%
\pgfpathlineto{\pgfqpoint{3.445499in}{0.709636in}}%
\pgfpathlineto{\pgfqpoint{3.446322in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{3.447145in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{3.448792in}{0.707819in}}%
\pgfpathlineto{\pgfqpoint{3.450438in}{0.709636in}}%
\pgfpathlineto{\pgfqpoint{3.450850in}{0.707819in}}%
\pgfpathlineto{\pgfqpoint{3.452084in}{0.708955in}}%
\pgfpathlineto{\pgfqpoint{3.456200in}{0.708047in}}%
\pgfpathlineto{\pgfqpoint{3.456612in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{3.457847in}{0.708955in}}%
\pgfpathlineto{\pgfqpoint{3.458258in}{0.710090in}}%
\pgfpathlineto{\pgfqpoint{3.458670in}{0.708047in}}%
\pgfpathlineto{\pgfqpoint{3.459493in}{0.709636in}}%
\pgfpathlineto{\pgfqpoint{3.459905in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{3.461140in}{0.709409in}}%
\pgfpathlineto{\pgfqpoint{3.464844in}{0.708955in}}%
\pgfpathlineto{\pgfqpoint{3.466490in}{0.707592in}}%
\pgfpathlineto{\pgfqpoint{3.468137in}{0.710772in}}%
\pgfpathlineto{\pgfqpoint{3.468548in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{3.469783in}{0.708728in}}%
\pgfpathlineto{\pgfqpoint{3.470195in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{3.471018in}{0.707819in}}%
\pgfpathlineto{\pgfqpoint{3.472253in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{3.473899in}{0.709636in}}%
\pgfpathlineto{\pgfqpoint{3.475134in}{0.707365in}}%
\pgfpathlineto{\pgfqpoint{3.475546in}{0.707592in}}%
\pgfpathlineto{\pgfqpoint{3.476369in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{3.477604in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{3.478015in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.478838in}{0.708728in}}%
\pgfpathlineto{\pgfqpoint{3.482543in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{3.482954in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{3.483366in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{3.484601in}{0.708955in}}%
\pgfpathlineto{\pgfqpoint{3.485012in}{0.707138in}}%
\pgfpathlineto{\pgfqpoint{3.487894in}{0.709636in}}%
\pgfpathlineto{\pgfqpoint{3.488305in}{0.707592in}}%
\pgfpathlineto{\pgfqpoint{3.490775in}{0.707138in}}%
\pgfpathlineto{\pgfqpoint{3.493244in}{0.708955in}}%
\pgfpathlineto{\pgfqpoint{3.495302in}{0.706911in}}%
\pgfpathlineto{\pgfqpoint{3.495714in}{0.707819in}}%
\pgfpathlineto{\pgfqpoint{3.504769in}{0.708501in}}%
\pgfpathlineto{\pgfqpoint{3.505181in}{0.705776in}}%
\pgfpathlineto{\pgfqpoint{3.506416in}{0.707819in}}%
\pgfpathlineto{\pgfqpoint{3.506827in}{0.709409in}}%
\pgfpathlineto{\pgfqpoint{3.507650in}{0.707138in}}%
\pgfpathlineto{\pgfqpoint{3.511355in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.511766in}{0.709182in}}%
\pgfpathlineto{\pgfqpoint{3.513001in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{3.513413in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{3.513824in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{3.515059in}{0.707819in}}%
\pgfpathlineto{\pgfqpoint{3.521233in}{0.708047in}}%
\pgfpathlineto{\pgfqpoint{3.521645in}{0.706003in}}%
\pgfpathlineto{\pgfqpoint{3.522880in}{0.706911in}}%
\pgfpathlineto{\pgfqpoint{3.524114in}{0.707138in}}%
\pgfpathlineto{\pgfqpoint{3.524526in}{0.709409in}}%
\pgfpathlineto{\pgfqpoint{3.525349in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.526172in}{0.707138in}}%
\pgfpathlineto{\pgfqpoint{3.526584in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{3.527407in}{0.707138in}}%
\pgfpathlineto{\pgfqpoint{3.527819in}{0.707365in}}%
\pgfpathlineto{\pgfqpoint{3.528642in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.529054in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{3.529877in}{0.705776in}}%
\pgfpathlineto{\pgfqpoint{3.530700in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{3.531935in}{0.705776in}}%
\pgfpathlineto{\pgfqpoint{3.532758in}{0.707365in}}%
\pgfpathlineto{\pgfqpoint{3.533170in}{0.707592in}}%
\pgfpathlineto{\pgfqpoint{3.533581in}{0.706003in}}%
\pgfpathlineto{\pgfqpoint{3.534816in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.535228in}{0.708501in}}%
\pgfpathlineto{\pgfqpoint{3.536462in}{0.707365in}}%
\pgfpathlineto{\pgfqpoint{3.543871in}{0.706003in}}%
\pgfpathlineto{\pgfqpoint{3.544283in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{3.544694in}{0.706003in}}%
\pgfpathlineto{\pgfqpoint{3.545106in}{0.708047in}}%
\pgfpathlineto{\pgfqpoint{3.546341in}{0.707592in}}%
\pgfpathlineto{\pgfqpoint{3.547576in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{3.547987in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.550045in}{0.706911in}}%
\pgfpathlineto{\pgfqpoint{3.551280in}{0.706003in}}%
\pgfpathlineto{\pgfqpoint{3.551692in}{0.706911in}}%
\pgfpathlineto{\pgfqpoint{3.552926in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.554573in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{3.556631in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.557866in}{0.707138in}}%
\pgfpathlineto{\pgfqpoint{3.558689in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.559924in}{0.707365in}}%
\pgfpathlineto{\pgfqpoint{3.560335in}{0.704867in}}%
\pgfpathlineto{\pgfqpoint{3.561570in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.562393in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{3.562805in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{3.563216in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{3.564863in}{0.707819in}}%
\pgfpathlineto{\pgfqpoint{3.565274in}{0.707592in}}%
\pgfpathlineto{\pgfqpoint{3.565686in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.566509in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{3.566921in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.567332in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.568567in}{0.705776in}}%
\pgfpathlineto{\pgfqpoint{3.568979in}{0.705776in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.707365in}}%
\pgfpathlineto{\pgfqpoint{3.570625in}{0.706003in}}%
\pgfpathlineto{\pgfqpoint{3.571037in}{0.705776in}}%
\pgfpathlineto{\pgfqpoint{3.571448in}{0.708047in}}%
\pgfpathlineto{\pgfqpoint{3.572272in}{0.704640in}}%
\pgfpathlineto{\pgfqpoint{3.574741in}{0.708501in}}%
\pgfpathlineto{\pgfqpoint{3.575976in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{3.576799in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.579680in}{0.706003in}}%
\pgfpathlineto{\pgfqpoint{3.580915in}{0.706911in}}%
\pgfpathlineto{\pgfqpoint{3.581327in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{3.581738in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.582150in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{3.583385in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{3.585031in}{0.707365in}}%
\pgfpathlineto{\pgfqpoint{3.585854in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.586678in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.587089in}{0.707592in}}%
\pgfpathlineto{\pgfqpoint{3.587501in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{3.587912in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{3.590382in}{0.707365in}}%
\pgfpathlineto{\pgfqpoint{3.591617in}{0.707819in}}%
\pgfpathlineto{\pgfqpoint{3.592028in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.592440in}{0.707819in}}%
\pgfpathlineto{\pgfqpoint{3.593263in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{3.593675in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{3.595321in}{0.708501in}}%
\pgfpathlineto{\pgfqpoint{3.596556in}{0.704640in}}%
\pgfpathlineto{\pgfqpoint{3.596968in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.597791in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.599026in}{0.706003in}}%
\pgfpathlineto{\pgfqpoint{3.600672in}{0.707365in}}%
\pgfpathlineto{\pgfqpoint{3.601084in}{0.706911in}}%
\pgfpathlineto{\pgfqpoint{3.602318in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{3.602730in}{0.705776in}}%
\pgfpathlineto{\pgfqpoint{3.603553in}{0.707138in}}%
\pgfpathlineto{\pgfqpoint{3.603965in}{0.705776in}}%
\pgfpathlineto{\pgfqpoint{3.608492in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{3.609727in}{0.705776in}}%
\pgfpathlineto{\pgfqpoint{3.610139in}{0.707138in}}%
\pgfpathlineto{\pgfqpoint{3.612608in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{3.614255in}{0.707138in}}%
\pgfpathlineto{\pgfqpoint{3.614666in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{3.615490in}{0.707365in}}%
\pgfpathlineto{\pgfqpoint{3.615901in}{0.706003in}}%
\pgfpathlineto{\pgfqpoint{3.616724in}{0.707365in}}%
\pgfpathlineto{\pgfqpoint{3.617548in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.619194in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.619606in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.622075in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.622487in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{3.622898in}{0.706911in}}%
\pgfpathlineto{\pgfqpoint{3.623310in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.623722in}{0.704867in}}%
\pgfpathlineto{\pgfqpoint{3.624133in}{0.707365in}}%
\pgfpathlineto{\pgfqpoint{3.625368in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.626191in}{0.705776in}}%
\pgfpathlineto{\pgfqpoint{3.626603in}{0.707819in}}%
\pgfpathlineto{\pgfqpoint{3.627014in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.627426in}{0.707592in}}%
\pgfpathlineto{\pgfqpoint{3.627838in}{0.704867in}}%
\pgfpathlineto{\pgfqpoint{3.629072in}{0.705776in}}%
\pgfpathlineto{\pgfqpoint{3.630719in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{3.632777in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.633188in}{0.705776in}}%
\pgfpathlineto{\pgfqpoint{3.634423in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.636070in}{0.707592in}}%
\pgfpathlineto{\pgfqpoint{3.636481in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{3.637304in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.638128in}{0.705776in}}%
\pgfpathlineto{\pgfqpoint{3.643890in}{0.704867in}}%
\pgfpathlineto{\pgfqpoint{3.644302in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.644713in}{0.704640in}}%
\pgfpathlineto{\pgfqpoint{3.646360in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{3.648418in}{0.706003in}}%
\pgfpathlineto{\pgfqpoint{3.650064in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{3.652122in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.652534in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.653768in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.654180in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{3.655415in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.655003in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.656238in}{0.705776in}}%
\pgfpathlineto{\pgfqpoint{3.658296in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.659942in}{0.706911in}}%
\pgfpathlineto{\pgfqpoint{3.660354in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.660766in}{0.704640in}}%
\pgfpathlineto{\pgfqpoint{3.662000in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{3.662412in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{3.662824in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{3.664058in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{3.664882in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{3.666116in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.666940in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.667763in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.669409in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.669821in}{0.707138in}}%
\pgfpathlineto{\pgfqpoint{3.670644in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{3.671467in}{0.706003in}}%
\pgfpathlineto{\pgfqpoint{3.672290in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.673525in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{3.674760in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.675172in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.676406in}{0.706003in}}%
\pgfpathlineto{\pgfqpoint{3.676818in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{3.677230in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.678053in}{0.704867in}}%
\pgfpathlineto{\pgfqpoint{3.679288in}{0.705776in}}%
\pgfpathlineto{\pgfqpoint{3.679699in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{3.680934in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.682992in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.683404in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.683815in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{3.684227in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{3.685050in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{3.687520in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{3.689166in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.690812in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.692047in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.692870in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{3.693282in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{3.696575in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.699044in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{3.700691in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.702749in}{0.706684in}}%
\pgfpathlineto{\pgfqpoint{3.704807in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{3.706453in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{3.706865in}{0.704867in}}%
\pgfpathlineto{\pgfqpoint{3.717566in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.717978in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{3.718801in}{0.704867in}}%
\pgfpathlineto{\pgfqpoint{3.719213in}{0.705776in}}%
\pgfpathlineto{\pgfqpoint{3.720036in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.720447in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.720859in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{3.721682in}{0.706003in}}%
\pgfpathlineto{\pgfqpoint{3.722917in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.723329in}{0.705776in}}%
\pgfpathlineto{\pgfqpoint{3.724563in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.725798in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{3.725387in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{3.726210in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.727445in}{0.704867in}}%
\pgfpathlineto{\pgfqpoint{3.728268in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.730326in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.731149in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.731561in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.733619in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{3.736500in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{3.738146in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.738558in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{3.738969in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.739381in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{3.740616in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.742262in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{3.743497in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.743909in}{0.704640in}}%
\pgfpathlineto{\pgfqpoint{3.746378in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.747201in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.747613in}{0.704867in}}%
\pgfpathlineto{\pgfqpoint{3.748025in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.748436in}{0.706003in}}%
\pgfpathlineto{\pgfqpoint{3.749259in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.749671in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.750083in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.751317in}{0.704640in}}%
\pgfpathlineto{\pgfqpoint{3.753375in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{3.754610in}{0.704867in}}%
\pgfpathlineto{\pgfqpoint{3.756257in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{3.757903in}{0.704640in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.759138in}{0.704867in}}%
\pgfpathlineto{\pgfqpoint{3.759549in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.759961in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.761196in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{3.761607in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.762431in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{3.763254in}{0.704640in}}%
\pgfpathlineto{\pgfqpoint{3.764489in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{3.764900in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.767370in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{3.767781in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.769016in}{0.704867in}}%
\pgfpathlineto{\pgfqpoint{3.770663in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.771486in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{3.771897in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.773132in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{3.773955in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.775602in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.776837in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{3.778071in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.777660in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{3.778483in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.780541in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{3.780953in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{3.782187in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{3.783422in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{3.784245in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.786303in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.786715in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{3.787127in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.787950in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{3.789185in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.790008in}{0.704640in}}%
\pgfpathlineto{\pgfqpoint{3.790831in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{3.792477in}{0.706003in}}%
\pgfpathlineto{\pgfqpoint{3.794535in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.794947in}{0.705548in}}%
\pgfpathlineto{\pgfqpoint{3.795770in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{3.796182in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.796593in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{3.797005in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.797417in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.798651in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.799886in}{0.704867in}}%
\pgfpathlineto{\pgfqpoint{3.800298in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{3.800709in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.801944in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{3.803179in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.804002in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{3.804825in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{3.806060in}{0.704867in}}%
\pgfpathlineto{\pgfqpoint{3.806472in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.806883in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{3.808118in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{3.808530in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.809765in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{3.810588in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.811411in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{3.811823in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.812234in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{3.812646in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{3.813057in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{3.813469in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{3.813881in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.815115in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{3.815939in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{3.816762in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{3.817173in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.817585in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{3.818820in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{3.820055in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.820466in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.822113in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{3.822524in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.823347in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{3.823759in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{3.824171in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{3.824582in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.824994in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{3.825817in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{3.826640in}{0.704867in}}%
\pgfpathlineto{\pgfqpoint{3.827052in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.827463in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{3.828287in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.828698in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.830756in}{0.704640in}}%
\pgfpathlineto{\pgfqpoint{3.832814in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{3.833226in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.834461in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.836930in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{3.837342in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{3.837753in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.838577in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.840635in}{0.705321in}}%
\pgfpathlineto{\pgfqpoint{3.841458in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{3.842281in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.843104in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{3.844339in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.847220in}{0.704640in}}%
\pgfpathlineto{\pgfqpoint{3.848455in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{3.848867in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{3.850513in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{3.850925in}{0.704640in}}%
\pgfpathlineto{\pgfqpoint{3.851336in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.851748in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{3.854217in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.859157in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{3.859568in}{0.704640in}}%
\pgfpathlineto{\pgfqpoint{3.860803in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{3.861215in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.861626in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{3.862038in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.862449in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{3.864096in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.864507in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{3.868212in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.868623in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{3.869858in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{3.870681in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.871916in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.872739in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{3.873151in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.873563in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.875209in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{3.877267in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{3.878502in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{3.878913in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.879737in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.880148in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{3.880971in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.884264in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{3.885499in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.886322in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.888380in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{3.889203in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{3.889615in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.890850in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.891261in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.891673in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{3.892085in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{3.893319in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{3.894143in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{3.894554in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.895789in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{3.896201in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{3.897024in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.897435in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.897847in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.898259in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{3.899493in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{3.900317in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{3.901140in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{3.901551in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{3.902375in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{3.902786in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.903198in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{3.904433in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{3.904844in}{0.704640in}}%
\pgfpathlineto{\pgfqpoint{3.906079in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.908137in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{3.909783in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{3.911018in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.910607in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{3.911430in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{3.911841in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{3.912253in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.913488in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{3.914723in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{3.915134in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.917192in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{3.918427in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{3.920073in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{3.920485in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.921720in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{3.925013in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{3.925424in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{3.925836in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{3.926659in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{3.928717in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{3.929952in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.930363in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{3.931187in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.931598in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{3.932010in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{3.933245in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{3.933656in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{3.934479in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{3.934891in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{3.935303in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.936126in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{3.937772in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{3.938184in}{0.704186in}}%
\pgfpathlineto{\pgfqpoint{3.939419in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{3.955883in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{3.956294in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{3.956706in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{3.957117in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{3.957529in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{3.959587in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.959999in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{3.962880in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{3.964938in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{3.966584in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{3.968231in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{3.968642in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{3.969465in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{3.971523in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{3.972347in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{3.972758in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.973170in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{3.973581in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{3.974816in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{3.976051in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{3.976463in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{3.978109in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{3.978521in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{3.979344in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{3.979755in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{3.980167in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{3.981402in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{3.983048in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{3.984695in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{3.985106in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{3.986341in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{3.987576in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{3.987987in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{3.989222in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{3.990869in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{3.991280in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{3.992103in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{3.993750in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{3.994985in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{3.995396in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{3.996631in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{3.997454in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{3.997866in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{3.999101in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{4.000747in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.001159in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{4.002805in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{4.004040in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{4.004863in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.005275in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.006098in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{4.007744in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{4.008156in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{4.008979in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{4.009802in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.011449in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{4.013507in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.018034in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{4.018446in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.019681in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{4.021327in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{4.021739in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.025031in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{4.026678in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.027089in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{4.027913in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{4.029147in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.030794in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{4.031205in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.033263in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.035321in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{4.036145in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.036968in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.040260in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{4.041907in}{0.703732in}}%
\pgfpathlineto{\pgfqpoint{4.042318in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.043965in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.045200in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{4.045611in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.046023in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.046434in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.046846in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{4.047258in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{4.047669in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{4.048081in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{4.049316in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.049727in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.050550in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.050962in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{4.052608in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.054255in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{4.056313in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{4.057548in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{4.058782in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.060840in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{4.061252in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.062075in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.062487in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{4.063310in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.063722in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{4.064545in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.065368in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.066191in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{4.066603in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.067426in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.067838in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{4.068661in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.069072in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{4.069896in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{4.070719in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{4.071954in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{4.072365in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.072777in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{4.074012in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{4.075658in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{4.078128in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.078539in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{4.079774in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.085125in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{4.085536in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.086771in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.087183in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.087594in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{4.088006in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.088829in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.089652in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{4.090476in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.091299in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{4.094592in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.096650in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{4.097473in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.098296in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.099531in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{4.099942in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.102412in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.102824in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.103647in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{4.104058in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.105293in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{4.105705in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.106116in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.106940in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{4.107351in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{4.107763in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{4.115172in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.115583in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{4.116406in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.117230in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.118053in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{4.118464in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{4.119288in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{4.119699in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.120111in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.120522in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{4.123815in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{4.125462in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.127108in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.127520in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{4.127931in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.128343in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.131636in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.132047in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{4.132459in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.132870in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.133282in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.133694in}{0.702596in}}%
\pgfpathlineto{\pgfqpoint{4.134928in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.138633in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{4.139044in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.139456in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{4.139868in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.141102in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{4.141514in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.142749in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{4.145218in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{4.146865in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.147688in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.148100in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.150981in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{4.151392in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.152627in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.153862in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.153450in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.154274in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{4.157155in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.158801in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{4.160036in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.160448in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{4.161682in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.172384in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.172796in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.173207in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{4.173619in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.175677in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.176500in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.176912in}{0.702369in}}%
\pgfpathlineto{\pgfqpoint{4.180616in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.181028in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{4.181851in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.182262in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.183909in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{4.184320in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.185555in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.185967in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.187202in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{4.187613in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.188436in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.188848in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.190083in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{4.190494in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.190906in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.191729in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{4.192141in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{4.193787in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.194199in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.196257in}{0.701915in}}%
\pgfpathlineto{\pgfqpoint{4.197492in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.197903in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.198726in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.199138in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{4.199550in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.200784in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.201196in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{4.202431in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.206135in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.206547in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.207782in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.209016in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{4.209428in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{4.212309in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.212721in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{4.213956in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.214779in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{4.215190in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.216837in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.218072in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.218483in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{4.224657in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.225069in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{4.225892in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.226715in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{4.227950in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.228773in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.229596in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.231654in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.232066in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.232889in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.234536in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{4.236182in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.236594in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.237828in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.238240in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.238652in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{4.239063in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.239886in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.240298in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{4.241121in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.241533in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.241944in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.242356in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.244002in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.244414in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{4.244826in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.245237in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.249765in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.250176in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.251000in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.253469in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.255527in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.255939in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{4.256762in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.257174in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.257997in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.258408in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{4.259643in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.261290in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.261701in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.262524in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.262936in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.263759in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.264994in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{4.266229in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.266640in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.268287in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.268698in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.269522in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.272814in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.274049in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.274872in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.276107in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.276519in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.277754in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.278165in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.278577in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.278988in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.280223in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.281046in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.282281in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.282693in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.283516in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.283928in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.284339in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.285162in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.286809in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.288455in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.288867in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{4.289278in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.290102in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.290925in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.291748in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.292571in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.294218in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.296687in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.298334in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{4.298745in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.299568in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.299980in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.301626in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{4.302038in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.303684in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.304096in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.305331in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.305742in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.306566in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.306977in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.308212in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.309035in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{4.309447in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.309858in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.310682in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.311093in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.312328in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.312740in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.313151in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.313974in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.314798in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.315209in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.316032in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.316444in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.316856in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.317679in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.318502in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.320148in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.320560in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.321383in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.321795in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.322206in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.322618in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.323030in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.324264in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.325088in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.326322in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.326734in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.328792in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.331262in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{4.331673in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.332908in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.333320in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.334143in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{4.335378in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.335789in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.336612in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.339905in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.341140in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.342786in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.344433in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.344844in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.346079in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.351018in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.351842in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.352253in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.353076in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.353900in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.355546in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.356369in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{4.357192in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.365424in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.365836in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.366248in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.366659in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.368306in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.368717in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.369540in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.374891in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.375303in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.375714in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.376537in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.378595in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{4.379419in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.380242in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.381477in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.381888in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.382711in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.383123in}{0.701688in}}%
\pgfpathlineto{\pgfqpoint{4.383535in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.383946in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.385593in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.387239in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.387651in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.388474in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.389297in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.390532in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.390943in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.392178in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.392590in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.394236in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.394648in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.396294in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.400822in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.402057in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.402468in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.403703in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.404115in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.405349in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.405761in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.406996in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.407407in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.407819in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.408231in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.408642in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.409465in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.413170in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.413581in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.413993in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.414405in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.415639in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.417286in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.420990in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.421402in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.422225in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.422637in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.423048in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.423460in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.423871in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.424283in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.425106in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.426341in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.426753in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.427164in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.428399in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.430045in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.430457in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.431280in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.432927in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.434161in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.434573in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.435396in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.436219in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.437866in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.439512in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.439924in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.442393in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.443628in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.444040in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.444451in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.444863in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.445686in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.446509in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.446921in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.447333in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.447744in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.448567in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.448979in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.450214in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.453507in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.453918in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.454330in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.455976in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.457623in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.458446in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.459269in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.459681in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.460915in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.462973in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.463797in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.465031in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.467501in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.468324in}{0.700552in}}%
\pgfpathlineto{\pgfqpoint{4.469559in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.471617in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.472852in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.473263in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.474910in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.476556in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.478614in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.480672in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.482319in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.482730in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.483142in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.483553in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.484788in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.486023in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.486846in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.487258in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.487669in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.490962in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.491374in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.492197in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.492609in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.493020in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.493432in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.494255in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.497548in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.497959in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{4.498371in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.499194in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.500429in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.500841in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.501664in}{0.701234in}}%
\pgfpathlineto{\pgfqpoint{4.502075in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.503310in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.505368in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.505780in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.507015in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.510307in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.510719in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.511954in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.514423in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.516481in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.517305in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.518539in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.519774in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.520597in}{0.700779in}}%
\pgfpathlineto{\pgfqpoint{4.521832in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.523067in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.523479in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.523890in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.524713in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.526360in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.526771in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.527183in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.527595in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.529653in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.531299in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.533357in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.535415in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.536238in}{0.702142in}}%
\pgfpathlineto{\pgfqpoint{4.537473in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.538708in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.539119in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.540354in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.540766in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.542824in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.543647in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.544059in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.544470in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.545293in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.545705in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.546117in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.550644in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.551879in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.552291in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.552702in}{0.700098in}}%
\pgfpathlineto{\pgfqpoint{4.553525in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.554760in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.555172in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.555583in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.556818in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.559288in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.560111in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.560523in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.560934in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.562992in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.565462in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.567520in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.568343in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.568755in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.569578in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.570401in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.571224in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.571636in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.572871in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.573282in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.574517in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.576987in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.579868in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.581514in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.582749in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.583161in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.586042in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.586453in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{4.586865in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.587277in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.590158in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.591393in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.592216in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.594274in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.594685in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.595920in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.599625in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.600036in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.600859in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.601271in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.601683in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.602094in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{4.603329in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.609915in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.611149in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.612796in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.614442in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.615265in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.623086in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.623497in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.623909in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.624321in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.625967in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.626379in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.632964in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.633376in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.634199in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.634611in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.635845in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.637080in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.637492in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.637903in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.638315in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.646135in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.646547in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.647782in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.648193in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.649017in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.649428in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.649840in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.650251in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.656014in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.656425in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.657249in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.657660in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.658895in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.659307in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.660541in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.660953in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{4.662188in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.663423in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.663834in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.665069in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.667950in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.668773in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.669185in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.670008in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.670831in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.671655in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.672066in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.673301in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.673713in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.674947in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.675359in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.675771in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.676182in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.676594in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.677829in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.679063in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{4.679475in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.683179in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.683591in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.684414in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.685649in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.686472in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.688119in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.688942in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{4.689353in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.689765in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.691000in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.692235in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.693058in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.695527in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.695939in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.697174in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.700055in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.700467in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.701290in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.702113in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.702525in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.702936in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.703759in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.706229in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.706641in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.707875in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.708287in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.708699in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.709933in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.711168in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.711991in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.713638in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.715284in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.715696in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.716519in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{4.716930in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.717754in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.718165in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.719400in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.725162in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.725574in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.725986in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.726809in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.727220in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.727632in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.728455in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.730925in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.731748in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.732571in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.734218in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.739157in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.739568in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.739980in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.741626in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.743684in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.744096in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.744919in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.745742in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.747389in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.747800in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{4.748624in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.749035in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.749447in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.750270in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.751093in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.753151in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.753563in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.753974in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{4.754798in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.755209in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.756032in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.757267in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{4.757679in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.759325in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.760972in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.762206in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.762618in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.764264in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.764676in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.765088in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.766322in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.767557in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.767969in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.768380in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{4.769204in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.771262in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.771673in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.773320in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.774143in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.775378in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.777024in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.777436in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.778259in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.779494in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.781140in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.782786in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{4.784844in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.786079in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.785668in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.786491in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.788137in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.790195in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.791018in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.792253in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.793488in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.793900in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.795546in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.798016in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{4.798427in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.798839in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.800074in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.800485in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.801308in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.802543in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.803366in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.803778in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{4.804190in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.805424in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.806248in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{4.807071in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.809129in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.809952in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{4.812010in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.814891in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.815303in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.816126in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.816538in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.818184in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.819007in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{4.820242in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.820654in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.821888in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.822300in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.823123in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.823535in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{4.824358in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.824770in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.827651in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.828062in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.828474in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.832178in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.832590in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{4.833002in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.833413in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.834236in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{4.835060in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.835471in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.835883in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.836294in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.838764in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.839176in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.839587in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{4.839999in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.840410in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{4.840822in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.841234in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.841645in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{4.842468in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.844526in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.845350in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{4.846173in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.847819in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.849466in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{4.849877in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.851112in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.851935in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{4.853170in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.853582in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{4.854405in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.857286in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.857698in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{4.858932in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.859344in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{4.860579in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.860990in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.861814in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.862225in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.863048in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.863460in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.864283in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.865518in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.867576in}{0.693966in}}%
\pgfpathlineto{\pgfqpoint{4.869634in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.872104in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{4.872515in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.873750in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.875808in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.877454in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.877866in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.878689in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.879512in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.879924in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.880336in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{4.881570in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.881982in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.882394in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{4.882805in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.885275in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{4.885686in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.886510in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.887333in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.887744in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{4.888979in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.889391in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{4.890626in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.891037in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.891449in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{4.891860in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.892684in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{4.893095in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{4.893918in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.894330in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{4.895153in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.896800in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{4.897211in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.897623in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.898034in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{4.898858in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.899269in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{4.900504in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{4.901739in}{0.699190in}}%
\pgfpathlineto{\pgfqpoint{4.902974in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.903385in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{4.903797in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.904620in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.906678in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.909148in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.909559in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{4.909971in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.910382in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.910794in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{4.911206in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.912029in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.913264in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{4.913675in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{4.914910in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.914498in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{4.915322in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.919026in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.919849in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.920672in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.921907in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{4.922730in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.925612in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{4.926435in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.927258in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.929316in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.930551in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.930962in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.932197in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.934255in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{4.935490in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.936313in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.937548in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.937960in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.939194in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.939606in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.940429in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.942076in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.949484in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.951131in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.951542in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{4.952366in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.952777in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.953189in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{4.953600in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.954424in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.955658in}{0.698508in}}%
\pgfpathlineto{\pgfqpoint{4.957305in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{4.957716in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.958128in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{4.958951in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{4.961009in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{4.962656in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.965125in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.966772in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.968006in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.968418in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.970476in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.971711in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.972122in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.972534in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.972946in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{4.973357in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.975004in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{4.976650in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.977473in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{4.978708in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{4.980766in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{4.982824in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{4.983647in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.984470in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{4.984882in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.985294in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{4.986117in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.987352in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.987763in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.989410in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{4.990233in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{4.991056in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.991468in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.991879in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{4.992291in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{4.992702in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{4.993937in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{4.994760in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{4.996407in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{4.998053in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{4.998876in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{4.999700in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.001758in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{5.002169in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{5.002581in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{5.003816in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{5.005874in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{5.006285in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{5.007520in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.008343in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.008755in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{5.009990in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{5.010401in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{5.010813in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{5.011224in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.011636in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{5.012871in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.013282in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{5.013694in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{5.014106in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{5.018222in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.019045in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{5.019456in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{5.020280in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{5.021514in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{5.021926in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{5.022749in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{5.023161in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{5.023984in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{5.024807in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{5.025219in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{5.026454in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{5.027277in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{5.027688in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.028100in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{5.028923in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.029746in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.030158in}{0.698963in}}%
\pgfpathlineto{\pgfqpoint{5.030981in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{5.032216in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.032628in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{5.033451in}{0.693966in}}%
\pgfpathlineto{\pgfqpoint{5.035920in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{5.037978in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{5.038390in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{5.038802in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{5.039213in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{5.039625in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{5.040448in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{5.040860in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{5.041271in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{5.042094in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{5.042506in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{5.042918in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{5.043329in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{5.044152in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{5.046210in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{5.046622in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{5.047857in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{5.049092in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{5.049503in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{5.051150in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{5.051561in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{5.051973in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{5.052384in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{5.052796in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.053207in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{5.053619in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{5.056089in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.056500in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.059793in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{5.060616in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{5.061028in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{5.062263in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{5.064321in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{5.065555in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{5.065967in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{5.066379in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{5.067202in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{5.070083in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.071318in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{5.070906in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{5.071729in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.073787in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{5.074611in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.075022in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{5.075845in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{5.077492in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{5.077903in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{5.078727in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{5.079138in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{5.079550in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{5.079961in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{5.080785in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{5.081196in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.083254in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.084901in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{5.086135in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{5.086959in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.090663in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{5.091486in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{5.091898in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{5.092309in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{5.096425in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.096837in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{5.097249in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{5.098072in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{5.098895in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{5.099307in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.099718in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{5.100541in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{5.101776in}{0.693739in}}%
\pgfpathlineto{\pgfqpoint{5.101365in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{5.102188in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.104657in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{5.106304in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{5.106715in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{5.107127in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{5.107950in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{5.108362in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{5.109597in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{5.110831in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{5.111243in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{5.114536in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{5.114947in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{5.115359in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.115771in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{5.116182in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{5.117005in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{5.118652in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{5.119063in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{5.120298in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{5.122356in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{5.123179in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{5.124414in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.124826in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{5.125237in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{5.126061in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.126884in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.127295in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{5.128119in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.137174in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{5.137585in}{0.693739in}}%
\pgfpathlineto{\pgfqpoint{5.138409in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{5.139643in}{0.693739in}}%
\pgfpathlineto{\pgfqpoint{5.140878in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{5.141701in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{5.142525in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{5.142936in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{5.144583in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{5.145406in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{5.147052in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{5.147875in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{5.148287in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{5.152815in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.154049in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{5.154461in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{5.155696in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{5.156107in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{5.156931in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.157342in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{5.158577in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.158989in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{5.159400in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{5.160635in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{5.161047in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{5.161458in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.163105in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{5.163516in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{5.163928in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{5.164339in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.165163in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.165986in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{5.166397in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.166809in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{5.167632in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{5.170102in}{0.693966in}}%
\pgfpathlineto{\pgfqpoint{5.172160in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{5.172571in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{5.173806in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.176687in}{0.693966in}}%
\pgfpathlineto{\pgfqpoint{5.178334in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.178745in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.179980in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.180392in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{5.180803in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{5.181215in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{5.182038in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.182861in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{5.183273in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{5.183685in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{5.184508in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.184919in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{5.185331in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{5.185743in}{0.693512in}}%
\pgfpathlineto{\pgfqpoint{5.186566in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.189035in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{5.191093in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{5.191505in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{5.192740in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.194798in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.195209in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{5.196033in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.196856in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{5.197267in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{5.199325in}{0.693966in}}%
\pgfpathlineto{\pgfqpoint{5.201383in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.203030in}{0.693966in}}%
\pgfpathlineto{\pgfqpoint{5.203441in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{5.205088in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{5.205911in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{5.206734in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.208381in}{0.696919in}}%
\pgfpathlineto{\pgfqpoint{5.208792in}{0.693739in}}%
\pgfpathlineto{\pgfqpoint{5.210027in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{5.218671in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{5.219082in}{0.697373in}}%
\pgfpathlineto{\pgfqpoint{5.219905in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{5.221963in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.223610in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{5.224845in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{5.226903in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{5.227314in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{5.229372in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{5.230195in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{5.230607in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.233077in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{5.235135in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{5.235958in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{5.237193in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.237604in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{5.238016in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.238427in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.239251in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.239662in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{5.240897in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.243778in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.245836in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{5.244601in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{5.246248in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.249952in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.250364in}{0.693285in}}%
\pgfpathlineto{\pgfqpoint{5.251187in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{5.252833in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.254891in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{5.255715in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{5.256126in}{0.693739in}}%
\pgfpathlineto{\pgfqpoint{5.257361in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{5.258184in}{0.693512in}}%
\pgfpathlineto{\pgfqpoint{5.259007in}{0.696237in}}%
\pgfpathlineto{\pgfqpoint{5.261889in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{5.266005in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.266416in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{5.273413in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.273825in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{5.274648in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{5.278353in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.278764in}{0.693512in}}%
\pgfpathlineto{\pgfqpoint{5.279587in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.282880in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{5.283292in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{5.283703in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{5.284115in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{5.284938in}{0.694421in}}%
\pgfpathlineto{\pgfqpoint{5.286585in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{5.288231in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{5.289054in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.289877in}{0.695329in}}%
\pgfpathlineto{\pgfqpoint{5.291935in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{5.292347in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{5.293993in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.294405in}{0.693966in}}%
\pgfpathlineto{\pgfqpoint{5.295228in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.296875in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{5.297286in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{5.297698in}{0.695102in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{5.298521in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{5.298521in}{0.694648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{0.689901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=0.641675in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{1.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=1.215775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{1.838100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=1.789874in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{2.412199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=2.363974in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{2.986299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=2.938073in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{3.560398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=3.512173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.726543in,y=2.126728in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning rate}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.504321in,y=3.745432in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{4.939197in}{3.154074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771335in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{1.183758in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{3.180017in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{3.181663in}{1.264000in}}%
\pgfpathlineto{\pgfqpoint{5.298521in}{1.264000in}}%
\pgfpathlineto{\pgfqpoint{5.298521in}{1.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> unigram_spm1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695103in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695103in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344997in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344997in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994891in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994891in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644786in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644786in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294680in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294680in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944574in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944574in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {125000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594469in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.594469in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244363in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.244363in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {175000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034722in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Updates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{0.896422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.848196in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.327277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.279051in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.758132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.709906in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{2.188987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=2.140761in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{2.619842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.571616in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{3.050697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.002471in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{3.481552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.433326in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=2.126728in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{4.939197in}{3.154074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695363in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{0.700562in}{2.213976in}}%
\pgfpathlineto{\pgfqpoint{0.706281in}{1.956325in}}%
\pgfpathlineto{\pgfqpoint{0.709660in}{1.928535in}}%
\pgfpathlineto{\pgfqpoint{0.712780in}{1.908285in}}%
\pgfpathlineto{\pgfqpoint{0.713300in}{1.908931in}}%
\pgfpathlineto{\pgfqpoint{0.717979in}{1.884803in}}%
\pgfpathlineto{\pgfqpoint{0.718239in}{1.886311in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{1.882433in}}%
\pgfpathlineto{\pgfqpoint{0.728637in}{1.845811in}}%
\pgfpathlineto{\pgfqpoint{0.728897in}{1.848396in}}%
\pgfpathlineto{\pgfqpoint{0.729677in}{1.844733in}}%
\pgfpathlineto{\pgfqpoint{0.732017in}{1.835039in}}%
\pgfpathlineto{\pgfqpoint{0.732796in}{1.839132in}}%
\pgfpathlineto{\pgfqpoint{0.732537in}{1.833747in}}%
\pgfpathlineto{\pgfqpoint{0.733316in}{1.835686in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{1.827284in}}%
\pgfpathlineto{\pgfqpoint{0.735656in}{1.829438in}}%
\pgfpathlineto{\pgfqpoint{0.736436in}{1.824699in}}%
\pgfpathlineto{\pgfqpoint{0.736696in}{1.827284in}}%
\pgfpathlineto{\pgfqpoint{0.739035in}{1.821467in}}%
\pgfpathlineto{\pgfqpoint{0.739295in}{1.823191in}}%
\pgfpathlineto{\pgfqpoint{0.739815in}{1.817805in}}%
\pgfpathlineto{\pgfqpoint{0.740335in}{1.820175in}}%
\pgfpathlineto{\pgfqpoint{0.741115in}{1.823837in}}%
\pgfpathlineto{\pgfqpoint{0.741895in}{1.815435in}}%
\pgfpathlineto{\pgfqpoint{0.742155in}{1.819528in}}%
\pgfpathlineto{\pgfqpoint{0.743195in}{1.812204in}}%
\pgfpathlineto{\pgfqpoint{0.743715in}{1.818667in}}%
\pgfpathlineto{\pgfqpoint{0.744495in}{1.811127in}}%
\pgfpathlineto{\pgfqpoint{0.746314in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{0.745015in}{1.812419in}}%
\pgfpathlineto{\pgfqpoint{0.746574in}{1.808542in}}%
\pgfpathlineto{\pgfqpoint{0.746834in}{1.808757in}}%
\pgfpathlineto{\pgfqpoint{0.747094in}{1.808111in}}%
\pgfpathlineto{\pgfqpoint{0.749174in}{1.800786in}}%
\pgfpathlineto{\pgfqpoint{0.749434in}{1.806172in}}%
\pgfpathlineto{\pgfqpoint{0.749954in}{1.800571in}}%
\pgfpathlineto{\pgfqpoint{0.750474in}{1.801433in}}%
\pgfpathlineto{\pgfqpoint{0.752293in}{1.795616in}}%
\pgfpathlineto{\pgfqpoint{0.751253in}{1.806387in}}%
\pgfpathlineto{\pgfqpoint{0.752553in}{1.795831in}}%
\pgfpathlineto{\pgfqpoint{0.752813in}{1.797124in}}%
\pgfpathlineto{\pgfqpoint{0.753073in}{1.795831in}}%
\pgfpathlineto{\pgfqpoint{0.755413in}{1.773427in}}%
\pgfpathlineto{\pgfqpoint{0.758272in}{1.758132in}}%
\pgfpathlineto{\pgfqpoint{0.758532in}{1.758993in}}%
\pgfpathlineto{\pgfqpoint{0.759312in}{1.762009in}}%
\pgfpathlineto{\pgfqpoint{0.760352in}{1.745421in}}%
\pgfpathlineto{\pgfqpoint{0.760612in}{1.747360in}}%
\pgfpathlineto{\pgfqpoint{0.760872in}{1.746929in}}%
\pgfpathlineto{\pgfqpoint{0.762952in}{1.728833in}}%
\pgfpathlineto{\pgfqpoint{0.763212in}{1.730988in}}%
\pgfpathlineto{\pgfqpoint{0.763472in}{1.723663in}}%
\pgfpathlineto{\pgfqpoint{0.764251in}{1.725817in}}%
\pgfpathlineto{\pgfqpoint{0.768151in}{1.654511in}}%
\pgfpathlineto{\pgfqpoint{0.770490in}{1.542489in}}%
\pgfpathlineto{\pgfqpoint{0.772830in}{1.437145in}}%
\pgfpathlineto{\pgfqpoint{0.777769in}{1.294316in}}%
\pgfpathlineto{\pgfqpoint{0.781929in}{1.204483in}}%
\pgfpathlineto{\pgfqpoint{0.794147in}{1.024170in}}%
\pgfpathlineto{\pgfqpoint{0.794406in}{1.024601in}}%
\pgfpathlineto{\pgfqpoint{0.797266in}{1.003274in}}%
\pgfpathlineto{\pgfqpoint{0.797526in}{1.003705in}}%
\pgfpathlineto{\pgfqpoint{0.801685in}{0.979361in}}%
\pgfpathlineto{\pgfqpoint{0.801945in}{0.979792in}}%
\pgfpathlineto{\pgfqpoint{0.805325in}{0.963420in}}%
\pgfpathlineto{\pgfqpoint{0.805585in}{0.963635in}}%
\pgfpathlineto{\pgfqpoint{0.807144in}{0.956741in}}%
\pgfpathlineto{\pgfqpoint{0.809484in}{0.947047in}}%
\pgfpathlineto{\pgfqpoint{0.810004in}{0.945539in}}%
\pgfpathlineto{\pgfqpoint{0.810524in}{0.943385in}}%
\pgfpathlineto{\pgfqpoint{0.813643in}{0.933691in}}%
\pgfpathlineto{\pgfqpoint{0.813903in}{0.933906in}}%
\pgfpathlineto{\pgfqpoint{0.815723in}{0.928736in}}%
\pgfpathlineto{\pgfqpoint{0.817803in}{0.922273in}}%
\pgfpathlineto{\pgfqpoint{0.830021in}{0.894052in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{0.895775in}}%
\pgfpathlineto{\pgfqpoint{0.830801in}{0.891682in}}%
\pgfpathlineto{\pgfqpoint{0.831320in}{0.892113in}}%
\pgfpathlineto{\pgfqpoint{0.832880in}{0.888020in}}%
\pgfpathlineto{\pgfqpoint{0.833660in}{0.887805in}}%
\pgfpathlineto{\pgfqpoint{0.835740in}{0.882634in}}%
\pgfpathlineto{\pgfqpoint{0.836000in}{0.883281in}}%
\pgfpathlineto{\pgfqpoint{0.836520in}{0.881342in}}%
\pgfpathlineto{\pgfqpoint{0.837040in}{0.882419in}}%
\pgfpathlineto{\pgfqpoint{0.838859in}{0.877249in}}%
\pgfpathlineto{\pgfqpoint{0.839119in}{0.878110in}}%
\pgfpathlineto{\pgfqpoint{0.839639in}{0.876171in}}%
\pgfpathlineto{\pgfqpoint{0.840159in}{0.876818in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{0.871863in}}%
\pgfpathlineto{\pgfqpoint{0.842759in}{0.873802in}}%
\pgfpathlineto{\pgfqpoint{0.843538in}{0.870786in}}%
\pgfpathlineto{\pgfqpoint{0.843798in}{0.870786in}}%
\pgfpathlineto{\pgfqpoint{0.845878in}{0.866046in}}%
\pgfpathlineto{\pgfqpoint{0.846138in}{0.868201in}}%
\pgfpathlineto{\pgfqpoint{0.846918in}{0.864754in}}%
\pgfpathlineto{\pgfqpoint{0.847178in}{0.865616in}}%
\pgfpathlineto{\pgfqpoint{0.850557in}{0.860445in}}%
\pgfpathlineto{\pgfqpoint{0.850817in}{0.860876in}}%
\pgfpathlineto{\pgfqpoint{0.851077in}{0.885004in}}%
\pgfpathlineto{\pgfqpoint{0.852117in}{0.859584in}}%
\pgfpathlineto{\pgfqpoint{0.852377in}{0.859799in}}%
\pgfpathlineto{\pgfqpoint{0.852637in}{0.858722in}}%
\pgfpathlineto{\pgfqpoint{0.853937in}{0.855921in}}%
\pgfpathlineto{\pgfqpoint{0.854197in}{0.856568in}}%
\pgfpathlineto{\pgfqpoint{0.854457in}{0.856783in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{0.853552in}}%
\pgfpathlineto{\pgfqpoint{0.856276in}{0.853767in}}%
\pgfpathlineto{\pgfqpoint{0.857576in}{0.852259in}}%
\pgfpathlineto{\pgfqpoint{0.864595in}{0.845150in}}%
\pgfpathlineto{\pgfqpoint{0.866155in}{0.842134in}}%
\pgfpathlineto{\pgfqpoint{0.866415in}{0.843642in}}%
\pgfpathlineto{\pgfqpoint{0.869534in}{0.840626in}}%
\pgfpathlineto{\pgfqpoint{0.871354in}{0.836748in}}%
\pgfpathlineto{\pgfqpoint{0.872394in}{0.839333in}}%
\pgfpathlineto{\pgfqpoint{0.872914in}{0.836964in}}%
\pgfpathlineto{\pgfqpoint{0.873174in}{0.837395in}}%
\pgfpathlineto{\pgfqpoint{0.873434in}{0.835240in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.835887in}}%
\pgfpathlineto{\pgfqpoint{0.875773in}{0.834163in}}%
\pgfpathlineto{\pgfqpoint{0.876813in}{0.832440in}}%
\pgfpathlineto{\pgfqpoint{0.877593in}{0.832871in}}%
\pgfpathlineto{\pgfqpoint{0.877853in}{0.833301in}}%
\pgfpathlineto{\pgfqpoint{0.878113in}{0.831793in}}%
\pgfpathlineto{\pgfqpoint{0.878633in}{0.832009in}}%
\pgfpathlineto{\pgfqpoint{0.880452in}{0.830501in}}%
\pgfpathlineto{\pgfqpoint{0.881492in}{0.828777in}}%
\pgfpathlineto{\pgfqpoint{0.882012in}{0.829639in}}%
\pgfpathlineto{\pgfqpoint{0.882792in}{0.830285in}}%
\pgfpathlineto{\pgfqpoint{0.883052in}{0.826623in}}%
\pgfpathlineto{\pgfqpoint{0.884352in}{0.827485in}}%
\pgfpathlineto{\pgfqpoint{0.885392in}{0.827485in}}%
\pgfpathlineto{\pgfqpoint{0.885132in}{0.826192in}}%
\pgfpathlineto{\pgfqpoint{0.885652in}{0.826623in}}%
\pgfpathlineto{\pgfqpoint{0.886951in}{0.824253in}}%
\pgfpathlineto{\pgfqpoint{0.887211in}{0.825977in}}%
\pgfpathlineto{\pgfqpoint{0.887471in}{0.826408in}}%
\pgfpathlineto{\pgfqpoint{0.887731in}{0.824900in}}%
\pgfpathlineto{\pgfqpoint{0.888251in}{0.824900in}}%
\pgfpathlineto{\pgfqpoint{0.888771in}{0.825761in}}%
\pgfpathlineto{\pgfqpoint{0.890071in}{0.822745in}}%
\pgfpathlineto{\pgfqpoint{0.896050in}{0.818006in}}%
\pgfpathlineto{\pgfqpoint{0.896310in}{0.819083in}}%
\pgfpathlineto{\pgfqpoint{0.896570in}{0.819729in}}%
\pgfpathlineto{\pgfqpoint{0.897090in}{0.816929in}}%
\pgfpathlineto{\pgfqpoint{0.897610in}{0.818437in}}%
\pgfpathlineto{\pgfqpoint{0.899429in}{0.817144in}}%
\pgfpathlineto{\pgfqpoint{0.907748in}{0.810035in}}%
\pgfpathlineto{\pgfqpoint{0.908008in}{0.812620in}}%
\pgfpathlineto{\pgfqpoint{0.909048in}{0.810466in}}%
\pgfpathlineto{\pgfqpoint{0.909308in}{0.809174in}}%
\pgfpathlineto{\pgfqpoint{0.909568in}{0.811328in}}%
\pgfpathlineto{\pgfqpoint{0.910348in}{0.810466in}}%
\pgfpathlineto{\pgfqpoint{0.911387in}{0.810682in}}%
\pgfpathlineto{\pgfqpoint{0.911128in}{0.809174in}}%
\pgfpathlineto{\pgfqpoint{0.911647in}{0.809820in}}%
\pgfpathlineto{\pgfqpoint{0.913727in}{0.807450in}}%
\pgfpathlineto{\pgfqpoint{0.913987in}{0.809174in}}%
\pgfpathlineto{\pgfqpoint{0.915027in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{0.919446in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{0.919966in}{0.803357in}}%
\pgfpathlineto{\pgfqpoint{0.920746in}{0.803788in}}%
\pgfpathlineto{\pgfqpoint{0.921006in}{0.807235in}}%
\pgfpathlineto{\pgfqpoint{0.921526in}{0.803572in}}%
\pgfpathlineto{\pgfqpoint{0.922306in}{0.804865in}}%
\pgfpathlineto{\pgfqpoint{0.923865in}{0.802711in}}%
\pgfpathlineto{\pgfqpoint{0.924125in}{0.803357in}}%
\pgfpathlineto{\pgfqpoint{0.924645in}{0.802280in}}%
\pgfpathlineto{\pgfqpoint{0.925425in}{0.802926in}}%
\pgfpathlineto{\pgfqpoint{0.926465in}{0.800772in}}%
\pgfpathlineto{\pgfqpoint{0.927505in}{0.802064in}}%
\pgfpathlineto{\pgfqpoint{0.927765in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{0.928025in}{0.799479in}}%
\pgfpathlineto{\pgfqpoint{0.928285in}{0.802495in}}%
\pgfpathlineto{\pgfqpoint{0.929325in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{0.929585in}{0.799479in}}%
\pgfpathlineto{\pgfqpoint{0.930104in}{0.802064in}}%
\pgfpathlineto{\pgfqpoint{0.930624in}{0.799695in}}%
\pgfpathlineto{\pgfqpoint{0.930884in}{0.801418in}}%
\pgfpathlineto{\pgfqpoint{0.932184in}{0.799695in}}%
\pgfpathlineto{\pgfqpoint{0.936863in}{0.797540in}}%
\pgfpathlineto{\pgfqpoint{0.937123in}{0.798187in}}%
\pgfpathlineto{\pgfqpoint{0.937903in}{0.796679in}}%
\pgfpathlineto{\pgfqpoint{0.938163in}{0.797756in}}%
\pgfpathlineto{\pgfqpoint{0.939463in}{0.795386in}}%
\pgfpathlineto{\pgfqpoint{0.940243in}{0.795602in}}%
\pgfpathlineto{\pgfqpoint{0.941543in}{0.797325in}}%
\pgfpathlineto{\pgfqpoint{0.941803in}{0.796248in}}%
\pgfpathlineto{\pgfqpoint{0.943362in}{0.793447in}}%
\pgfpathlineto{\pgfqpoint{0.943622in}{0.794524in}}%
\pgfpathlineto{\pgfqpoint{0.943882in}{0.795817in}}%
\pgfpathlineto{\pgfqpoint{0.944402in}{0.794309in}}%
\pgfpathlineto{\pgfqpoint{0.944922in}{0.794955in}}%
\pgfpathlineto{\pgfqpoint{0.945702in}{0.793016in}}%
\pgfpathlineto{\pgfqpoint{0.946742in}{0.793447in}}%
\pgfpathlineto{\pgfqpoint{0.949861in}{0.793232in}}%
\pgfpathlineto{\pgfqpoint{0.950641in}{0.790431in}}%
\pgfpathlineto{\pgfqpoint{0.951161in}{0.793663in}}%
\pgfpathlineto{\pgfqpoint{0.951421in}{0.792801in}}%
\pgfpathlineto{\pgfqpoint{0.952721in}{0.790647in}}%
\pgfpathlineto{\pgfqpoint{0.952981in}{0.791508in}}%
\pgfpathlineto{\pgfqpoint{0.953241in}{0.792801in}}%
\pgfpathlineto{\pgfqpoint{0.953761in}{0.791293in}}%
\pgfpathlineto{\pgfqpoint{0.954540in}{0.792370in}}%
\pgfpathlineto{\pgfqpoint{0.957140in}{0.789570in}}%
\pgfpathlineto{\pgfqpoint{0.961559in}{0.788062in}}%
\pgfpathlineto{\pgfqpoint{0.962599in}{0.787415in}}%
\pgfpathlineto{\pgfqpoint{0.962079in}{0.788492in}}%
\pgfpathlineto{\pgfqpoint{0.962859in}{0.788062in}}%
\pgfpathlineto{\pgfqpoint{0.963119in}{0.789354in}}%
\pgfpathlineto{\pgfqpoint{0.963899in}{0.787415in}}%
\pgfpathlineto{\pgfqpoint{0.964159in}{0.787631in}}%
\pgfpathlineto{\pgfqpoint{0.968058in}{0.786338in}}%
\pgfpathlineto{\pgfqpoint{0.968838in}{0.784615in}}%
\pgfpathlineto{\pgfqpoint{0.969098in}{0.787846in}}%
\pgfpathlineto{\pgfqpoint{0.969618in}{0.785261in}}%
\pgfpathlineto{\pgfqpoint{0.969878in}{0.786338in}}%
\pgfpathlineto{\pgfqpoint{0.970918in}{0.784615in}}%
\pgfpathlineto{\pgfqpoint{0.971178in}{0.785692in}}%
\pgfpathlineto{\pgfqpoint{0.972997in}{0.782676in}}%
\pgfpathlineto{\pgfqpoint{0.971698in}{0.785907in}}%
\pgfpathlineto{\pgfqpoint{0.973517in}{0.783107in}}%
\pgfpathlineto{\pgfqpoint{0.975337in}{0.785261in}}%
\pgfpathlineto{\pgfqpoint{0.977157in}{0.781814in}}%
\pgfpathlineto{\pgfqpoint{0.977677in}{0.781168in}}%
\pgfpathlineto{\pgfqpoint{0.978717in}{0.783538in}}%
\pgfpathlineto{\pgfqpoint{0.980016in}{0.781168in}}%
\pgfpathlineto{\pgfqpoint{0.980276in}{0.781599in}}%
\pgfpathlineto{\pgfqpoint{0.980536in}{0.782891in}}%
\pgfpathlineto{\pgfqpoint{0.980796in}{0.780953in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.782030in}}%
\pgfpathlineto{\pgfqpoint{0.983396in}{0.779660in}}%
\pgfpathlineto{\pgfqpoint{0.983656in}{0.780522in}}%
\pgfpathlineto{\pgfqpoint{0.984436in}{0.782245in}}%
\pgfpathlineto{\pgfqpoint{0.985215in}{0.781168in}}%
\pgfpathlineto{\pgfqpoint{0.986515in}{0.779229in}}%
\pgfpathlineto{\pgfqpoint{0.985735in}{0.782030in}}%
\pgfpathlineto{\pgfqpoint{0.987035in}{0.780091in}}%
\pgfpathlineto{\pgfqpoint{0.987295in}{0.781168in}}%
\pgfpathlineto{\pgfqpoint{0.987815in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{0.988335in}{0.779014in}}%
\pgfpathlineto{\pgfqpoint{0.989115in}{0.780522in}}%
\pgfpathlineto{\pgfqpoint{0.989895in}{0.778367in}}%
\pgfpathlineto{\pgfqpoint{0.990155in}{0.779660in}}%
\pgfpathlineto{\pgfqpoint{0.990935in}{0.777937in}}%
\pgfpathlineto{\pgfqpoint{0.991194in}{0.778367in}}%
\pgfpathlineto{\pgfqpoint{0.991454in}{0.778152in}}%
\pgfpathlineto{\pgfqpoint{0.991714in}{0.778583in}}%
\pgfpathlineto{\pgfqpoint{0.992234in}{0.780091in}}%
\pgfpathlineto{\pgfqpoint{0.992754in}{0.777937in}}%
\pgfpathlineto{\pgfqpoint{0.993014in}{0.776213in}}%
\pgfpathlineto{\pgfqpoint{0.993534in}{0.778798in}}%
\pgfpathlineto{\pgfqpoint{0.994314in}{0.777506in}}%
\pgfpathlineto{\pgfqpoint{0.995874in}{0.778583in}}%
\pgfpathlineto{\pgfqpoint{0.994834in}{0.777075in}}%
\pgfpathlineto{\pgfqpoint{0.996134in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{0.997433in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{0.998733in}{0.775136in}}%
\pgfpathlineto{\pgfqpoint{1.000553in}{0.783322in}}%
\pgfpathlineto{\pgfqpoint{0.999253in}{0.774921in}}%
\pgfpathlineto{\pgfqpoint{1.000813in}{0.782891in}}%
\pgfpathlineto{\pgfqpoint{1.002113in}{0.775567in}}%
\pgfpathlineto{\pgfqpoint{1.003153in}{0.775998in}}%
\pgfpathlineto{\pgfqpoint{1.005492in}{0.773197in}}%
\pgfpathlineto{\pgfqpoint{1.006012in}{0.774274in}}%
\pgfpathlineto{\pgfqpoint{1.006272in}{0.775567in}}%
\pgfpathlineto{\pgfqpoint{1.006532in}{0.773628in}}%
\pgfpathlineto{\pgfqpoint{1.006792in}{0.789354in}}%
\pgfpathlineto{\pgfqpoint{1.008092in}{0.776644in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{0.773197in}}%
\pgfpathlineto{\pgfqpoint{1.010951in}{0.774705in}}%
\pgfpathlineto{\pgfqpoint{1.011211in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.011991in}{0.774059in}}%
\pgfpathlineto{\pgfqpoint{1.013031in}{0.771689in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{0.773413in}}%
\pgfpathlineto{\pgfqpoint{1.014331in}{0.774274in}}%
\pgfpathlineto{\pgfqpoint{1.014071in}{0.772766in}}%
\pgfpathlineto{\pgfqpoint{1.014851in}{0.773843in}}%
\pgfpathlineto{\pgfqpoint{1.015890in}{0.771258in}}%
\pgfpathlineto{\pgfqpoint{1.016670in}{0.771474in}}%
\pgfpathlineto{\pgfqpoint{1.016930in}{0.772982in}}%
\pgfpathlineto{\pgfqpoint{1.018230in}{0.772120in}}%
\pgfpathlineto{\pgfqpoint{1.020050in}{0.770397in}}%
\pgfpathlineto{\pgfqpoint{1.020830in}{0.772120in}}%
\pgfpathlineto{\pgfqpoint{1.020570in}{0.770181in}}%
\pgfpathlineto{\pgfqpoint{1.021350in}{0.771905in}}%
\pgfpathlineto{\pgfqpoint{1.022649in}{0.769750in}}%
\pgfpathlineto{\pgfqpoint{1.022909in}{0.771258in}}%
\pgfpathlineto{\pgfqpoint{1.026289in}{0.768027in}}%
\pgfpathlineto{\pgfqpoint{1.026549in}{0.769535in}}%
\pgfpathlineto{\pgfqpoint{1.027589in}{0.768889in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{0.770397in}}%
\pgfpathlineto{\pgfqpoint{1.031488in}{0.767165in}}%
\pgfpathlineto{\pgfqpoint{1.032268in}{0.768889in}}%
\pgfpathlineto{\pgfqpoint{1.033048in}{0.769319in}}%
\pgfpathlineto{\pgfqpoint{1.032788in}{0.768242in}}%
\pgfpathlineto{\pgfqpoint{1.033308in}{0.768242in}}%
\pgfpathlineto{\pgfqpoint{1.034347in}{0.766950in}}%
\pgfpathlineto{\pgfqpoint{1.034607in}{0.769104in}}%
\pgfpathlineto{\pgfqpoint{1.035907in}{0.767381in}}%
\pgfpathlineto{\pgfqpoint{1.036167in}{0.768242in}}%
\pgfpathlineto{\pgfqpoint{1.037207in}{0.767381in}}%
\pgfpathlineto{\pgfqpoint{1.037987in}{0.768458in}}%
\pgfpathlineto{\pgfqpoint{1.040067in}{0.765873in}}%
\pgfpathlineto{\pgfqpoint{1.040327in}{0.767381in}}%
\pgfpathlineto{\pgfqpoint{1.041626in}{0.765873in}}%
\pgfpathlineto{\pgfqpoint{1.042146in}{0.766734in}}%
\pgfpathlineto{\pgfqpoint{1.043186in}{0.765657in}}%
\pgfpathlineto{\pgfqpoint{1.044486in}{0.766950in}}%
\pgfpathlineto{\pgfqpoint{1.044226in}{0.765226in}}%
\pgfpathlineto{\pgfqpoint{1.044746in}{0.766519in}}%
\pgfpathlineto{\pgfqpoint{1.045266in}{0.766734in}}%
\pgfpathlineto{\pgfqpoint{1.046046in}{0.764795in}}%
\pgfpathlineto{\pgfqpoint{1.047605in}{0.767811in}}%
\pgfpathlineto{\pgfqpoint{1.049165in}{0.764365in}}%
\pgfpathlineto{\pgfqpoint{1.049945in}{0.766088in}}%
\pgfpathlineto{\pgfqpoint{1.050205in}{0.763718in}}%
\pgfpathlineto{\pgfqpoint{1.050465in}{0.765873in}}%
\pgfpathlineto{\pgfqpoint{1.050725in}{0.763072in}}%
\pgfpathlineto{\pgfqpoint{1.052025in}{0.763934in}}%
\pgfpathlineto{\pgfqpoint{1.053584in}{0.765442in}}%
\pgfpathlineto{\pgfqpoint{1.053844in}{0.764795in}}%
\pgfpathlineto{\pgfqpoint{1.054364in}{0.762210in}}%
\pgfpathlineto{\pgfqpoint{1.055664in}{0.762857in}}%
\pgfpathlineto{\pgfqpoint{1.057224in}{0.764580in}}%
\pgfpathlineto{\pgfqpoint{1.058524in}{0.762857in}}%
\pgfpathlineto{\pgfqpoint{1.058784in}{0.763934in}}%
\pgfpathlineto{\pgfqpoint{1.060083in}{0.763287in}}%
\pgfpathlineto{\pgfqpoint{1.060343in}{0.765011in}}%
\pgfpathlineto{\pgfqpoint{1.061123in}{0.762426in}}%
\pgfpathlineto{\pgfqpoint{1.061643in}{0.763934in}}%
\pgfpathlineto{\pgfqpoint{1.063463in}{0.761995in}}%
\pgfpathlineto{\pgfqpoint{1.062163in}{0.764365in}}%
\pgfpathlineto{\pgfqpoint{1.063983in}{0.762210in}}%
\pgfpathlineto{\pgfqpoint{1.064763in}{0.763287in}}%
\pgfpathlineto{\pgfqpoint{1.065282in}{0.761779in}}%
\pgfpathlineto{\pgfqpoint{1.066322in}{0.763072in}}%
\pgfpathlineto{\pgfqpoint{1.066062in}{0.761349in}}%
\pgfpathlineto{\pgfqpoint{1.066582in}{0.762210in}}%
\pgfpathlineto{\pgfqpoint{1.066842in}{0.761133in}}%
\pgfpathlineto{\pgfqpoint{1.068142in}{0.761779in}}%
\pgfpathlineto{\pgfqpoint{1.068922in}{0.763072in}}%
\pgfpathlineto{\pgfqpoint{1.069182in}{0.760271in}}%
\pgfpathlineto{\pgfqpoint{1.069702in}{0.762641in}}%
\pgfpathlineto{\pgfqpoint{1.071521in}{0.760271in}}%
\pgfpathlineto{\pgfqpoint{1.072041in}{0.761995in}}%
\pgfpathlineto{\pgfqpoint{1.073341in}{0.761349in}}%
\pgfpathlineto{\pgfqpoint{1.075161in}{0.758548in}}%
\pgfpathlineto{\pgfqpoint{1.075681in}{0.761564in}}%
\pgfpathlineto{\pgfqpoint{1.076981in}{0.760918in}}%
\pgfpathlineto{\pgfqpoint{1.077241in}{0.758548in}}%
\pgfpathlineto{\pgfqpoint{1.078540in}{0.760702in}}%
\pgfpathlineto{\pgfqpoint{1.080100in}{0.758979in}}%
\pgfpathlineto{\pgfqpoint{1.080360in}{0.760487in}}%
\pgfpathlineto{\pgfqpoint{1.082700in}{0.757902in}}%
\pgfpathlineto{\pgfqpoint{1.082960in}{0.760487in}}%
\pgfpathlineto{\pgfqpoint{1.084259in}{0.760056in}}%
\pgfpathlineto{\pgfqpoint{1.086339in}{0.758117in}}%
\pgfpathlineto{\pgfqpoint{1.086859in}{0.758548in}}%
\pgfpathlineto{\pgfqpoint{1.088939in}{0.760918in}}%
\pgfpathlineto{\pgfqpoint{1.091278in}{0.777937in}}%
\pgfpathlineto{\pgfqpoint{1.093358in}{0.765657in}}%
\pgfpathlineto{\pgfqpoint{1.094138in}{0.764365in}}%
\pgfpathlineto{\pgfqpoint{1.095957in}{0.759625in}}%
\pgfpathlineto{\pgfqpoint{1.098557in}{0.759194in}}%
\pgfpathlineto{\pgfqpoint{1.099077in}{0.762210in}}%
\pgfpathlineto{\pgfqpoint{1.100117in}{0.759841in}}%
\pgfpathlineto{\pgfqpoint{1.100897in}{0.760271in}}%
\pgfpathlineto{\pgfqpoint{1.102196in}{0.758548in}}%
\pgfpathlineto{\pgfqpoint{1.103236in}{0.758333in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{0.759625in}}%
\pgfpathlineto{\pgfqpoint{1.104276in}{0.757471in}}%
\pgfpathlineto{\pgfqpoint{1.104536in}{0.758333in}}%
\pgfpathlineto{\pgfqpoint{1.105056in}{0.756178in}}%
\pgfpathlineto{\pgfqpoint{1.105836in}{0.756609in}}%
\pgfpathlineto{\pgfqpoint{1.106096in}{0.758763in}}%
\pgfpathlineto{\pgfqpoint{1.106876in}{0.756394in}}%
\pgfpathlineto{\pgfqpoint{1.107396in}{0.757255in}}%
\pgfpathlineto{\pgfqpoint{1.110515in}{0.756825in}}%
\pgfpathlineto{\pgfqpoint{1.112075in}{0.755748in}}%
\pgfpathlineto{\pgfqpoint{1.112595in}{0.757255in}}%
\pgfpathlineto{\pgfqpoint{1.113115in}{0.759194in}}%
\pgfpathlineto{\pgfqpoint{1.113895in}{0.756609in}}%
\pgfpathlineto{\pgfqpoint{1.115974in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{1.122733in}{0.754886in}}%
\pgfpathlineto{\pgfqpoint{1.122993in}{0.752732in}}%
\pgfpathlineto{\pgfqpoint{1.124293in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{1.125593in}{0.756178in}}%
\pgfpathlineto{\pgfqpoint{1.124813in}{0.753378in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{0.754886in}}%
\pgfpathlineto{\pgfqpoint{1.127152in}{0.753378in}}%
\pgfpathlineto{\pgfqpoint{1.127932in}{0.754024in}}%
\pgfpathlineto{\pgfqpoint{1.128192in}{0.755963in}}%
\pgfpathlineto{\pgfqpoint{1.128712in}{0.752301in}}%
\pgfpathlineto{\pgfqpoint{1.129492in}{0.754455in}}%
\pgfpathlineto{\pgfqpoint{1.130272in}{0.752732in}}%
\pgfpathlineto{\pgfqpoint{1.131052in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{1.131572in}{0.752085in}}%
\pgfpathlineto{\pgfqpoint{1.132092in}{0.754024in}}%
\pgfpathlineto{\pgfqpoint{1.133391in}{0.752085in}}%
\pgfpathlineto{\pgfqpoint{1.132611in}{0.754240in}}%
\pgfpathlineto{\pgfqpoint{1.133651in}{0.752516in}}%
\pgfpathlineto{\pgfqpoint{1.135211in}{0.753809in}}%
\pgfpathlineto{\pgfqpoint{1.134171in}{0.752085in}}%
\pgfpathlineto{\pgfqpoint{1.135471in}{0.752947in}}%
\pgfpathlineto{\pgfqpoint{1.136251in}{0.751654in}}%
\pgfpathlineto{\pgfqpoint{1.137031in}{0.752085in}}%
\pgfpathlineto{\pgfqpoint{1.138591in}{0.754024in}}%
\pgfpathlineto{\pgfqpoint{1.137811in}{0.751224in}}%
\pgfpathlineto{\pgfqpoint{1.138850in}{0.752947in}}%
\pgfpathlineto{\pgfqpoint{1.139630in}{0.751224in}}%
\pgfpathlineto{\pgfqpoint{1.140410in}{0.751654in}}%
\pgfpathlineto{\pgfqpoint{1.141710in}{0.753809in}}%
\pgfpathlineto{\pgfqpoint{1.141970in}{0.753162in}}%
\pgfpathlineto{\pgfqpoint{1.144310in}{0.755101in}}%
\pgfpathlineto{\pgfqpoint{1.144570in}{0.753809in}}%
\pgfpathlineto{\pgfqpoint{1.146129in}{0.751439in}}%
\pgfpathlineto{\pgfqpoint{1.145089in}{0.754024in}}%
\pgfpathlineto{\pgfqpoint{1.146649in}{0.752732in}}%
\pgfpathlineto{\pgfqpoint{1.146909in}{0.754024in}}%
\pgfpathlineto{\pgfqpoint{1.147169in}{0.751008in}}%
\pgfpathlineto{\pgfqpoint{1.147949in}{0.752085in}}%
\pgfpathlineto{\pgfqpoint{1.148729in}{0.751008in}}%
\pgfpathlineto{\pgfqpoint{1.149249in}{0.751439in}}%
\pgfpathlineto{\pgfqpoint{1.150289in}{0.752516in}}%
\pgfpathlineto{\pgfqpoint{1.150029in}{0.750146in}}%
\pgfpathlineto{\pgfqpoint{1.150809in}{0.751870in}}%
\pgfpathlineto{\pgfqpoint{1.152628in}{0.751654in}}%
\pgfpathlineto{\pgfqpoint{1.153148in}{0.752301in}}%
\pgfpathlineto{\pgfqpoint{1.153668in}{0.751439in}}%
\pgfpathlineto{\pgfqpoint{1.154188in}{0.749716in}}%
\pgfpathlineto{\pgfqpoint{1.154968in}{0.752516in}}%
\pgfpathlineto{\pgfqpoint{1.155228in}{0.749931in}}%
\pgfpathlineto{\pgfqpoint{1.156788in}{0.751439in}}%
\pgfpathlineto{\pgfqpoint{1.157567in}{0.750146in}}%
\pgfpathlineto{\pgfqpoint{1.159127in}{0.750577in}}%
\pgfpathlineto{\pgfqpoint{1.160427in}{0.754024in}}%
\pgfpathlineto{\pgfqpoint{1.160947in}{0.753809in}}%
\pgfpathlineto{\pgfqpoint{1.161207in}{0.752732in}}%
\pgfpathlineto{\pgfqpoint{1.161467in}{0.755748in}}%
\pgfpathlineto{\pgfqpoint{1.162767in}{0.769966in}}%
\pgfpathlineto{\pgfqpoint{1.163027in}{0.764580in}}%
\pgfpathlineto{\pgfqpoint{1.164846in}{0.752947in}}%
\pgfpathlineto{\pgfqpoint{1.166406in}{0.767381in}}%
\pgfpathlineto{\pgfqpoint{1.166666in}{0.764580in}}%
\pgfpathlineto{\pgfqpoint{1.167706in}{0.770612in}}%
\pgfpathlineto{\pgfqpoint{1.167966in}{0.763934in}}%
\pgfpathlineto{\pgfqpoint{1.169525in}{0.757471in}}%
\pgfpathlineto{\pgfqpoint{1.169785in}{0.758763in}}%
\pgfpathlineto{\pgfqpoint{1.172125in}{0.761995in}}%
\pgfpathlineto{\pgfqpoint{1.173165in}{0.754240in}}%
\pgfpathlineto{\pgfqpoint{1.173945in}{0.755963in}}%
\pgfpathlineto{\pgfqpoint{1.174205in}{0.755748in}}%
\pgfpathlineto{\pgfqpoint{1.174465in}{0.756825in}}%
\pgfpathlineto{\pgfqpoint{1.174725in}{0.756825in}}%
\pgfpathlineto{\pgfqpoint{1.176544in}{0.761133in}}%
\pgfpathlineto{\pgfqpoint{1.175764in}{0.755748in}}%
\pgfpathlineto{\pgfqpoint{1.176804in}{0.760271in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{0.755101in}}%
\pgfpathlineto{\pgfqpoint{1.178364in}{0.756825in}}%
\pgfpathlineto{\pgfqpoint{1.178624in}{0.764795in}}%
\pgfpathlineto{\pgfqpoint{1.179924in}{0.760056in}}%
\pgfpathlineto{\pgfqpoint{1.180444in}{0.756825in}}%
\pgfpathlineto{\pgfqpoint{1.180704in}{0.758117in}}%
\pgfpathlineto{\pgfqpoint{1.181744in}{0.772120in}}%
\pgfpathlineto{\pgfqpoint{1.182263in}{0.767381in}}%
\pgfpathlineto{\pgfqpoint{1.184083in}{0.758763in}}%
\pgfpathlineto{\pgfqpoint{1.184603in}{0.759194in}}%
\pgfpathlineto{\pgfqpoint{1.184863in}{0.757255in}}%
\pgfpathlineto{\pgfqpoint{1.185903in}{0.755532in}}%
\pgfpathlineto{\pgfqpoint{1.186163in}{0.756825in}}%
\pgfpathlineto{\pgfqpoint{1.186423in}{0.758548in}}%
\pgfpathlineto{\pgfqpoint{1.186943in}{0.755317in}}%
\pgfpathlineto{\pgfqpoint{1.187203in}{0.755748in}}%
\pgfpathlineto{\pgfqpoint{1.189282in}{0.751224in}}%
\pgfpathlineto{\pgfqpoint{1.189802in}{0.750793in}}%
\pgfpathlineto{\pgfqpoint{1.191362in}{0.757686in}}%
\pgfpathlineto{\pgfqpoint{1.193182in}{0.761779in}}%
\pgfpathlineto{\pgfqpoint{1.194221in}{0.760918in}}%
\pgfpathlineto{\pgfqpoint{1.195521in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{1.196561in}{0.756394in}}%
\pgfpathlineto{\pgfqpoint{1.197601in}{0.757040in}}%
\pgfpathlineto{\pgfqpoint{1.199421in}{0.750577in}}%
\pgfpathlineto{\pgfqpoint{1.199681in}{0.752516in}}%
\pgfpathlineto{\pgfqpoint{1.200201in}{0.751224in}}%
\pgfpathlineto{\pgfqpoint{1.200460in}{0.753162in}}%
\pgfpathlineto{\pgfqpoint{1.200980in}{0.753162in}}%
\pgfpathlineto{\pgfqpoint{1.201240in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{1.202800in}{0.749500in}}%
\pgfpathlineto{\pgfqpoint{1.204100in}{0.751008in}}%
\pgfpathlineto{\pgfqpoint{1.204360in}{0.750577in}}%
\pgfpathlineto{\pgfqpoint{1.205920in}{0.749716in}}%
\pgfpathlineto{\pgfqpoint{1.206180in}{0.750362in}}%
\pgfpathlineto{\pgfqpoint{1.207219in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{1.207479in}{0.757686in}}%
\pgfpathlineto{\pgfqpoint{1.208259in}{0.754455in}}%
\pgfpathlineto{\pgfqpoint{1.208779in}{0.755532in}}%
\pgfpathlineto{\pgfqpoint{1.211119in}{0.747777in}}%
\pgfpathlineto{\pgfqpoint{1.211379in}{0.749069in}}%
\pgfpathlineto{\pgfqpoint{1.215798in}{0.752732in}}%
\pgfpathlineto{\pgfqpoint{1.216318in}{0.751870in}}%
\pgfpathlineto{\pgfqpoint{1.217098in}{0.749069in}}%
\pgfpathlineto{\pgfqpoint{1.217878in}{0.750577in}}%
\pgfpathlineto{\pgfqpoint{1.218138in}{0.751008in}}%
\pgfpathlineto{\pgfqpoint{1.218398in}{0.750577in}}%
\pgfpathlineto{\pgfqpoint{1.218658in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{1.219697in}{0.752085in}}%
\pgfpathlineto{\pgfqpoint{1.221777in}{0.747777in}}%
\pgfpathlineto{\pgfqpoint{1.223597in}{0.753378in}}%
\pgfpathlineto{\pgfqpoint{1.223857in}{0.752085in}}%
\pgfpathlineto{\pgfqpoint{1.224637in}{0.752947in}}%
\pgfpathlineto{\pgfqpoint{1.224896in}{0.751224in}}%
\pgfpathlineto{\pgfqpoint{1.225936in}{0.748854in}}%
\pgfpathlineto{\pgfqpoint{1.226716in}{0.751224in}}%
\pgfpathlineto{\pgfqpoint{1.226976in}{0.752516in}}%
\pgfpathlineto{\pgfqpoint{1.228016in}{0.749931in}}%
\pgfpathlineto{\pgfqpoint{1.228796in}{0.748208in}}%
\pgfpathlineto{\pgfqpoint{1.229056in}{0.750793in}}%
\pgfpathlineto{\pgfqpoint{1.229316in}{0.751008in}}%
\pgfpathlineto{\pgfqpoint{1.230876in}{0.754024in}}%
\pgfpathlineto{\pgfqpoint{1.231395in}{0.749716in}}%
\pgfpathlineto{\pgfqpoint{1.232175in}{0.754024in}}%
\pgfpathlineto{\pgfqpoint{1.232695in}{0.757040in}}%
\pgfpathlineto{\pgfqpoint{1.233215in}{0.753162in}}%
\pgfpathlineto{\pgfqpoint{1.234775in}{0.749285in}}%
\pgfpathlineto{\pgfqpoint{1.235035in}{0.749500in}}%
\pgfpathlineto{\pgfqpoint{1.235815in}{0.755748in}}%
\pgfpathlineto{\pgfqpoint{1.237374in}{0.754886in}}%
\pgfpathlineto{\pgfqpoint{1.239454in}{0.749285in}}%
\pgfpathlineto{\pgfqpoint{1.241014in}{0.764365in}}%
\pgfpathlineto{\pgfqpoint{1.241534in}{0.755748in}}%
\pgfpathlineto{\pgfqpoint{1.242314in}{0.757255in}}%
\pgfpathlineto{\pgfqpoint{1.244653in}{0.748423in}}%
\pgfpathlineto{\pgfqpoint{1.247253in}{0.747346in}}%
\pgfpathlineto{\pgfqpoint{1.247513in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{1.247773in}{0.749069in}}%
\pgfpathlineto{\pgfqpoint{1.248293in}{0.749069in}}%
\pgfpathlineto{\pgfqpoint{1.250112in}{0.746915in}}%
\pgfpathlineto{\pgfqpoint{1.250372in}{0.747346in}}%
\pgfpathlineto{\pgfqpoint{1.250892in}{0.748208in}}%
\pgfpathlineto{\pgfqpoint{1.251672in}{0.746700in}}%
\pgfpathlineto{\pgfqpoint{1.251932in}{0.745192in}}%
\pgfpathlineto{\pgfqpoint{1.252972in}{0.748208in}}%
\pgfpathlineto{\pgfqpoint{1.254272in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{1.254792in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{1.255831in}{0.745622in}}%
\pgfpathlineto{\pgfqpoint{1.256091in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{1.256351in}{0.747777in}}%
\pgfpathlineto{\pgfqpoint{1.257391in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{1.257651in}{0.744330in}}%
\pgfpathlineto{\pgfqpoint{1.258951in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{1.259731in}{0.744976in}}%
\pgfpathlineto{\pgfqpoint{1.260511in}{0.745838in}}%
\pgfpathlineto{\pgfqpoint{1.261031in}{0.744761in}}%
\pgfpathlineto{\pgfqpoint{1.262070in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{1.262850in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{1.263110in}{0.747992in}}%
\pgfpathlineto{\pgfqpoint{1.263630in}{0.755532in}}%
\pgfpathlineto{\pgfqpoint{1.264670in}{0.750793in}}%
\pgfpathlineto{\pgfqpoint{1.266750in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{1.265450in}{0.751439in}}%
\pgfpathlineto{\pgfqpoint{1.267270in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{1.268829in}{0.749500in}}%
\pgfpathlineto{\pgfqpoint{1.267790in}{0.746269in}}%
\pgfpathlineto{\pgfqpoint{1.269089in}{0.748423in}}%
\pgfpathlineto{\pgfqpoint{1.271429in}{0.744545in}}%
\pgfpathlineto{\pgfqpoint{1.271949in}{0.743684in}}%
\pgfpathlineto{\pgfqpoint{1.272729in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{1.272989in}{0.744114in}}%
\pgfpathlineto{\pgfqpoint{1.274029in}{0.746269in}}%
\pgfpathlineto{\pgfqpoint{1.274288in}{0.744976in}}%
\pgfpathlineto{\pgfqpoint{1.275588in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{1.275848in}{0.744545in}}%
\pgfpathlineto{\pgfqpoint{1.276368in}{0.742822in}}%
\pgfpathlineto{\pgfqpoint{1.277928in}{0.746915in}}%
\pgfpathlineto{\pgfqpoint{1.279488in}{0.745838in}}%
\pgfpathlineto{\pgfqpoint{1.280787in}{0.743468in}}%
\pgfpathlineto{\pgfqpoint{1.281047in}{0.743684in}}%
\pgfpathlineto{\pgfqpoint{1.281307in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{1.282607in}{0.744545in}}%
\pgfpathlineto{\pgfqpoint{1.282867in}{0.744761in}}%
\pgfpathlineto{\pgfqpoint{1.283387in}{0.743684in}}%
\pgfpathlineto{\pgfqpoint{1.284167in}{0.744545in}}%
\pgfpathlineto{\pgfqpoint{1.284687in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{1.284947in}{0.744976in}}%
\pgfpathlineto{\pgfqpoint{1.286247in}{0.743899in}}%
\pgfpathlineto{\pgfqpoint{1.287806in}{0.745192in}}%
\pgfpathlineto{\pgfqpoint{1.286766in}{0.743468in}}%
\pgfpathlineto{\pgfqpoint{1.288066in}{0.744330in}}%
\pgfpathlineto{\pgfqpoint{1.289886in}{0.742176in}}%
\pgfpathlineto{\pgfqpoint{1.290406in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{1.290666in}{0.740452in}}%
\pgfpathlineto{\pgfqpoint{1.290926in}{0.743468in}}%
\pgfpathlineto{\pgfqpoint{1.291966in}{0.741745in}}%
\pgfpathlineto{\pgfqpoint{1.292486in}{0.741098in}}%
\pgfpathlineto{\pgfqpoint{1.293525in}{0.743037in}}%
\pgfpathlineto{\pgfqpoint{1.295345in}{0.740452in}}%
\pgfpathlineto{\pgfqpoint{1.296125in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{0.741745in}}%
\pgfpathlineto{\pgfqpoint{1.297425in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{1.297685in}{0.740452in}}%
\pgfpathlineto{\pgfqpoint{1.298724in}{0.742176in}}%
\pgfpathlineto{\pgfqpoint{1.298984in}{0.740668in}}%
\pgfpathlineto{\pgfqpoint{1.299764in}{0.743899in}}%
\pgfpathlineto{\pgfqpoint{1.300024in}{0.743037in}}%
\pgfpathlineto{\pgfqpoint{1.301584in}{0.740237in}}%
\pgfpathlineto{\pgfqpoint{1.302104in}{0.742391in}}%
\pgfpathlineto{\pgfqpoint{1.305483in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{1.306003in}{0.740452in}}%
\pgfpathlineto{\pgfqpoint{1.306263in}{0.741529in}}%
\pgfpathlineto{\pgfqpoint{1.307043in}{0.739590in}}%
\pgfpathlineto{\pgfqpoint{1.307563in}{0.740668in}}%
\pgfpathlineto{\pgfqpoint{1.308083in}{0.741529in}}%
\pgfpathlineto{\pgfqpoint{1.308863in}{0.740237in}}%
\pgfpathlineto{\pgfqpoint{1.309123in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{1.309383in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{1.310163in}{0.740883in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.310683in}{0.741314in}}%
\pgfpathlineto{\pgfqpoint{1.311982in}{0.739590in}}%
\pgfpathlineto{\pgfqpoint{1.312502in}{0.739160in}}%
\pgfpathlineto{\pgfqpoint{1.313542in}{0.741314in}}%
\pgfpathlineto{\pgfqpoint{1.314062in}{0.738944in}}%
\pgfpathlineto{\pgfqpoint{1.315102in}{0.741314in}}%
\pgfpathlineto{\pgfqpoint{1.318221in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{1.318741in}{0.752516in}}%
\pgfpathlineto{\pgfqpoint{1.319781in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{1.321601in}{0.737867in}}%
\pgfpathlineto{\pgfqpoint{1.323161in}{0.740021in}}%
\pgfpathlineto{\pgfqpoint{1.323420in}{0.738944in}}%
\pgfpathlineto{\pgfqpoint{1.323940in}{0.741529in}}%
\pgfpathlineto{\pgfqpoint{1.324720in}{0.740021in}}%
\pgfpathlineto{\pgfqpoint{1.325500in}{0.741960in}}%
\pgfpathlineto{\pgfqpoint{1.326020in}{0.740452in}}%
\pgfpathlineto{\pgfqpoint{1.326280in}{0.739160in}}%
\pgfpathlineto{\pgfqpoint{1.327320in}{0.741314in}}%
\pgfpathlineto{\pgfqpoint{1.327580in}{0.740452in}}%
\pgfpathlineto{\pgfqpoint{1.328360in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.329400in}{0.741745in}}%
\pgfpathlineto{\pgfqpoint{1.329919in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{1.330699in}{0.741098in}}%
\pgfpathlineto{\pgfqpoint{1.330959in}{0.742822in}}%
\pgfpathlineto{\pgfqpoint{1.331999in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.332519in}{0.738729in}}%
\pgfpathlineto{\pgfqpoint{1.333559in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.334079in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{1.335379in}{0.738513in}}%
\pgfpathlineto{\pgfqpoint{1.336158in}{0.738298in}}%
\pgfpathlineto{\pgfqpoint{1.335898in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{1.336678in}{0.739160in}}%
\pgfpathlineto{\pgfqpoint{1.337718in}{0.739590in}}%
\pgfpathlineto{\pgfqpoint{1.337978in}{0.738298in}}%
\pgfpathlineto{\pgfqpoint{1.338238in}{0.737867in}}%
\pgfpathlineto{\pgfqpoint{1.338758in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.339018in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{0.741098in}}%
\pgfpathlineto{\pgfqpoint{1.340578in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{1.340838in}{0.738082in}}%
\pgfpathlineto{\pgfqpoint{1.341098in}{0.740668in}}%
\pgfpathlineto{\pgfqpoint{1.342917in}{0.748423in}}%
\pgfpathlineto{\pgfqpoint{1.345257in}{0.740883in}}%
\pgfpathlineto{\pgfqpoint{1.345777in}{0.741529in}}%
\pgfpathlineto{\pgfqpoint{1.346557in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{1.346817in}{0.749500in}}%
\pgfpathlineto{\pgfqpoint{1.347597in}{0.743684in}}%
\pgfpathlineto{\pgfqpoint{1.347857in}{0.744976in}}%
\pgfpathlineto{\pgfqpoint{1.349936in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{1.352276in}{0.747777in}}%
\pgfpathlineto{\pgfqpoint{1.352536in}{0.745838in}}%
\pgfpathlineto{\pgfqpoint{1.353316in}{0.742176in}}%
\pgfpathlineto{\pgfqpoint{1.353836in}{0.743684in}}%
\pgfpathlineto{\pgfqpoint{1.354875in}{0.753378in}}%
\pgfpathlineto{\pgfqpoint{1.355655in}{0.749500in}}%
\pgfpathlineto{\pgfqpoint{1.357735in}{0.738944in}}%
\pgfpathlineto{\pgfqpoint{1.359555in}{0.744761in}}%
\pgfpathlineto{\pgfqpoint{1.361114in}{0.742176in}}%
\pgfpathlineto{\pgfqpoint{1.362154in}{0.742822in}}%
\pgfpathlineto{\pgfqpoint{1.363974in}{0.746269in}}%
\pgfpathlineto{\pgfqpoint{1.364234in}{0.745192in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{0.743468in}}%
\pgfpathlineto{\pgfqpoint{1.365794in}{0.744761in}}%
\pgfpathlineto{\pgfqpoint{1.366833in}{0.751008in}}%
\pgfpathlineto{\pgfqpoint{1.367613in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{1.368393in}{0.744545in}}%
\pgfpathlineto{\pgfqpoint{1.368913in}{0.745622in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{0.749716in}}%
\pgfpathlineto{\pgfqpoint{1.370473in}{0.747777in}}%
\pgfpathlineto{\pgfqpoint{1.370733in}{0.747777in}}%
\pgfpathlineto{\pgfqpoint{1.371513in}{0.761349in}}%
\pgfpathlineto{\pgfqpoint{1.372552in}{0.751654in}}%
\pgfpathlineto{\pgfqpoint{1.374112in}{0.747346in}}%
\pgfpathlineto{\pgfqpoint{1.374372in}{0.749285in}}%
\pgfpathlineto{\pgfqpoint{1.374632in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{1.375672in}{0.749069in}}%
\pgfpathlineto{\pgfqpoint{1.375932in}{0.752085in}}%
\pgfpathlineto{\pgfqpoint{1.376712in}{0.747777in}}%
\pgfpathlineto{\pgfqpoint{1.378272in}{0.748423in}}%
\pgfpathlineto{\pgfqpoint{1.378532in}{0.749069in}}%
\pgfpathlineto{\pgfqpoint{1.378791in}{0.747130in}}%
\pgfpathlineto{\pgfqpoint{1.379311in}{0.748423in}}%
\pgfpathlineto{\pgfqpoint{1.380351in}{0.744761in}}%
\pgfpathlineto{\pgfqpoint{1.381391in}{0.745622in}}%
\pgfpathlineto{\pgfqpoint{1.382171in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{1.382431in}{0.744761in}}%
\pgfpathlineto{\pgfqpoint{1.383991in}{0.743253in}}%
\pgfpathlineto{\pgfqpoint{1.384251in}{0.744545in}}%
\pgfpathlineto{\pgfqpoint{1.384511in}{0.745192in}}%
\pgfpathlineto{\pgfqpoint{1.385290in}{0.743037in}}%
\pgfpathlineto{\pgfqpoint{1.386330in}{0.743468in}}%
\pgfpathlineto{\pgfqpoint{1.386590in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{1.387630in}{0.745838in}}%
\pgfpathlineto{\pgfqpoint{1.388150in}{0.744545in}}%
\pgfpathlineto{\pgfqpoint{1.388670in}{0.740883in}}%
\pgfpathlineto{\pgfqpoint{1.389970in}{0.741529in}}%
\pgfpathlineto{\pgfqpoint{1.394129in}{0.746700in}}%
\pgfpathlineto{\pgfqpoint{1.395429in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{1.396209in}{0.743037in}}%
\pgfpathlineto{\pgfqpoint{1.396469in}{0.743037in}}%
\pgfpathlineto{\pgfqpoint{1.398288in}{0.740668in}}%
\pgfpathlineto{\pgfqpoint{1.400368in}{0.744545in}}%
\pgfpathlineto{\pgfqpoint{1.400888in}{0.742391in}}%
\pgfpathlineto{\pgfqpoint{1.401668in}{0.744761in}}%
\pgfpathlineto{\pgfqpoint{1.402708in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{1.402968in}{0.743899in}}%
\pgfpathlineto{\pgfqpoint{1.404527in}{0.762426in}}%
\pgfpathlineto{\pgfqpoint{1.404787in}{0.757686in}}%
\pgfpathlineto{\pgfqpoint{1.405567in}{0.754455in}}%
\pgfpathlineto{\pgfqpoint{1.406087in}{0.747346in}}%
\pgfpathlineto{\pgfqpoint{1.406607in}{0.750362in}}%
\pgfpathlineto{\pgfqpoint{1.407127in}{0.768673in}}%
\pgfpathlineto{\pgfqpoint{1.407907in}{0.753162in}}%
\pgfpathlineto{\pgfqpoint{1.409726in}{0.745192in}}%
\pgfpathlineto{\pgfqpoint{1.410246in}{0.745838in}}%
\pgfpathlineto{\pgfqpoint{1.411026in}{0.747777in}}%
\pgfpathlineto{\pgfqpoint{1.411286in}{0.745622in}}%
\pgfpathlineto{\pgfqpoint{1.411546in}{0.747561in}}%
\pgfpathlineto{\pgfqpoint{1.411806in}{0.745407in}}%
\pgfpathlineto{\pgfqpoint{1.412846in}{0.746053in}}%
\pgfpathlineto{\pgfqpoint{1.414146in}{0.759194in}}%
\pgfpathlineto{\pgfqpoint{1.414926in}{0.751439in}}%
\pgfpathlineto{\pgfqpoint{1.415705in}{0.750362in}}%
\pgfpathlineto{\pgfqpoint{1.415446in}{0.753162in}}%
\pgfpathlineto{\pgfqpoint{1.416225in}{0.751870in}}%
\pgfpathlineto{\pgfqpoint{1.416485in}{0.758117in}}%
\pgfpathlineto{\pgfqpoint{1.417265in}{0.748423in}}%
\pgfpathlineto{\pgfqpoint{1.417525in}{0.748423in}}%
\pgfpathlineto{\pgfqpoint{1.418045in}{0.751870in}}%
\pgfpathlineto{\pgfqpoint{1.418305in}{0.748208in}}%
\pgfpathlineto{\pgfqpoint{1.419085in}{0.750577in}}%
\pgfpathlineto{\pgfqpoint{1.420385in}{0.744761in}}%
\pgfpathlineto{\pgfqpoint{1.420905in}{0.745407in}}%
\pgfpathlineto{\pgfqpoint{1.421165in}{0.748423in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{0.743468in}}%
\pgfpathlineto{\pgfqpoint{1.422464in}{0.742176in}}%
\pgfpathlineto{\pgfqpoint{1.423244in}{0.745192in}}%
\pgfpathlineto{\pgfqpoint{1.423504in}{0.743253in}}%
\pgfpathlineto{\pgfqpoint{1.424024in}{0.747346in}}%
\pgfpathlineto{\pgfqpoint{1.425064in}{0.743899in}}%
\pgfpathlineto{\pgfqpoint{1.426884in}{0.741960in}}%
\pgfpathlineto{\pgfqpoint{1.427144in}{0.744545in}}%
\pgfpathlineto{\pgfqpoint{1.428443in}{0.742176in}}%
\pgfpathlineto{\pgfqpoint{1.429223in}{0.741098in}}%
\pgfpathlineto{\pgfqpoint{1.429743in}{0.742176in}}%
\pgfpathlineto{\pgfqpoint{1.430003in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{1.430263in}{0.741314in}}%
\pgfpathlineto{\pgfqpoint{1.430783in}{0.741960in}}%
\pgfpathlineto{\pgfqpoint{1.432343in}{0.740668in}}%
\pgfpathlineto{\pgfqpoint{1.433383in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{1.433643in}{0.742391in}}%
\pgfpathlineto{\pgfqpoint{1.434682in}{0.739590in}}%
\pgfpathlineto{\pgfqpoint{1.435202in}{0.740883in}}%
\pgfpathlineto{\pgfqpoint{1.435462in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{1.436242in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{1.436762in}{0.741098in}}%
\pgfpathlineto{\pgfqpoint{1.437802in}{0.740021in}}%
\pgfpathlineto{\pgfqpoint{1.438322in}{0.741314in}}%
\pgfpathlineto{\pgfqpoint{1.439362in}{0.740452in}}%
\pgfpathlineto{\pgfqpoint{1.439882in}{0.743899in}}%
\pgfpathlineto{\pgfqpoint{1.441701in}{0.740021in}}%
\pgfpathlineto{\pgfqpoint{1.443001in}{0.738298in}}%
\pgfpathlineto{\pgfqpoint{1.443521in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.444301in}{0.738082in}}%
\pgfpathlineto{\pgfqpoint{1.445341in}{0.740883in}}%
\pgfpathlineto{\pgfqpoint{1.446121in}{0.738729in}}%
\pgfpathlineto{\pgfqpoint{1.446380in}{0.740883in}}%
\pgfpathlineto{\pgfqpoint{1.448460in}{0.746915in}}%
\pgfpathlineto{\pgfqpoint{1.450280in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{1.450540in}{0.743037in}}%
\pgfpathlineto{\pgfqpoint{1.450800in}{0.746700in}}%
\pgfpathlineto{\pgfqpoint{1.451840in}{0.742176in}}%
\pgfpathlineto{\pgfqpoint{1.452100in}{0.741529in}}%
\pgfpathlineto{\pgfqpoint{1.452619in}{0.743684in}}%
\pgfpathlineto{\pgfqpoint{1.455219in}{0.751870in}}%
\pgfpathlineto{\pgfqpoint{1.457039in}{0.743253in}}%
\pgfpathlineto{\pgfqpoint{1.461978in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.462238in}{0.741098in}}%
\pgfpathlineto{\pgfqpoint{1.463278in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.464058in}{0.739590in}}%
\pgfpathlineto{\pgfqpoint{1.465097in}{0.737436in}}%
\pgfpathlineto{\pgfqpoint{1.465357in}{0.739160in}}%
\pgfpathlineto{\pgfqpoint{1.465617in}{0.737221in}}%
\pgfpathlineto{\pgfqpoint{1.466657in}{0.737436in}}%
\pgfpathlineto{\pgfqpoint{1.467957in}{0.738298in}}%
\pgfpathlineto{\pgfqpoint{1.468217in}{0.737005in}}%
\pgfpathlineto{\pgfqpoint{1.469517in}{0.738082in}}%
\pgfpathlineto{\pgfqpoint{1.470557in}{0.740237in}}%
\pgfpathlineto{\pgfqpoint{1.471076in}{0.739590in}}%
\pgfpathlineto{\pgfqpoint{1.472896in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{1.474196in}{0.737005in}}%
\pgfpathlineto{\pgfqpoint{1.474456in}{0.745622in}}%
\pgfpathlineto{\pgfqpoint{1.475496in}{0.737867in}}%
\pgfpathlineto{\pgfqpoint{1.478355in}{0.734636in}}%
\pgfpathlineto{\pgfqpoint{1.478615in}{0.737005in}}%
\pgfpathlineto{\pgfqpoint{1.479135in}{0.733989in}}%
\pgfpathlineto{\pgfqpoint{1.479915in}{0.736359in}}%
\pgfpathlineto{\pgfqpoint{1.480435in}{0.734420in}}%
\pgfpathlineto{\pgfqpoint{1.481215in}{0.735282in}}%
\pgfpathlineto{\pgfqpoint{1.481475in}{0.737221in}}%
\pgfpathlineto{\pgfqpoint{1.482515in}{0.734205in}}%
\pgfpathlineto{\pgfqpoint{1.483294in}{0.737005in}}%
\pgfpathlineto{\pgfqpoint{1.484334in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{1.486154in}{0.735066in}}%
\pgfpathlineto{\pgfqpoint{1.486414in}{0.735497in}}%
\pgfpathlineto{\pgfqpoint{1.487454in}{0.736359in}}%
\pgfpathlineto{\pgfqpoint{1.487194in}{0.734205in}}%
\pgfpathlineto{\pgfqpoint{1.487714in}{0.735497in}}%
\pgfpathlineto{\pgfqpoint{1.489014in}{0.734205in}}%
\pgfpathlineto{\pgfqpoint{1.489533in}{0.734636in}}%
\pgfpathlineto{\pgfqpoint{1.489793in}{0.733989in}}%
\pgfpathlineto{\pgfqpoint{1.490053in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{1.490573in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{1.491093in}{0.734851in}}%
\pgfpathlineto{\pgfqpoint{1.491613in}{0.733774in}}%
\pgfpathlineto{\pgfqpoint{1.492133in}{0.735497in}}%
\pgfpathlineto{\pgfqpoint{1.492393in}{0.734205in}}%
\pgfpathlineto{\pgfqpoint{1.493433in}{0.735497in}}%
\pgfpathlineto{\pgfqpoint{1.493953in}{0.734636in}}%
\pgfpathlineto{\pgfqpoint{1.494213in}{0.732697in}}%
\pgfpathlineto{\pgfqpoint{1.494993in}{0.735713in}}%
\pgfpathlineto{\pgfqpoint{1.495253in}{0.735497in}}%
\pgfpathlineto{\pgfqpoint{1.495513in}{0.735497in}}%
\pgfpathlineto{\pgfqpoint{1.495772in}{0.733558in}}%
\pgfpathlineto{\pgfqpoint{1.497072in}{0.733989in}}%
\pgfpathlineto{\pgfqpoint{1.498372in}{0.735282in}}%
\pgfpathlineto{\pgfqpoint{1.498632in}{0.734851in}}%
\pgfpathlineto{\pgfqpoint{1.499412in}{0.733343in}}%
\pgfpathlineto{\pgfqpoint{1.500192in}{0.733774in}}%
\pgfpathlineto{\pgfqpoint{1.501751in}{0.735066in}}%
\pgfpathlineto{\pgfqpoint{1.503311in}{0.732912in}}%
\pgfpathlineto{\pgfqpoint{1.504351in}{0.734636in}}%
\pgfpathlineto{\pgfqpoint{1.504871in}{0.734420in}}%
\pgfpathlineto{\pgfqpoint{1.506691in}{0.732697in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{0.733774in}}%
\pgfpathlineto{\pgfqpoint{1.510070in}{0.732266in}}%
\pgfpathlineto{\pgfqpoint{1.512150in}{0.734420in}}%
\pgfpathlineto{\pgfqpoint{1.512410in}{0.732050in}}%
\pgfpathlineto{\pgfqpoint{1.513710in}{0.732697in}}%
\pgfpathlineto{\pgfqpoint{1.516049in}{0.732050in}}%
\pgfpathlineto{\pgfqpoint{1.516309in}{0.732912in}}%
\pgfpathlineto{\pgfqpoint{1.516829in}{0.731404in}}%
\pgfpathlineto{\pgfqpoint{1.517609in}{0.732266in}}%
\pgfpathlineto{\pgfqpoint{1.518649in}{0.731189in}}%
\pgfpathlineto{\pgfqpoint{1.518389in}{0.732912in}}%
\pgfpathlineto{\pgfqpoint{1.518909in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{1.519949in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{1.520208in}{0.730758in}}%
\pgfpathlineto{\pgfqpoint{1.520988in}{0.733558in}}%
\pgfpathlineto{\pgfqpoint{1.521248in}{0.731189in}}%
\pgfpathlineto{\pgfqpoint{1.522288in}{0.733128in}}%
\pgfpathlineto{\pgfqpoint{1.522808in}{0.731620in}}%
\pgfpathlineto{\pgfqpoint{1.524108in}{0.731189in}}%
\pgfpathlineto{\pgfqpoint{1.524368in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{1.526447in}{0.730758in}}%
\pgfpathlineto{\pgfqpoint{1.528267in}{0.732050in}}%
\pgfpathlineto{\pgfqpoint{1.530867in}{0.730327in}}%
\pgfpathlineto{\pgfqpoint{1.532427in}{0.732050in}}%
\pgfpathlineto{\pgfqpoint{1.532686in}{0.731189in}}%
\pgfpathlineto{\pgfqpoint{1.533206in}{0.732050in}}%
\pgfpathlineto{\pgfqpoint{1.534246in}{0.730327in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{0.732050in}}%
\pgfpathlineto{\pgfqpoint{1.535286in}{0.729896in}}%
\pgfpathlineto{\pgfqpoint{1.535806in}{0.731189in}}%
\pgfpathlineto{\pgfqpoint{1.537366in}{0.732050in}}%
\pgfpathlineto{\pgfqpoint{1.538146in}{0.728604in}}%
\pgfpathlineto{\pgfqpoint{1.538925in}{0.730973in}}%
\pgfpathlineto{\pgfqpoint{1.539965in}{0.731404in}}%
\pgfpathlineto{\pgfqpoint{1.540485in}{0.730758in}}%
\pgfpathlineto{\pgfqpoint{1.540745in}{0.729681in}}%
\pgfpathlineto{\pgfqpoint{1.541005in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{1.541785in}{0.730542in}}%
\pgfpathlineto{\pgfqpoint{1.543085in}{0.731404in}}%
\pgfpathlineto{\pgfqpoint{1.542825in}{0.730112in}}%
\pgfpathlineto{\pgfqpoint{1.543345in}{0.730327in}}%
\pgfpathlineto{\pgfqpoint{1.544385in}{0.730542in}}%
\pgfpathlineto{\pgfqpoint{1.543865in}{0.729896in}}%
\pgfpathlineto{\pgfqpoint{1.544645in}{0.729681in}}%
\pgfpathlineto{\pgfqpoint{1.547504in}{0.731404in}}%
\pgfpathlineto{\pgfqpoint{1.547764in}{0.730327in}}%
\pgfpathlineto{\pgfqpoint{1.548284in}{0.729681in}}%
\pgfpathlineto{\pgfqpoint{1.548544in}{0.730542in}}%
\pgfpathlineto{\pgfqpoint{1.548804in}{0.732912in}}%
\pgfpathlineto{\pgfqpoint{1.549324in}{0.729681in}}%
\pgfpathlineto{\pgfqpoint{1.549844in}{0.729681in}}%
\pgfpathlineto{\pgfqpoint{1.550884in}{0.733558in}}%
\pgfpathlineto{\pgfqpoint{1.551143in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{1.551403in}{0.738729in}}%
\pgfpathlineto{\pgfqpoint{1.552443in}{0.732266in}}%
\pgfpathlineto{\pgfqpoint{1.553743in}{0.732697in}}%
\pgfpathlineto{\pgfqpoint{1.553483in}{0.731620in}}%
\pgfpathlineto{\pgfqpoint{1.554003in}{0.732050in}}%
\pgfpathlineto{\pgfqpoint{1.557122in}{0.729465in}}%
\pgfpathlineto{\pgfqpoint{1.557382in}{0.729896in}}%
\pgfpathlineto{\pgfqpoint{1.559462in}{0.742176in}}%
\pgfpathlineto{\pgfqpoint{1.560502in}{0.738082in}}%
\pgfpathlineto{\pgfqpoint{1.561542in}{0.733128in}}%
\pgfpathlineto{\pgfqpoint{1.561802in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{1.562322in}{0.742822in}}%
\pgfpathlineto{\pgfqpoint{1.563102in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{1.563881in}{0.730758in}}%
\pgfpathlineto{\pgfqpoint{1.564921in}{0.732266in}}%
\pgfpathlineto{\pgfqpoint{1.566481in}{0.738298in}}%
\pgfpathlineto{\pgfqpoint{1.566741in}{0.738082in}}%
\pgfpathlineto{\pgfqpoint{1.567001in}{0.735713in}}%
\pgfpathlineto{\pgfqpoint{1.568041in}{0.737652in}}%
\pgfpathlineto{\pgfqpoint{1.569341in}{0.736574in}}%
\pgfpathlineto{\pgfqpoint{1.570120in}{0.743899in}}%
\pgfpathlineto{\pgfqpoint{1.572200in}{0.737221in}}%
\pgfpathlineto{\pgfqpoint{1.572720in}{0.738298in}}%
\pgfpathlineto{\pgfqpoint{1.572980in}{0.737005in}}%
\pgfpathlineto{\pgfqpoint{1.574020in}{0.734636in}}%
\pgfpathlineto{\pgfqpoint{1.574280in}{0.736790in}}%
\pgfpathlineto{\pgfqpoint{1.575320in}{0.744330in}}%
\pgfpathlineto{\pgfqpoint{1.575839in}{0.741314in}}%
\pgfpathlineto{\pgfqpoint{1.576099in}{0.738944in}}%
\pgfpathlineto{\pgfqpoint{1.577399in}{0.739590in}}%
\pgfpathlineto{\pgfqpoint{1.577659in}{0.746269in}}%
\pgfpathlineto{\pgfqpoint{1.578699in}{0.737005in}}%
\pgfpathlineto{\pgfqpoint{1.579999in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{0.734636in}}%
\pgfpathlineto{\pgfqpoint{1.582598in}{0.733989in}}%
\pgfpathlineto{\pgfqpoint{1.583898in}{0.738729in}}%
\pgfpathlineto{\pgfqpoint{1.584158in}{0.737221in}}%
\pgfpathlineto{\pgfqpoint{1.584938in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{1.587018in}{0.744114in}}%
\pgfpathlineto{\pgfqpoint{1.589097in}{0.738513in}}%
\pgfpathlineto{\pgfqpoint{1.590137in}{0.734851in}}%
\pgfpathlineto{\pgfqpoint{1.590657in}{0.736359in}}%
\pgfpathlineto{\pgfqpoint{1.592477in}{0.746700in}}%
\pgfpathlineto{\pgfqpoint{1.592997in}{0.744545in}}%
\pgfpathlineto{\pgfqpoint{1.593517in}{0.745192in}}%
\pgfpathlineto{\pgfqpoint{1.594816in}{0.738729in}}%
\pgfpathlineto{\pgfqpoint{1.595596in}{0.740883in}}%
\pgfpathlineto{\pgfqpoint{1.595336in}{0.736790in}}%
\pgfpathlineto{\pgfqpoint{1.596376in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{1.596896in}{0.735713in}}%
\pgfpathlineto{\pgfqpoint{1.597936in}{0.737867in}}%
\pgfpathlineto{\pgfqpoint{1.598716in}{0.740668in}}%
\pgfpathlineto{\pgfqpoint{1.599236in}{0.737436in}}%
\pgfpathlineto{\pgfqpoint{1.599496in}{0.738298in}}%
\pgfpathlineto{\pgfqpoint{1.600795in}{0.742822in}}%
\pgfpathlineto{\pgfqpoint{1.600275in}{0.736574in}}%
\pgfpathlineto{\pgfqpoint{1.601055in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.601835in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{1.602095in}{0.737867in}}%
\pgfpathlineto{\pgfqpoint{1.603135in}{0.737221in}}%
\pgfpathlineto{\pgfqpoint{1.603915in}{0.741529in}}%
\pgfpathlineto{\pgfqpoint{1.605735in}{0.739160in}}%
\pgfpathlineto{\pgfqpoint{1.604435in}{0.742822in}}%
\pgfpathlineto{\pgfqpoint{1.605995in}{0.741314in}}%
\pgfpathlineto{\pgfqpoint{1.606255in}{0.744761in}}%
\pgfpathlineto{\pgfqpoint{1.607294in}{0.738298in}}%
\pgfpathlineto{\pgfqpoint{1.608074in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{1.608334in}{0.738513in}}%
\pgfpathlineto{\pgfqpoint{1.609634in}{0.743684in}}%
\pgfpathlineto{\pgfqpoint{1.609894in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{1.610154in}{0.739160in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{0.741098in}}%
\pgfpathlineto{\pgfqpoint{1.610674in}{0.744976in}}%
\pgfpathlineto{\pgfqpoint{1.611714in}{0.738298in}}%
\pgfpathlineto{\pgfqpoint{1.611974in}{0.736359in}}%
\pgfpathlineto{\pgfqpoint{1.613013in}{0.738729in}}%
\pgfpathlineto{\pgfqpoint{1.613533in}{0.741960in}}%
\pgfpathlineto{\pgfqpoint{1.614313in}{0.738729in}}%
\pgfpathlineto{\pgfqpoint{1.614833in}{0.740021in}}%
\pgfpathlineto{\pgfqpoint{1.616393in}{0.733989in}}%
\pgfpathlineto{\pgfqpoint{1.617173in}{0.735497in}}%
\pgfpathlineto{\pgfqpoint{1.617433in}{0.740883in}}%
\pgfpathlineto{\pgfqpoint{1.618732in}{0.737867in}}%
\pgfpathlineto{\pgfqpoint{1.618992in}{0.737436in}}%
\pgfpathlineto{\pgfqpoint{1.619252in}{0.743684in}}%
\pgfpathlineto{\pgfqpoint{1.620552in}{0.739590in}}%
\pgfpathlineto{\pgfqpoint{1.622112in}{0.733774in}}%
\pgfpathlineto{\pgfqpoint{1.622372in}{0.743253in}}%
\pgfpathlineto{\pgfqpoint{1.623672in}{0.735066in}}%
\pgfpathlineto{\pgfqpoint{1.624712in}{0.732266in}}%
\pgfpathlineto{\pgfqpoint{1.624971in}{0.733343in}}%
\pgfpathlineto{\pgfqpoint{1.625751in}{0.740021in}}%
\pgfpathlineto{\pgfqpoint{1.626531in}{0.736359in}}%
\pgfpathlineto{\pgfqpoint{1.627051in}{0.734636in}}%
\pgfpathlineto{\pgfqpoint{1.627311in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{1.627571in}{0.738729in}}%
\pgfpathlineto{\pgfqpoint{1.628871in}{0.737005in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{1.630431in}{0.743684in}}%
\pgfpathlineto{\pgfqpoint{1.631210in}{0.735282in}}%
\pgfpathlineto{\pgfqpoint{1.631470in}{0.737005in}}%
\pgfpathlineto{\pgfqpoint{1.632250in}{0.735066in}}%
\pgfpathlineto{\pgfqpoint{1.633030in}{0.740237in}}%
\pgfpathlineto{\pgfqpoint{1.633810in}{0.738082in}}%
\pgfpathlineto{\pgfqpoint{1.634070in}{0.737436in}}%
\pgfpathlineto{\pgfqpoint{1.634850in}{0.739590in}}%
\pgfpathlineto{\pgfqpoint{1.635110in}{0.741314in}}%
\pgfpathlineto{\pgfqpoint{1.635890in}{0.736790in}}%
\pgfpathlineto{\pgfqpoint{1.636150in}{0.736359in}}%
\pgfpathlineto{\pgfqpoint{1.636410in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{1.637449in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{1.638489in}{0.734851in}}%
\pgfpathlineto{\pgfqpoint{1.638749in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{1.639529in}{0.736574in}}%
\pgfpathlineto{\pgfqpoint{1.640569in}{0.734205in}}%
\pgfpathlineto{\pgfqpoint{1.643428in}{0.737005in}}%
\pgfpathlineto{\pgfqpoint{1.643688in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{1.645248in}{0.731620in}}%
\pgfpathlineto{\pgfqpoint{1.645508in}{0.733774in}}%
\pgfpathlineto{\pgfqpoint{1.646548in}{0.731189in}}%
\pgfpathlineto{\pgfqpoint{1.648368in}{0.732912in}}%
\pgfpathlineto{\pgfqpoint{1.649407in}{0.730112in}}%
\pgfpathlineto{\pgfqpoint{1.649927in}{0.731189in}}%
\pgfpathlineto{\pgfqpoint{1.652527in}{0.729250in}}%
\pgfpathlineto{\pgfqpoint{1.653047in}{0.730542in}}%
\pgfpathlineto{\pgfqpoint{1.654867in}{0.733989in}}%
\pgfpathlineto{\pgfqpoint{1.654087in}{0.729896in}}%
\pgfpathlineto{\pgfqpoint{1.655127in}{0.733343in}}%
\pgfpathlineto{\pgfqpoint{1.655906in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{1.656166in}{0.732697in}}%
\pgfpathlineto{\pgfqpoint{1.657986in}{0.740237in}}%
\pgfpathlineto{\pgfqpoint{1.659806in}{0.732912in}}%
\pgfpathlineto{\pgfqpoint{1.660326in}{0.734420in}}%
\pgfpathlineto{\pgfqpoint{1.661106in}{0.736359in}}%
\pgfpathlineto{\pgfqpoint{1.661366in}{0.733128in}}%
\pgfpathlineto{\pgfqpoint{1.662665in}{0.735713in}}%
\pgfpathlineto{\pgfqpoint{1.663185in}{0.736574in}}%
\pgfpathlineto{\pgfqpoint{1.663445in}{0.743468in}}%
\pgfpathlineto{\pgfqpoint{1.664225in}{0.733989in}}%
\pgfpathlineto{\pgfqpoint{1.664485in}{0.733989in}}%
\pgfpathlineto{\pgfqpoint{1.666565in}{0.730542in}}%
\pgfpathlineto{\pgfqpoint{1.666825in}{0.732050in}}%
\pgfpathlineto{\pgfqpoint{1.667864in}{0.730973in}}%
\pgfpathlineto{\pgfqpoint{1.668124in}{0.729681in}}%
\pgfpathlineto{\pgfqpoint{1.668904in}{0.732266in}}%
\pgfpathlineto{\pgfqpoint{1.669164in}{0.731835in}}%
\pgfpathlineto{\pgfqpoint{1.669424in}{0.733128in}}%
\pgfpathlineto{\pgfqpoint{1.670204in}{0.730542in}}%
\pgfpathlineto{\pgfqpoint{1.670464in}{0.730542in}}%
\pgfpathlineto{\pgfqpoint{1.671504in}{0.729250in}}%
\pgfpathlineto{\pgfqpoint{1.672544in}{0.730542in}}%
\pgfpathlineto{\pgfqpoint{1.673584in}{0.731404in}}%
\pgfpathlineto{\pgfqpoint{1.673064in}{0.729896in}}%
\pgfpathlineto{\pgfqpoint{1.673844in}{0.730542in}}%
\pgfpathlineto{\pgfqpoint{1.674623in}{0.729250in}}%
\pgfpathlineto{\pgfqpoint{1.675143in}{0.730327in}}%
\pgfpathlineto{\pgfqpoint{1.675663in}{0.738944in}}%
\pgfpathlineto{\pgfqpoint{1.676703in}{0.731404in}}%
\pgfpathlineto{\pgfqpoint{1.676963in}{0.730973in}}%
\pgfpathlineto{\pgfqpoint{1.677223in}{0.733343in}}%
\pgfpathlineto{\pgfqpoint{1.677743in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{1.678003in}{0.733989in}}%
\pgfpathlineto{\pgfqpoint{1.678263in}{0.732050in}}%
\pgfpathlineto{\pgfqpoint{1.679043in}{0.735497in}}%
\pgfpathlineto{\pgfqpoint{1.679303in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{1.681122in}{0.731404in}}%
\pgfpathlineto{\pgfqpoint{1.682942in}{0.731620in}}%
\pgfpathlineto{\pgfqpoint{1.683202in}{0.734420in}}%
\pgfpathlineto{\pgfqpoint{1.684242in}{0.730758in}}%
\pgfpathlineto{\pgfqpoint{1.686321in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{1.686581in}{0.729465in}}%
\pgfpathlineto{\pgfqpoint{1.687101in}{0.731835in}}%
\pgfpathlineto{\pgfqpoint{1.688141in}{0.730758in}}%
\pgfpathlineto{\pgfqpoint{1.689181in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{1.689701in}{0.731620in}}%
\pgfpathlineto{\pgfqpoint{1.689961in}{0.728819in}}%
\pgfpathlineto{\pgfqpoint{1.690741in}{0.732697in}}%
\pgfpathlineto{\pgfqpoint{1.691261in}{0.730542in}}%
\pgfpathlineto{\pgfqpoint{1.692301in}{0.734636in}}%
\pgfpathlineto{\pgfqpoint{1.691781in}{0.729896in}}%
\pgfpathlineto{\pgfqpoint{1.692820in}{0.731189in}}%
\pgfpathlineto{\pgfqpoint{1.695160in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{1.695420in}{0.728604in}}%
\pgfpathlineto{\pgfqpoint{1.697240in}{0.734205in}}%
\pgfpathlineto{\pgfqpoint{1.697500in}{0.732266in}}%
\pgfpathlineto{\pgfqpoint{1.699059in}{0.728604in}}%
\pgfpathlineto{\pgfqpoint{1.699319in}{0.728819in}}%
\pgfpathlineto{\pgfqpoint{1.699839in}{0.728173in}}%
\pgfpathlineto{\pgfqpoint{1.700359in}{0.729465in}}%
\pgfpathlineto{\pgfqpoint{1.700619in}{0.727311in}}%
\pgfpathlineto{\pgfqpoint{1.701659in}{0.727742in}}%
\pgfpathlineto{\pgfqpoint{1.702179in}{0.730112in}}%
\pgfpathlineto{\pgfqpoint{1.703219in}{0.729465in}}%
\pgfpathlineto{\pgfqpoint{1.704778in}{0.727742in}}%
\pgfpathlineto{\pgfqpoint{1.705818in}{0.729465in}}%
\pgfpathlineto{\pgfqpoint{1.706338in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{1.706858in}{0.727527in}}%
\pgfpathlineto{\pgfqpoint{1.707638in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.726665in}}%
\pgfpathlineto{\pgfqpoint{1.709198in}{0.727527in}}%
\pgfpathlineto{\pgfqpoint{1.709978in}{0.729465in}}%
\pgfpathlineto{\pgfqpoint{1.710498in}{0.727742in}}%
\pgfpathlineto{\pgfqpoint{1.711537in}{0.728604in}}%
\pgfpathlineto{\pgfqpoint{1.712057in}{0.726665in}}%
\pgfpathlineto{\pgfqpoint{1.713617in}{0.728604in}}%
\pgfpathlineto{\pgfqpoint{1.714137in}{0.729896in}}%
\pgfpathlineto{\pgfqpoint{1.715437in}{0.726019in}}%
\pgfpathlineto{\pgfqpoint{1.715697in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{1.716997in}{0.727957in}}%
\pgfpathlineto{\pgfqpoint{1.717516in}{0.727957in}}%
\pgfpathlineto{\pgfqpoint{1.717776in}{0.725372in}}%
\pgfpathlineto{\pgfqpoint{1.719076in}{0.726880in}}%
\pgfpathlineto{\pgfqpoint{1.720896in}{0.726019in}}%
\pgfpathlineto{\pgfqpoint{1.721676in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{1.722456in}{0.726665in}}%
\pgfpathlineto{\pgfqpoint{1.722716in}{0.725372in}}%
\pgfpathlineto{\pgfqpoint{1.722976in}{0.727742in}}%
\pgfpathlineto{\pgfqpoint{1.723755in}{0.726019in}}%
\pgfpathlineto{\pgfqpoint{1.725055in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{1.725315in}{0.727096in}}%
\pgfpathlineto{\pgfqpoint{1.725575in}{0.726449in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.727742in}}%
\pgfpathlineto{\pgfqpoint{1.726615in}{0.727527in}}%
\pgfpathlineto{\pgfqpoint{1.727395in}{0.726665in}}%
\pgfpathlineto{\pgfqpoint{1.729215in}{0.731620in}}%
\pgfpathlineto{\pgfqpoint{1.730254in}{0.728819in}}%
\pgfpathlineto{\pgfqpoint{1.730774in}{0.730112in}}%
\pgfpathlineto{\pgfqpoint{1.732854in}{0.747561in}}%
\pgfpathlineto{\pgfqpoint{1.733114in}{0.843211in}}%
\pgfpathlineto{\pgfqpoint{1.734154in}{0.744114in}}%
\pgfpathlineto{\pgfqpoint{1.735454in}{0.734851in}}%
\pgfpathlineto{\pgfqpoint{1.735973in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{1.736753in}{0.737867in}}%
\pgfpathlineto{\pgfqpoint{1.737013in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{1.737533in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{0.737005in}}%
\pgfpathlineto{\pgfqpoint{1.738313in}{0.734851in}}%
\pgfpathlineto{\pgfqpoint{1.738833in}{0.739375in}}%
\pgfpathlineto{\pgfqpoint{1.739093in}{0.738513in}}%
\pgfpathlineto{\pgfqpoint{1.739353in}{0.742606in}}%
\pgfpathlineto{\pgfqpoint{1.740133in}{0.732912in}}%
\pgfpathlineto{\pgfqpoint{1.740393in}{0.733343in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.731835in}}%
\pgfpathlineto{\pgfqpoint{1.740913in}{0.730112in}}%
\pgfpathlineto{\pgfqpoint{1.741173in}{0.735066in}}%
\pgfpathlineto{\pgfqpoint{1.742212in}{0.733128in}}%
\pgfpathlineto{\pgfqpoint{1.742992in}{0.737652in}}%
\pgfpathlineto{\pgfqpoint{1.744812in}{0.730758in}}%
\pgfpathlineto{\pgfqpoint{1.745592in}{0.732697in}}%
\pgfpathlineto{\pgfqpoint{1.745852in}{0.733774in}}%
\pgfpathlineto{\pgfqpoint{1.746632in}{0.730973in}}%
\pgfpathlineto{\pgfqpoint{1.746892in}{0.730973in}}%
\pgfpathlineto{\pgfqpoint{1.747412in}{0.730542in}}%
\pgfpathlineto{\pgfqpoint{1.748451in}{0.733128in}}%
\pgfpathlineto{\pgfqpoint{1.748711in}{0.755101in}}%
\pgfpathlineto{\pgfqpoint{1.750011in}{0.736790in}}%
\pgfpathlineto{\pgfqpoint{1.751311in}{0.750146in}}%
\pgfpathlineto{\pgfqpoint{1.751571in}{0.741529in}}%
\pgfpathlineto{\pgfqpoint{1.753131in}{0.733989in}}%
\pgfpathlineto{\pgfqpoint{1.753391in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{1.754430in}{0.744330in}}%
\pgfpathlineto{\pgfqpoint{1.754690in}{0.747777in}}%
\pgfpathlineto{\pgfqpoint{1.755470in}{0.738944in}}%
\pgfpathlineto{\pgfqpoint{1.757030in}{0.753593in}}%
\pgfpathlineto{\pgfqpoint{1.756250in}{0.735713in}}%
\pgfpathlineto{\pgfqpoint{1.757290in}{0.743684in}}%
\pgfpathlineto{\pgfqpoint{1.759370in}{0.734636in}}%
\pgfpathlineto{\pgfqpoint{1.760669in}{0.747561in}}%
\pgfpathlineto{\pgfqpoint{1.760929in}{0.742176in}}%
\pgfpathlineto{\pgfqpoint{1.762489in}{0.732481in}}%
\pgfpathlineto{\pgfqpoint{1.763009in}{0.734205in}}%
\pgfpathlineto{\pgfqpoint{1.763269in}{0.733774in}}%
\pgfpathlineto{\pgfqpoint{1.763529in}{0.737436in}}%
\pgfpathlineto{\pgfqpoint{1.764569in}{0.733128in}}%
\pgfpathlineto{\pgfqpoint{1.765349in}{0.731404in}}%
\pgfpathlineto{\pgfqpoint{1.765609in}{0.733128in}}%
\pgfpathlineto{\pgfqpoint{1.766129in}{0.741960in}}%
\pgfpathlineto{\pgfqpoint{1.767168in}{0.734851in}}%
\pgfpathlineto{\pgfqpoint{1.767948in}{0.737221in}}%
\pgfpathlineto{\pgfqpoint{1.767688in}{0.733989in}}%
\pgfpathlineto{\pgfqpoint{1.768468in}{0.734851in}}%
\pgfpathlineto{\pgfqpoint{1.769508in}{0.731620in}}%
\pgfpathlineto{\pgfqpoint{1.770028in}{0.733558in}}%
\pgfpathlineto{\pgfqpoint{1.770808in}{0.741529in}}%
\pgfpathlineto{\pgfqpoint{1.771848in}{0.738082in}}%
\pgfpathlineto{\pgfqpoint{1.772108in}{0.738513in}}%
\pgfpathlineto{\pgfqpoint{1.772368in}{0.737005in}}%
\pgfpathlineto{\pgfqpoint{1.773147in}{0.733128in}}%
\pgfpathlineto{\pgfqpoint{1.773927in}{0.735713in}}%
\pgfpathlineto{\pgfqpoint{1.774187in}{0.736359in}}%
\pgfpathlineto{\pgfqpoint{1.774707in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{1.775227in}{0.759841in}}%
\pgfpathlineto{\pgfqpoint{1.776267in}{0.743684in}}%
\pgfpathlineto{\pgfqpoint{1.776787in}{0.746915in}}%
\pgfpathlineto{\pgfqpoint{1.778087in}{0.738298in}}%
\pgfpathlineto{\pgfqpoint{1.778606in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{1.779386in}{0.734205in}}%
\pgfpathlineto{\pgfqpoint{1.779646in}{0.735928in}}%
\pgfpathlineto{\pgfqpoint{1.780166in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{1.781206in}{0.736790in}}%
\pgfpathlineto{\pgfqpoint{1.783806in}{0.730973in}}%
\pgfpathlineto{\pgfqpoint{1.785105in}{0.733558in}}%
\pgfpathlineto{\pgfqpoint{1.785625in}{0.732912in}}%
\pgfpathlineto{\pgfqpoint{1.786665in}{0.730758in}}%
\pgfpathlineto{\pgfqpoint{1.788485in}{0.724941in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{0.725372in}}%
\pgfpathlineto{\pgfqpoint{1.789005in}{0.724511in}}%
\pgfpathlineto{\pgfqpoint{1.789525in}{0.724511in}}%
\pgfpathlineto{\pgfqpoint{1.791604in}{0.722356in}}%
\pgfpathlineto{\pgfqpoint{1.791864in}{0.723649in}}%
\pgfpathlineto{\pgfqpoint{1.792644in}{0.721064in}}%
\pgfpathlineto{\pgfqpoint{1.793164in}{0.720848in}}%
\pgfpathlineto{\pgfqpoint{1.793684in}{0.721925in}}%
\pgfpathlineto{\pgfqpoint{1.794204in}{0.721925in}}%
\pgfpathlineto{\pgfqpoint{1.795504in}{0.719987in}}%
\pgfpathlineto{\pgfqpoint{1.795764in}{0.720202in}}%
\pgfpathlineto{\pgfqpoint{1.796284in}{0.719771in}}%
\pgfpathlineto{\pgfqpoint{1.797323in}{0.721064in}}%
\pgfpathlineto{\pgfqpoint{1.798623in}{0.719771in}}%
\pgfpathlineto{\pgfqpoint{1.798883in}{0.719987in}}%
\pgfpathlineto{\pgfqpoint{1.799143in}{0.720417in}}%
\pgfpathlineto{\pgfqpoint{1.799923in}{0.718909in}}%
\pgfpathlineto{\pgfqpoint{1.800183in}{0.719340in}}%
\pgfpathlineto{\pgfqpoint{1.801483in}{0.716755in}}%
\pgfpathlineto{\pgfqpoint{1.802263in}{0.719340in}}%
\pgfpathlineto{\pgfqpoint{1.802523in}{0.720202in}}%
\pgfpathlineto{\pgfqpoint{1.802783in}{0.718048in}}%
\pgfpathlineto{\pgfqpoint{1.803302in}{0.718909in}}%
\pgfpathlineto{\pgfqpoint{1.803822in}{0.718263in}}%
\pgfpathlineto{\pgfqpoint{1.804082in}{0.719556in}}%
\pgfpathlineto{\pgfqpoint{1.804342in}{0.721495in}}%
\pgfpathlineto{\pgfqpoint{1.805122in}{0.718479in}}%
\pgfpathlineto{\pgfqpoint{1.805382in}{0.719556in}}%
\pgfpathlineto{\pgfqpoint{1.807722in}{0.717617in}}%
\pgfpathlineto{\pgfqpoint{1.808762in}{0.719987in}}%
\pgfpathlineto{\pgfqpoint{1.809281in}{0.718479in}}%
\pgfpathlineto{\pgfqpoint{1.811101in}{0.716755in}}%
\pgfpathlineto{\pgfqpoint{1.811621in}{0.717617in}}%
\pgfpathlineto{\pgfqpoint{1.812141in}{0.717401in}}%
\pgfpathlineto{\pgfqpoint{1.813181in}{0.720633in}}%
\pgfpathlineto{\pgfqpoint{1.814741in}{0.715678in}}%
\pgfpathlineto{\pgfqpoint{1.815001in}{0.717617in}}%
\pgfpathlineto{\pgfqpoint{1.816560in}{0.716109in}}%
\pgfpathlineto{\pgfqpoint{1.815780in}{0.718263in}}%
\pgfpathlineto{\pgfqpoint{1.816820in}{0.716755in}}%
\pgfpathlineto{\pgfqpoint{1.819160in}{0.717186in}}%
\pgfpathlineto{\pgfqpoint{1.819680in}{0.717401in}}%
\pgfpathlineto{\pgfqpoint{1.821240in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{1.822019in}{0.716971in}}%
\pgfpathlineto{\pgfqpoint{1.823059in}{0.716109in}}%
\pgfpathlineto{\pgfqpoint{1.824879in}{0.716755in}}%
\pgfpathlineto{\pgfqpoint{1.825139in}{0.715463in}}%
\pgfpathlineto{\pgfqpoint{1.825919in}{0.718048in}}%
\pgfpathlineto{\pgfqpoint{1.826179in}{0.716971in}}%
\pgfpathlineto{\pgfqpoint{1.826959in}{0.715893in}}%
\pgfpathlineto{\pgfqpoint{1.827219in}{0.717401in}}%
\pgfpathlineto{\pgfqpoint{1.827479in}{0.714816in}}%
\pgfpathlineto{\pgfqpoint{1.828778in}{0.715247in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{0.716540in}}%
\pgfpathlineto{\pgfqpoint{1.829558in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{1.830078in}{0.715247in}}%
\pgfpathlineto{\pgfqpoint{1.830338in}{0.713955in}}%
\pgfpathlineto{\pgfqpoint{1.831118in}{0.717186in}}%
\pgfpathlineto{\pgfqpoint{1.831378in}{0.714385in}}%
\pgfpathlineto{\pgfqpoint{1.831898in}{0.716324in}}%
\pgfpathlineto{\pgfqpoint{1.832938in}{0.715678in}}%
\pgfpathlineto{\pgfqpoint{1.833977in}{0.716324in}}%
\pgfpathlineto{\pgfqpoint{1.834757in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{1.835797in}{0.716324in}}%
\pgfpathlineto{\pgfqpoint{1.835277in}{0.713739in}}%
\pgfpathlineto{\pgfqpoint{1.836057in}{0.713955in}}%
\pgfpathlineto{\pgfqpoint{1.836317in}{0.713524in}}%
\pgfpathlineto{\pgfqpoint{1.836837in}{0.715463in}}%
\pgfpathlineto{\pgfqpoint{1.837357in}{0.714385in}}%
\pgfpathlineto{\pgfqpoint{1.838917in}{0.715893in}}%
\pgfpathlineto{\pgfqpoint{1.839697in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{1.840996in}{0.713093in}}%
\pgfpathlineto{\pgfqpoint{1.841256in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{1.842296in}{0.715678in}}%
\pgfpathlineto{\pgfqpoint{1.841776in}{0.714385in}}%
\pgfpathlineto{\pgfqpoint{1.842816in}{0.715463in}}%
\pgfpathlineto{\pgfqpoint{1.843336in}{0.713308in}}%
\pgfpathlineto{\pgfqpoint{1.844376in}{0.714816in}}%
\pgfpathlineto{\pgfqpoint{1.846715in}{0.712877in}}%
\pgfpathlineto{\pgfqpoint{1.847235in}{0.714170in}}%
\pgfpathlineto{\pgfqpoint{1.847495in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{1.848275in}{0.713308in}}%
\pgfpathlineto{\pgfqpoint{1.849575in}{0.713093in}}%
\pgfpathlineto{\pgfqpoint{1.849835in}{0.714385in}}%
\pgfpathlineto{\pgfqpoint{1.850875in}{0.713524in}}%
\pgfpathlineto{\pgfqpoint{1.851135in}{0.712877in}}%
\pgfpathlineto{\pgfqpoint{1.851395in}{0.714170in}}%
\pgfpathlineto{\pgfqpoint{1.852175in}{0.713524in}}%
\pgfpathlineto{\pgfqpoint{1.853474in}{0.713955in}}%
\pgfpathlineto{\pgfqpoint{1.853734in}{0.713308in}}%
\pgfpathlineto{\pgfqpoint{1.858673in}{0.713308in}}%
\pgfpathlineto{\pgfqpoint{1.860233in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{1.861273in}{0.712662in}}%
\pgfpathlineto{\pgfqpoint{1.861793in}{0.714170in}}%
\pgfpathlineto{\pgfqpoint{1.862573in}{0.714816in}}%
\pgfpathlineto{\pgfqpoint{1.863873in}{0.713093in}}%
\pgfpathlineto{\pgfqpoint{1.864133in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{1.865432in}{0.713308in}}%
\pgfpathlineto{\pgfqpoint{1.867772in}{0.712447in}}%
\pgfpathlineto{\pgfqpoint{1.869072in}{0.714170in}}%
\pgfpathlineto{\pgfqpoint{1.869332in}{0.712231in}}%
\pgfpathlineto{\pgfqpoint{1.870632in}{0.712877in}}%
\pgfpathlineto{\pgfqpoint{1.870891in}{0.714816in}}%
\pgfpathlineto{\pgfqpoint{1.871931in}{0.712662in}}%
\pgfpathlineto{\pgfqpoint{1.872191in}{0.713308in}}%
\pgfpathlineto{\pgfqpoint{1.872451in}{0.713524in}}%
\pgfpathlineto{\pgfqpoint{1.872711in}{0.711585in}}%
\pgfpathlineto{\pgfqpoint{1.874011in}{0.712877in}}%
\pgfpathlineto{\pgfqpoint{1.874791in}{0.711369in}}%
\pgfpathlineto{\pgfqpoint{1.875311in}{0.713524in}}%
\pgfpathlineto{\pgfqpoint{1.875571in}{0.712877in}}%
\pgfpathlineto{\pgfqpoint{1.875831in}{0.713524in}}%
\pgfpathlineto{\pgfqpoint{1.876351in}{0.712016in}}%
\pgfpathlineto{\pgfqpoint{1.877130in}{0.712662in}}%
\pgfpathlineto{\pgfqpoint{1.877390in}{0.711154in}}%
\pgfpathlineto{\pgfqpoint{1.878430in}{0.711585in}}%
\pgfpathlineto{\pgfqpoint{1.879730in}{0.713093in}}%
\pgfpathlineto{\pgfqpoint{1.879990in}{0.712877in}}%
\pgfpathlineto{\pgfqpoint{1.881030in}{0.710292in}}%
\pgfpathlineto{\pgfqpoint{1.881550in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{1.882850in}{0.713524in}}%
\pgfpathlineto{\pgfqpoint{1.883369in}{0.712662in}}%
\pgfpathlineto{\pgfqpoint{1.885189in}{0.711369in}}%
\pgfpathlineto{\pgfqpoint{1.886749in}{0.712877in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{0.710939in}}%
\pgfpathlineto{\pgfqpoint{1.889348in}{0.714816in}}%
\pgfpathlineto{\pgfqpoint{1.889868in}{0.712016in}}%
\pgfpathlineto{\pgfqpoint{1.891168in}{0.709000in}}%
\pgfpathlineto{\pgfqpoint{1.891688in}{0.710508in}}%
\pgfpathlineto{\pgfqpoint{1.892988in}{0.713955in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{0.709861in}}%
\pgfpathlineto{\pgfqpoint{1.893248in}{0.712447in}}%
\pgfpathlineto{\pgfqpoint{1.893768in}{0.711585in}}%
\pgfpathlineto{\pgfqpoint{1.894288in}{0.713308in}}%
\pgfpathlineto{\pgfqpoint{1.894808in}{0.712447in}}%
\pgfpathlineto{\pgfqpoint{1.895328in}{0.713093in}}%
\pgfpathlineto{\pgfqpoint{1.895847in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{1.896107in}{0.712231in}}%
\pgfpathlineto{\pgfqpoint{1.898187in}{0.711154in}}%
\pgfpathlineto{\pgfqpoint{1.898967in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{1.898707in}{0.710508in}}%
\pgfpathlineto{\pgfqpoint{1.899227in}{0.711369in}}%
\pgfpathlineto{\pgfqpoint{1.899487in}{0.709861in}}%
\pgfpathlineto{\pgfqpoint{1.900787in}{0.710939in}}%
\pgfpathlineto{\pgfqpoint{1.901307in}{0.709861in}}%
\pgfpathlineto{\pgfqpoint{1.901566in}{0.712016in}}%
\pgfpathlineto{\pgfqpoint{1.901826in}{0.710939in}}%
\pgfpathlineto{\pgfqpoint{1.902086in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{1.903126in}{0.710508in}}%
\pgfpathlineto{\pgfqpoint{1.922363in}{0.710077in}}%
\pgfpathlineto{\pgfqpoint{1.922623in}{0.708784in}}%
\pgfpathlineto{\pgfqpoint{1.923663in}{0.710939in}}%
\pgfpathlineto{\pgfqpoint{1.923923in}{0.710077in}}%
\pgfpathlineto{\pgfqpoint{1.924963in}{0.711154in}}%
\pgfpathlineto{\pgfqpoint{1.925483in}{0.708784in}}%
\pgfpathlineto{\pgfqpoint{1.927042in}{0.710723in}}%
\pgfpathlineto{\pgfqpoint{1.927302in}{0.710508in}}%
\pgfpathlineto{\pgfqpoint{1.928862in}{0.708138in}}%
\pgfpathlineto{\pgfqpoint{1.929122in}{0.710723in}}%
\pgfpathlineto{\pgfqpoint{1.930422in}{0.710077in}}%
\pgfpathlineto{\pgfqpoint{1.933021in}{0.707276in}}%
\pgfpathlineto{\pgfqpoint{1.933281in}{0.709215in}}%
\pgfpathlineto{\pgfqpoint{1.933541in}{0.712447in}}%
\pgfpathlineto{\pgfqpoint{1.934581in}{0.710292in}}%
\pgfpathlineto{\pgfqpoint{1.935621in}{0.708784in}}%
\pgfpathlineto{\pgfqpoint{1.935101in}{0.710508in}}%
\pgfpathlineto{\pgfqpoint{1.936141in}{0.709861in}}%
\pgfpathlineto{\pgfqpoint{1.937961in}{0.709000in}}%
\pgfpathlineto{\pgfqpoint{1.937181in}{0.710508in}}%
\pgfpathlineto{\pgfqpoint{1.938221in}{0.709215in}}%
\pgfpathlineto{\pgfqpoint{1.940040in}{0.710723in}}%
\pgfpathlineto{\pgfqpoint{1.941340in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{1.941600in}{0.710723in}}%
\pgfpathlineto{\pgfqpoint{1.945759in}{0.709215in}}%
\pgfpathlineto{\pgfqpoint{1.947319in}{0.709861in}}%
\pgfpathlineto{\pgfqpoint{1.947579in}{0.707707in}}%
\pgfpathlineto{\pgfqpoint{1.948619in}{0.711369in}}%
\pgfpathlineto{\pgfqpoint{1.948879in}{0.712877in}}%
\pgfpathlineto{\pgfqpoint{1.949399in}{0.708784in}}%
\pgfpathlineto{\pgfqpoint{1.949659in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{1.951218in}{0.708353in}}%
\pgfpathlineto{\pgfqpoint{1.951478in}{0.710077in}}%
\pgfpathlineto{\pgfqpoint{1.951738in}{0.707492in}}%
\pgfpathlineto{\pgfqpoint{1.952778in}{0.709215in}}%
\pgfpathlineto{\pgfqpoint{1.953558in}{0.707707in}}%
\pgfpathlineto{\pgfqpoint{1.953818in}{0.709215in}}%
\pgfpathlineto{\pgfqpoint{1.954078in}{0.707492in}}%
\pgfpathlineto{\pgfqpoint{1.955118in}{0.708353in}}%
\pgfpathlineto{\pgfqpoint{1.955898in}{0.708138in}}%
\pgfpathlineto{\pgfqpoint{1.956678in}{0.710077in}}%
\pgfpathlineto{\pgfqpoint{1.958237in}{0.709000in}}%
\pgfpathlineto{\pgfqpoint{1.959797in}{0.709861in}}%
\pgfpathlineto{\pgfqpoint{1.959017in}{0.708353in}}%
\pgfpathlineto{\pgfqpoint{1.960057in}{0.709215in}}%
\pgfpathlineto{\pgfqpoint{1.961357in}{0.707492in}}%
\pgfpathlineto{\pgfqpoint{1.961617in}{0.708353in}}%
\pgfpathlineto{\pgfqpoint{1.962917in}{0.707492in}}%
\pgfpathlineto{\pgfqpoint{1.963436in}{0.709646in}}%
\pgfpathlineto{\pgfqpoint{1.964736in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{1.964996in}{0.710077in}}%
\pgfpathlineto{\pgfqpoint{1.966296in}{0.708138in}}%
\pgfpathlineto{\pgfqpoint{1.968376in}{0.709861in}}%
\pgfpathlineto{\pgfqpoint{1.970195in}{0.708138in}}%
\pgfpathlineto{\pgfqpoint{1.970715in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{1.971495in}{0.710292in}}%
\pgfpathlineto{\pgfqpoint{1.971755in}{0.709215in}}%
\pgfpathlineto{\pgfqpoint{1.972015in}{0.712231in}}%
\pgfpathlineto{\pgfqpoint{1.972795in}{0.708353in}}%
\pgfpathlineto{\pgfqpoint{1.973055in}{0.709646in}}%
\pgfpathlineto{\pgfqpoint{1.974095in}{0.707707in}}%
\pgfpathlineto{\pgfqpoint{1.973575in}{0.710292in}}%
\pgfpathlineto{\pgfqpoint{1.974615in}{0.708784in}}%
\pgfpathlineto{\pgfqpoint{1.975135in}{0.708353in}}%
\pgfpathlineto{\pgfqpoint{1.975394in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{1.975654in}{0.707492in}}%
\pgfpathlineto{\pgfqpoint{1.976694in}{0.708784in}}%
\pgfpathlineto{\pgfqpoint{1.976954in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{1.977474in}{0.707707in}}%
\pgfpathlineto{\pgfqpoint{1.977994in}{0.708353in}}%
\pgfpathlineto{\pgfqpoint{1.980074in}{0.707923in}}%
\pgfpathlineto{\pgfqpoint{1.981114in}{0.707061in}}%
\pgfpathlineto{\pgfqpoint{1.981893in}{0.709861in}}%
\pgfpathlineto{\pgfqpoint{1.982413in}{0.707923in}}%
\pgfpathlineto{\pgfqpoint{1.983973in}{0.708784in}}%
\pgfpathlineto{\pgfqpoint{1.984753in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{1.985273in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{1.986313in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{1.986573in}{0.710508in}}%
\pgfpathlineto{\pgfqpoint{1.987613in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{1.989692in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{1.990992in}{0.710077in}}%
\pgfpathlineto{\pgfqpoint{1.991252in}{0.709861in}}%
\pgfpathlineto{\pgfqpoint{1.993332in}{0.707276in}}%
\pgfpathlineto{\pgfqpoint{1.994371in}{0.709000in}}%
\pgfpathlineto{\pgfqpoint{1.994891in}{0.708353in}}%
\pgfpathlineto{\pgfqpoint{1.995671in}{0.707492in}}%
\pgfpathlineto{\pgfqpoint{1.995411in}{0.708784in}}%
\pgfpathlineto{\pgfqpoint{1.996191in}{0.707707in}}%
\pgfpathlineto{\pgfqpoint{1.997231in}{0.710077in}}%
\pgfpathlineto{\pgfqpoint{1.996711in}{0.707276in}}%
\pgfpathlineto{\pgfqpoint{1.998011in}{0.709215in}}%
\pgfpathlineto{\pgfqpoint{2.000870in}{0.707923in}}%
\pgfpathlineto{\pgfqpoint{2.001130in}{0.710077in}}%
\pgfpathlineto{\pgfqpoint{2.002430in}{0.708784in}}%
\pgfpathlineto{\pgfqpoint{2.002950in}{0.707276in}}%
\pgfpathlineto{\pgfqpoint{2.004250in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{2.006070in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{2.006849in}{0.707492in}}%
\pgfpathlineto{\pgfqpoint{2.007629in}{0.708138in}}%
\pgfpathlineto{\pgfqpoint{2.008409in}{0.707707in}}%
\pgfpathlineto{\pgfqpoint{2.009189in}{0.709000in}}%
\pgfpathlineto{\pgfqpoint{2.009449in}{0.712877in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{2.010489in}{0.709215in}}%
\pgfpathlineto{\pgfqpoint{2.012308in}{0.706845in}}%
\pgfpathlineto{\pgfqpoint{2.014128in}{0.708138in}}%
\pgfpathlineto{\pgfqpoint{2.014908in}{0.709000in}}%
\pgfpathlineto{\pgfqpoint{2.014648in}{0.707707in}}%
\pgfpathlineto{\pgfqpoint{2.015428in}{0.708138in}}%
\pgfpathlineto{\pgfqpoint{2.015688in}{0.707061in}}%
\pgfpathlineto{\pgfqpoint{2.016468in}{0.708784in}}%
\pgfpathlineto{\pgfqpoint{2.016728in}{0.708138in}}%
\pgfpathlineto{\pgfqpoint{2.017768in}{0.708353in}}%
\pgfpathlineto{\pgfqpoint{2.018028in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{2.019327in}{0.707276in}}%
\pgfpathlineto{\pgfqpoint{2.019847in}{0.709215in}}%
\pgfpathlineto{\pgfqpoint{2.020627in}{0.707276in}}%
\pgfpathlineto{\pgfqpoint{2.021147in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{0.707492in}}%
\pgfpathlineto{\pgfqpoint{2.021667in}{0.709215in}}%
\pgfpathlineto{\pgfqpoint{2.022447in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{2.022707in}{0.707276in}}%
\pgfpathlineto{\pgfqpoint{2.040644in}{0.707707in}}%
\pgfpathlineto{\pgfqpoint{2.040904in}{0.705337in}}%
\pgfpathlineto{\pgfqpoint{2.041164in}{0.707923in}}%
\pgfpathlineto{\pgfqpoint{2.042204in}{0.707276in}}%
\pgfpathlineto{\pgfqpoint{2.043763in}{0.706845in}}%
\pgfpathlineto{\pgfqpoint{2.044023in}{0.709000in}}%
\pgfpathlineto{\pgfqpoint{2.044803in}{0.706415in}}%
\pgfpathlineto{\pgfqpoint{2.045063in}{0.707276in}}%
\pgfpathlineto{\pgfqpoint{2.046363in}{0.708138in}}%
\pgfpathlineto{\pgfqpoint{2.047143in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.047663in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{2.048963in}{0.708353in}}%
\pgfpathlineto{\pgfqpoint{2.050002in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{2.050782in}{0.707276in}}%
\pgfpathlineto{\pgfqpoint{2.052862in}{0.707923in}}%
\pgfpathlineto{\pgfqpoint{2.054682in}{0.705337in}}%
\pgfpathlineto{\pgfqpoint{2.056241in}{0.707492in}}%
\pgfpathlineto{\pgfqpoint{2.057541in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{0.708138in}}%
\pgfpathlineto{\pgfqpoint{2.057801in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{2.058061in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{2.058321in}{0.707923in}}%
\pgfpathlineto{\pgfqpoint{2.059621in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{2.060401in}{0.707923in}}%
\pgfpathlineto{\pgfqpoint{2.061181in}{0.707492in}}%
\pgfpathlineto{\pgfqpoint{2.061700in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{2.062740in}{0.707276in}}%
\pgfpathlineto{\pgfqpoint{2.063520in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{2.064300in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{2.064560in}{0.708138in}}%
\pgfpathlineto{\pgfqpoint{2.065860in}{0.707276in}}%
\pgfpathlineto{\pgfqpoint{2.066640in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{2.066900in}{0.708138in}}%
\pgfpathlineto{\pgfqpoint{2.067160in}{0.708138in}}%
\pgfpathlineto{\pgfqpoint{2.067420in}{0.707492in}}%
\pgfpathlineto{\pgfqpoint{2.067679in}{0.712877in}}%
\pgfpathlineto{\pgfqpoint{2.068719in}{0.706415in}}%
\pgfpathlineto{\pgfqpoint{2.070019in}{0.707492in}}%
\pgfpathlineto{\pgfqpoint{2.071579in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.072879in}{0.707707in}}%
\pgfpathlineto{\pgfqpoint{2.073399in}{0.707061in}}%
\pgfpathlineto{\pgfqpoint{2.075478in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{2.077818in}{0.707276in}}%
\pgfpathlineto{\pgfqpoint{2.079898in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{2.081457in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{2.081717in}{0.707492in}}%
\pgfpathlineto{\pgfqpoint{2.083017in}{0.706415in}}%
\pgfpathlineto{\pgfqpoint{2.084577in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{2.084837in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{2.086396in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{2.088996in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.089776in}{0.707492in}}%
\pgfpathlineto{\pgfqpoint{2.090816in}{0.706415in}}%
\pgfpathlineto{\pgfqpoint{2.091076in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.092375in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.093155in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.093415in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{2.094715in}{0.707276in}}%
\pgfpathlineto{\pgfqpoint{2.094975in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.096275in}{0.705337in}}%
\pgfpathlineto{\pgfqpoint{2.097055in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.098095in}{0.707923in}}%
\pgfpathlineto{\pgfqpoint{2.100954in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{2.102254in}{0.706415in}}%
\pgfpathlineto{\pgfqpoint{2.103034in}{0.705337in}}%
\pgfpathlineto{\pgfqpoint{2.104074in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.104593in}{0.705337in}}%
\pgfpathlineto{\pgfqpoint{2.105113in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.106933in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{2.108233in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.108753in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{2.109793in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{2.110053in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.110573in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.111092in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.112392in}{0.706845in}}%
\pgfpathlineto{\pgfqpoint{2.112652in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{2.113952in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{2.113692in}{0.707707in}}%
\pgfpathlineto{\pgfqpoint{2.114212in}{0.706415in}}%
\pgfpathlineto{\pgfqpoint{2.115512in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.116292in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{2.118631in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.118891in}{0.706845in}}%
\pgfpathlineto{\pgfqpoint{2.120191in}{0.705337in}}%
\pgfpathlineto{\pgfqpoint{2.120711in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{2.121231in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.121491in}{0.706415in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.122791in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.124090in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{2.123310in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.124350in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.131109in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{2.131369in}{0.707492in}}%
\pgfpathlineto{\pgfqpoint{2.132149in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.132409in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.133189in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.133449in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.134749in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{2.134489in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.135009in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.136048in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.136568in}{0.705337in}}%
\pgfpathlineto{\pgfqpoint{2.137868in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.138128in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{2.138388in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.139428in}{0.707061in}}%
\pgfpathlineto{\pgfqpoint{2.139688in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.141248in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{2.141507in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.142807in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{2.143067in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.143847in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{2.144107in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.144627in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.144887in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.145407in}{0.705337in}}%
\pgfpathlineto{\pgfqpoint{2.146447in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.146967in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.147487in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{2.148786in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{2.149826in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.150866in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.151386in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{2.152166in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.152946in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.153726in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.154505in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.156065in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.155285in}{0.706415in}}%
\pgfpathlineto{\pgfqpoint{2.156325in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.156585in}{0.706415in}}%
\pgfpathlineto{\pgfqpoint{2.157885in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.159445in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.158405in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.160224in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.161004in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.161524in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.162044in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.163344in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{2.163604in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.164124in}{0.706415in}}%
\pgfpathlineto{\pgfqpoint{2.164904in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{2.165684in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.166723in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{2.166983in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{2.167503in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{2.168283in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{2.169843in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.170103in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{2.170363in}{0.707061in}}%
\pgfpathlineto{\pgfqpoint{2.171403in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.172442in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{2.172962in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.173222in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.173482in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{2.174782in}{0.707276in}}%
\pgfpathlineto{\pgfqpoint{2.175302in}{0.706415in}}%
\pgfpathlineto{\pgfqpoint{2.179201in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.179461in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.179721in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.180501in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.180761in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.184660in}{0.705337in}}%
\pgfpathlineto{\pgfqpoint{2.184920in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{2.185700in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.185960in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.193499in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.193759in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.195059in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.195319in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.196099in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.196359in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.196619in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.197918in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.199738in}{0.706845in}}%
\pgfpathlineto{\pgfqpoint{2.200518in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.201298in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.202078in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.202598in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.203117in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.204937in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{2.205197in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.205717in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{2.206497in}{0.705337in}}%
\pgfpathlineto{\pgfqpoint{2.206757in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{2.207537in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.207797in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{2.208057in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.209356in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.210656in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.211176in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.228853in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.229113in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.229373in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.229893in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.230413in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.230673in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.231973in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.232493in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.233273in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.234312in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.234832in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.235872in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.236652in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.237432in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.238732in}{0.708784in}}%
\pgfpathlineto{\pgfqpoint{2.239512in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.240811in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.241071in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.242631in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{2.242891in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.244191in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.246790in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.249130in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.251210in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.252509in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.254849in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.255109in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.255889in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.256409in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.257189in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.257969in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.259268in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.259008in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.259528in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.260048in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.260308in}{0.705337in}}%
\pgfpathlineto{\pgfqpoint{2.261348in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.261608in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.261868in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.263168in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.264727in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{2.265247in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.265767in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.266547in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.266807in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.267327in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.267847in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.272006in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.272266in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.272526in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.273306in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.274346in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.275386in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.276426in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.277725in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{2.279545in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.280325in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.281365in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.282405in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.282925in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.283704in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.284484in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.285784in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.286044in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{2.286824in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.289163in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.289423in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.290723in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{2.290983in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.292023in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.291763in}{0.705337in}}%
\pgfpathlineto{\pgfqpoint{2.292543in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.294623in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.294883in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.295662in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.296182in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.296962in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.297222in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.298522in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.298782in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.299302in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.299562in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.299822in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.300342in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.300862in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.301382in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.302681in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.304501in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.306321in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.307620in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{2.307880in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.308400in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.308920in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.309180in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.309700in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.309960in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.310480in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.311000in}{0.707276in}}%
\pgfpathlineto{\pgfqpoint{2.311520in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.311780in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.312300in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.313340in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{2.313859in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.315679in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.316199in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.316719in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.317759in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.317499in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.318019in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.319839in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.320098in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.320878in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.321398in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.321918in}{0.705337in}}%
\pgfpathlineto{\pgfqpoint{2.323478in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.323998in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.324258in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{2.325558in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.327377in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.326337in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.327637in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.327897in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.328677in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{2.328937in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.329457in}{0.707061in}}%
\pgfpathlineto{\pgfqpoint{2.330237in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.331277in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.330757in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.332057in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.332316in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.332836in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.333356in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.334656in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.334136in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.334916in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.336996in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.337256in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.338036in}{0.707707in}}%
\pgfpathlineto{\pgfqpoint{2.338296in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.339075in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.339595in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.339855in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.340635in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.341415in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.342455in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.342975in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.343235in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.344534in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.345574in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.345054in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.345834in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.347134in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.346614in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.347394in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.348954in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.348174in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.349214in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.349734in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.350254in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.351293in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.351033in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.351553in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.353893in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{2.354413in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.356233in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.357532in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.357792in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.358572in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.359092in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.359352in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.360392in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.360652in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.362212in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.362472in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.363511in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.363771in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.364291in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.365071in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.367411in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.367931in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.369230in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.371310in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.371570in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.371830in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.372610in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.372870in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.373390in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.373910in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.374170in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.374690in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.374950in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.375989in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.376249in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.377289in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.378069in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.379369in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.378589in}{0.705337in}}%
\pgfpathlineto{\pgfqpoint{2.379889in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.385608in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.385868in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.386908in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.387168in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.388207in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.392107in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.392367in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.392887in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.393667in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.395486in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.395746in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{2.396786in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.397046in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.397306in}{0.704907in}}%
\pgfpathlineto{\pgfqpoint{2.398866in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.399126in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.400165in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.400425in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.400945in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.402245in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.404845in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.405365in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.406664in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.407184in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.407444in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.407704in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.407964in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.408744in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.409264in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.409784in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{2.411084in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.411344in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.412643in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.414983in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.415763in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.416023in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.416803in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.417583in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.417843in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.419142in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.420702in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.419922in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.420962in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.422782in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.423042in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.424342in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.425901in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.426421in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.426941in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.427201in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.429021in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.430840in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.431620in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.431880in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.432140in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.432400in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.433440in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.433180in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.433960in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.434220in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.434480in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.435260in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.435780in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.436040in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.436560in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.437339in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.437599in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.437859in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.438119in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.438379in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.438639in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.439419in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.439939in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.440979in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.442799in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.443578in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.444098in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.444358in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.444618in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.445138in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.445398in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.446438in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.447218in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.447478in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.448518in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.448778in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.449557in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.450077in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.450337in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.450857in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.451377in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.452417in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.452937in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.454237in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.454497in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.455536in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.455017in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.455796in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.460216in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.460476in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.460736in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.460996in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.461515in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.462815in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.463075in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.464375in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.465415in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.465155in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.465935in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.467235in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.466975in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.467495in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.467754in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.468274in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.468534in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.468794in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.469054in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.469834in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.471914in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.473214in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.473733in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.507268in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.507528in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.508048in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.508308in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.508828in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.509868in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.512727in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.513767in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.514027in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.516107in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.516367in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.517406in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.517666in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.520266in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.521826in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.523645in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.524685in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.525205in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.525465in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.526505in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.527025in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.528065in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.529624in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.530144in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.532224in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.532744in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.534304in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.535863in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.536643in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.536903in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.537163in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{2.538463in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.543142in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.543402in}{0.704691in}}%
\pgfpathlineto{\pgfqpoint{2.543922in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.547042in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.545222in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.547302in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.547821in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.548341in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.549641in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.549901in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.551201in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.551461in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.552761in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.551981in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.553021in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.555100in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.556400in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.556920in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.558480in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.559779in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.560039in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.560299in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.561339in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.563159in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.563419in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.564719in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.566018in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{2.566538in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.568358in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.569138in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.569658in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.569918in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.570178in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{2.571218in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.571738in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.571998in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.572777in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.574077in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.573297in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.574337in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.574597in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.575377in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.575637in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.575897in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.576677in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.576937in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.578236in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.579016in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.579276in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.579536in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.579796in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{2.580836in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.581096in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.581356in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.581616in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.582396in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.582656in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.583956in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.583176in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.584216in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.586035in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.587595in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.588895in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.588115in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.589415in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.592274in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.592534in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.593054in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.593834in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.596174in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.596434in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.597733in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.597993in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.598513in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.598773in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.599813in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.600593in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.601373in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.601633in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{2.602932in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.605532in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.605792in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.606572in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.607352in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.608652in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.608132in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.608912in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.609431in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.611251in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.612551in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.612811in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.613851in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.614111in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.615410in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.614891in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.615670in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.616970in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.616450in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.617230in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.617750in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.619050in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.619570in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.620610in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.622169in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.622949in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.623469in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.624249in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.625029in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.625289in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.626329in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.626589in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{2.627109in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.627888in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.628928in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.629448in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.629708in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.630748in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.631528in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.631268in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.631788in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.632048in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.633348in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.634387in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.635167in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.635687in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.636987in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.638287in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.638807in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.639327in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.640366in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.640886in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.641406in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.641666in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.642186in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{2.643746in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.644526in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.645046in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.645306in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.646345in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.646865in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.647385in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.648425in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.647905in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.648685in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.649985in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.650245in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.651545in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.651805in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.652324in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.652584in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.652844in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.654144in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.654924in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.655184in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.655444in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.656484in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.656744in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.657784in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.657264in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.658044in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.661163in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.661423in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.662463in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.664283in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.665062in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.665582in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.666622in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.667922in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.668182in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.670262in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.670521in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.671301in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.671041in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.672341in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.673381in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.673901in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{2.674681in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.675981in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.676241in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.677800in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.679620in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.679880in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.680660in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.681180in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.682480in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.682740in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.682999in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{2.683779in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.684299in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.684819in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.685079in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.686639in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.687679in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.688978in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.689238in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.689758in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.690798in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.701716in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.701976in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{2.702756in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.703016in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.703276in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.704576in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.706136in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.706396in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.707955in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.708215in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.708995in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.709255in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.709515in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.711855in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.712375in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{2.713155in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.713415in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.714714in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.715234in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.715754in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.717054in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.718094in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.718614in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.721473in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.721733in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{2.722773in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.724333in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.724853in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.725373in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.725892in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.726412in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.727192in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.729012in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.729272in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.729532in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.730572in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.730832in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.732131in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.732651in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.732911in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.734211in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.734471in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.736031in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.736811in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.737071in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.737331in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{2.738111in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.738370in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.740190in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.740970in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.741230in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.741750in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.744090in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.744609in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.745649in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.746689in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.746169in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.746949in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.747209in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{2.748249in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.749809in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.750069in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.750588in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{2.751368in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.751888in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.752408in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.752928in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.754488in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.756048in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.757867in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.760467in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.760727in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.761767in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.762027in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.762287in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.763326in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.763586in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.764106in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.764626in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.764886in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.765666in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.766186in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.767486in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{2.767746in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.768266in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.769565in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.770865in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.771125in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.780484in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.781004in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.782043in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.783863in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.784643in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.784903in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.785163in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{2.785423in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.786463in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.787243in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.788022in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.789582in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.790102in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.791402in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.794001in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.795821in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.796861in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.797121in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.797381in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.797641in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.798421in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.799461in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.798941in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.799720in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.799980in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{2.800760in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.801020in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.801280in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{2.802320in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.803100in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.803620in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{2.804400in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.805440in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.805959in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.806219in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.807259in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{2.807519in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.808299in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.809339in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.810639in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{2.810119in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{2.811159in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.811939in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{2.811679in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{2.812198in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.814018in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{2.815318in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.816618in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.816098in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{2.816878in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.817398in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.819477in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{2.831435in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{2.831695in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{2.832215in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{2.833255in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.832995in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{2.833775in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{2.834295in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{2.835075in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.835335in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.835855in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{2.836375in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{2.836634in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{2.837934in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{2.838194in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.839494in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{2.841054in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{2.840274in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.841314in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.843133in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.843393in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{2.844693in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.844953in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.845213in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{2.845993in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{2.847033in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.847553in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{2.849112in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.849372in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{2.850412in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{2.851192in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.851452in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{2.851972in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.852752in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{2.853012in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{2.853272in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.854052in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{2.854312in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.855091in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{2.855351in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.860551in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.860811in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.861330in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.861850in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.863670in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{2.865230in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.866270in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{2.867310in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.868349in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.868869in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{2.869909in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.869389in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{2.870429in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{2.880827in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{2.881087in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{2.881607in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.882907in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.883427in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{2.883947in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.884207in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{2.884727in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.885507in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.887326in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{2.888626in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.889146in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{2.890706in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{2.890966in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{2.891226in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.892265in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.892525in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{2.893565in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{2.893825in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.894345in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{2.894865in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.895125in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{2.895905in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.896425in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.897985in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{2.898244in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.898504in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.899284in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{2.899804in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.900324in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.901624in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{2.903444in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{2.903704in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.905003in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{2.905263in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.905523in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.905783in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{2.906043in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{2.907343in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{2.906823in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.907603in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.908123in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{2.909943in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.911242in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.911762in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.913582in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{2.914362in}{0.708138in}}%
\pgfpathlineto{\pgfqpoint{2.915142in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.916442in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{2.916701in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{2.917741in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.918521in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.921641in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{2.923980in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{2.926320in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.927360in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{2.946597in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{2.946857in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.948156in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.949196in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.950756in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{2.951016in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{2.952576in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{2.952836in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{2.954135in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.954395in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.954655in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{2.955955in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.956995in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.957255in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{2.957515in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.959075in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{2.959335in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{2.960114in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.960634in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.963494in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.965054in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{2.966093in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.966613in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{2.967653in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.967913in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{2.968433in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{2.969473in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{2.969733in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.969993in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{2.971033in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.971293in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.971813in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{2.972592in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.973372in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.973892in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{2.974412in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{2.974932in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.975192in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{2.975972in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.981431in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.981691in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.981951in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{2.982471in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.982731in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{2.983771in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{2.984031in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.984810in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{2.985590in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.987410in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{2.987670in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{2.988190in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{2.988710in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.990270in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.991829in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{2.992869in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{2.993389in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{2.993909in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{2.994429in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{2.995469in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.997548in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{2.999108in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{2.999628in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.012886in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{3.013146in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{3.013406in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{3.014186in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.014966in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.016005in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{3.016265in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{3.017305in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{3.018085in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.020945in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{3.021204in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{3.022504in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.022764in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{3.027443in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.027703in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.029003in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.029523in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.031343in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{3.032903in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.033423in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.034202in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{3.034722in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.035502in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{3.036282in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.036802in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{3.037842in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{3.038102in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.039142in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.039402in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{3.039921in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.040701in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{3.041741in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.042781in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.044341in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.044601in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.045900in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.052399in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.052659in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{3.053699in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{3.053959in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.054219in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{3.054999in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{3.055259in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{3.055519in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{3.056039in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{3.057339in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.057859in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.058378in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.059678in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.059938in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.060198in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{3.060978in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.061498in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.062798in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{3.064357in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.064877in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.065137in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.065917in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.066437in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{3.067737in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.069557in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.070077in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.071376in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.072156in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.072416in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.072676in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{3.073196in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.073716in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.074756in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{3.075276in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.076835in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.077355in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.078135in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{3.078395in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{3.079175in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.079435in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{3.081255in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.082295in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{3.082814in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.083074in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.084114in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.084374in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{3.085414in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.087494in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{3.087754in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.089053in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.090353in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{0.708784in}}%
\pgfpathlineto{\pgfqpoint{3.091913in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{3.094773in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.096072in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{3.096592in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.098152in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.098932in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{3.099452in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.099712in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.099972in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{3.100752in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.101012in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.105951in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{3.107251in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.107770in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.108030in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.108550in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{3.109070in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.110630in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{3.110890in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.112190in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.112450in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.114009in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.114269in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.115049in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.115309in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.117129in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.117909in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.118689in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{3.118949in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.120248in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.122068in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{3.123628in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.125708in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{3.127787in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.129087in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.129347in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.130387in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{3.131167in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{3.132726in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.133766in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{3.134286in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.134806in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{3.135846in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.136886in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{3.136626in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.137406in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.150923in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.151443in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{3.151963in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.152223in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{3.153523in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.154043in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{3.154823in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.157162in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{3.157422in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.158722in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.159242in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{3.161062in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.162362in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.162622in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.164181in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.166001in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.167301in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{3.167561in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.170420in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.171460in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.170940in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.171980in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.173280in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{3.174060in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.175879in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.177699in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.177959in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.178219in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.179259in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.182378in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.182638in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.182898in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.183678in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.184718in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{3.184978in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.186278in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.187837in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.189397in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{3.189657in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{3.190697in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.191477in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.191737in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.192257in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.192517in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{3.193816in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.195636in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.195896in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.196156in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.197196in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.197716in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{3.199016in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.200575in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.201095in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.202135in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.202395in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.203175in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.203695in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.204215in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{3.205255in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.205515in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.206034in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{3.206294in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.207854in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{3.208114in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.209154in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.209674in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.211234in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{3.212273in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{3.212533in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.213833in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.215913in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.217473in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.219032in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.219812in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.220852in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.221112in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.221892in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.222152in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{3.222412in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.223192in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.224491in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.224751in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.225271in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.226831in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{3.227091in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.228911in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.230470in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{3.230990in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.232810in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.233070in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.235150in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{3.235410in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.236709in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.236969in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.237749in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{3.237489in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.238269in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.240349in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.240609in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.241389in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.241909in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.242429in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.242948in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{3.243208in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.244248in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{3.243728in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.244508in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.245548in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.245288in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.246068in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.246328in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.247108in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.247628in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.249447in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.251007in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.251267in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.252047in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{3.252307in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.254387in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.254647in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.255946in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.256466in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.256986in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.257246in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{3.257506in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.258286in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.262445in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.262965in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.264005in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.264265in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.265565in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.267644in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.266085in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.267904in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.268424in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.269464in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.270244in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.270764in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.271024in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.272324in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.272584in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.273883in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.274143in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.274403in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.274923in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.275443in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.275963in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.276223in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.276743in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.278823in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.279862in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.280382in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.281162in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.282202in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.282722in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.282982in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.283242in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{3.284282in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{3.284542in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.285841in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.286101in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.286621in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.286881in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.288181in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.288961in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.290001in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.291041in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.291561in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.291820in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.292600in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.296500in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.298579in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.298839in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.300139in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.301959in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.302479in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.302739in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.303519in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.303779in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.305858in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.306118in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.307678in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.309238in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.309758in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.310277in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.311317in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.311837in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.312097in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.313137in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{3.312877in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.313397in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.314177in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.314697in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{3.315477in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.317036in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.317296in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.317556in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.318076in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.318856in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.319116in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.320156in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.320936in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.321196in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.321456in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{3.322496in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.323015in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.323795in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.324055in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.324315in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.325615in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.331854in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.332114in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.332374in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.333414in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.336013in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.336273in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.337573in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.337833in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.338873in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{3.340173in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.340693in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.340953in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.341992in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.342252in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.342512in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.343552in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.343812in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.344072in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.345112in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.345632in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.345892in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.346152in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.346672in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.346932in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.347191in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{3.348231in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.348491in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.349791in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.350571in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.350831in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{3.352131in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.353430in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.353690in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.353950in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.354990in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.355250in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.356030in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.356810in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.358630in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.360449in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.364089in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{3.365908in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.368248in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.368508in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.370328in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.372407in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.372927in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.373187in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.373447in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.373967in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{3.374747in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.375267in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.376307in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.376827in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.377867in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.379686in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.379946in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.381246in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.399963in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.401263in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.402562in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.402822in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.403602in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.404902in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.405162in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.406462in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.406722in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.407242in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.407762in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.410621in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.411141in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.412701in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.414261in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.415300in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.415820in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.416860in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.417380in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.417640in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.418420in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.418940in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.419460in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.420760in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.421019in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.422319in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.423619in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.424139in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.424399in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.425179in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.425699in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.425959in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.427258in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.428818in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.429338in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.429598in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.430118in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.430638in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.431158in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.431678in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.432458in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.437137in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.437657in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.437917in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.438177in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.438957in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.439736in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.439996in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.440516in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.441036in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.441296in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.442076in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.442596in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.443376in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.443636in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.444416in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.444936in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.445456in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.445715in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.445975in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.446235in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{3.447015in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.447275in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.450655in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.451954in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{3.452474in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{3.453774in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.453514in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{3.454294in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.454554in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.454814in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.455594in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.456634in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.456894in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.457414in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.457674in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.457933in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.458713in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.459233in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{3.459493in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.460533in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.460273in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.461053in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.461833in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.462093in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.462613in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.463653in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.464432in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.464952in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.466512in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.467032in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.468592in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.469632in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.471971in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.472491in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.473531in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.474831in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.475611in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.477430in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.477950in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.478990in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.480030in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.480810in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.482370in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{3.482629in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.483669in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.485489in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.486529in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.487049in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.487829in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.488089in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.489128in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.491988in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{3.492508in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.494588in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.496667in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{3.496927in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{3.497187in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.498487in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.499007in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.499787in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{3.500567in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.501086in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.501346in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{3.502126in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.504986in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.505506in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.506286in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.506546in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.507066in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.507585in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.508105in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.508625in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.509405in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.510705in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.510185in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.510965in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.512525in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.513824in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.513304in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.514344in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.514864in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.516424in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.516944in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.517984in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.519024in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.519543in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.521103in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.521363in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.522923in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.523183in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.524223in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.524483in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.524743in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.526042in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.527082in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{3.527602in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.527862in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.528902in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.529162in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{3.529422in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.530202in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.530462in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.531761in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.535141in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.535661in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.535921in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{3.536701in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.536961in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.537221in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.538000in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.539820in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{3.538520in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.540080in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{3.542160in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.542940in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.543200in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.543460in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.544759in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.546579in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.546839in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.548139in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.548659in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.549959in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.551258in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.550738in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.551518in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.552298in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.552818in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.555158in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.555418in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{3.556717in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.557237in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{3.561137in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.561397in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.561917in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.562696in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.563476in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.563736in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.565296in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.565556in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.566596in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.570235in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.570495in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.571275in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.571795in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.572315in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.573355in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.574914in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.575434in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.576474in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.578294in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.579074in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.579854in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.580894in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{3.581673in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.581933in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.582973in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.583753in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.584013in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.584533in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.585053in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.585833in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.587132in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.587652in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.588432in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.589992in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.591812in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.592072in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.592592in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{3.593112in}{0.705984in}}%
\pgfpathlineto{\pgfqpoint{3.593631in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.593891in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.595711in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.597011in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.597531in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{3.598051in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.598311in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.599610in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.602470in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.603510in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.604030in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.605330in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.605849in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.608449in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.608969in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.610529in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.611569in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.612088in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.612348in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.612608in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.612868in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.613128in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.613648in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.613908in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.614688in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.615208in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.616248in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.616508in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.616768in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.617808in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.619107in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.618587in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.619627in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.620407in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.620927in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.621187in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.621447in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.621707in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.622487in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.623267in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.625086in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.626386in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.627946in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.629506in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.630026in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.630545in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.631065in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.631845in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.632625in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.633665in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.633145in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.634445in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.635485in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.636005in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.636265in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.637304in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.638084in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.638604in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.639384in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.639644in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.640684in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.641724in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.643543in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{3.644063in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.645103in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.646143in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.646403in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.647703in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.647963in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.649262in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.649522in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.650562in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.650822in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.651342in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.651602in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.652642in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.654722in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.655501in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.656021in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.657061in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.658881in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.659401in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.659661in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.660701in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.661740in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.662520in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.664600in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.666940in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.667199in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.668499in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.669539in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.670319in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.671619in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.672139in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.673698in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.673958in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.674738in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{3.675258in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.677338in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.677598in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.677858in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.678378in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.678638in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.679677in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.680977in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{3.682017in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.682797in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.683057in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.683317in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.684097in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.685137in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.685656in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.686176in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.686956in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.688776in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.690336in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.690596in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.692155in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.692935in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.693715in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.694235in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.695015in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{3.695535in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{3.695795in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.696575in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.697615in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.698914in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{3.698134in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.699174in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.700474in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.700734in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.702294in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{3.702554in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.704113in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.704373in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.705673in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.705933in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.707493in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.708013in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.708793in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.709573in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.710612in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.711912in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.712432in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.713992in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{3.714512in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{3.714772in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.715552in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{3.716591in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.717631in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.719451in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.719971in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.720231in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.720491in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.721531in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.723350in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.722830in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.723610in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.724910in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.725950in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.726730in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.728550in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.729589in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.730109in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.731149in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.730629in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.731409in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.731669in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.733489in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.734009in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.735048in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.735828in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.737128in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.741807in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.742327in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.743367in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.743627in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.743887in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{3.744407in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.745187in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.746487in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.746227in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{3.746747in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.751946in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.752206in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.753505in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.753765in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.754025in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.754545in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.755845in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{3.756105in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.757145in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.757405in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.757925in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.758965in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.759484in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.767023in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.767283in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{3.767803in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.768323in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.769103in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.769883in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.770923in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.770403in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.771183in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.772482in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.773002in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.773262in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.774302in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.774822in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.776902in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.777422in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.778201in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.778981in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.779241in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.780281in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.779761in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.780801in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.781321in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.782361in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.783141in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.783661in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.784180in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.784440in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.784700in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.785740in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.786000in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.786260in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.787040in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.787300in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.787820in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{3.789120in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.789900in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.790679in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.790939in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{3.791199in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.791719in}{0.712016in}}%
\pgfpathlineto{\pgfqpoint{3.792759in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.793539in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.794319in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.795879in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.796139in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.803157in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.804717in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.804977in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.805497in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.805757in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.806537in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.806797in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.807837in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.808097in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.808357in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.809396in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.809916in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.811736in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.811996in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.812516in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.813036in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.814596in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.814855in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.815895in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.816155in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.816415in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{3.817715in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.819795in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.820055in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.821354in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.821614in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.821874in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{3.822914in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.824474in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.824734in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.825254in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.826294in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.827853in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.829413in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.830453in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.830193in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.830973in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.832273in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.832793in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.833053in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.833832in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{3.834092in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.834352in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{3.835132in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.835392in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.835652in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.836172in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.836952in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.837472in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.838252in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.839811in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{3.840071in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.841111in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.841631in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.842931in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.843451in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.845011in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.845271in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.846570in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.847090in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.848130in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{3.848910in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.849170in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.849430in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.849950in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.851250in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.852289in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.852549in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.852809in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.854109in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.854889in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.855669in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.865807in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.866067in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.866847in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.867107in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.869187in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{3.869447in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.869707in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.871006in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.871786in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{3.872046in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.872306in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.873606in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.874646in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.874906in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.875946in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.876206in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.877245in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.877765in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.878545in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.879585in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.880105in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.881145in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.883224in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.885044in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.885304in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.885564in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.886604in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.887124in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.887384in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{3.887644in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.888424in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.890503in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.890763in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{3.891803in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.892063in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.892323in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.892583in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{3.893623in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.894143in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.894403in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.895182in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.895702in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.895962in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{3.897262in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.898042in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.899602in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.901681in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{3.903241in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.903501in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.904281in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.904021in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.904541in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.905061in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.905581in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.905841in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.906881in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.907660in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.907920in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.908180in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.909220in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.910520in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.910780in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{3.912080in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.912340in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.913639in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.914939in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.915459in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.915719in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.917019in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.919099in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.919358in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.919878in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.921178in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.921438in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.921698in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.922478in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.923518in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.923258in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.923778in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.925078in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.925597in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{3.926117in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.926377in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.927937in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.928457in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.929497in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.930797in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{3.931576in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.933916in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.934176in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.935216in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.935476in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{3.936256in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.936516in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{3.936776in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.937296in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.940155in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{3.940675in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.941715in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.942235in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.943275in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.943535in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{3.944574in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.945614in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.945874in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.946394in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.947174in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.947694in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.947954in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.948214in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{3.948474in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.949514in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.951333in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.952633in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.953673in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.953933in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.954453in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.955233in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{3.955493in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.956013in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.956792in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.959392in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.959652in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{3.961472in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.961992in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{3.962252in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.962511in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{3.963551in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.963811in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.964071in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.965371in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.969270in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.969790in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{3.970050in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.972910in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.975769in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{3.978369in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{3.981748in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.982268in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.982788in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.983048in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.986168in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.986947in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.987207in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.987467in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{3.987727in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.988767in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.989027in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{3.989547in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.990067in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.991367in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{3.991627in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.992407in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.992927in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{3.993966in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.994226in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{3.994746in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{3.995526in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{3.996566in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.997866in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.998126in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{3.999945in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{4.000205in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{4.001245in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.002025in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.003325in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.003585in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.004105in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.005924in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.006964in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.007224in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.007484in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.008524in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.010864in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.011124in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.011643in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.012683in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.013983in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.014243in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.014503in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{4.015543in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.016323in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.017103in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.017882in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.018402in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.022042in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.024121in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.025941in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.027241in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.027761in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.028801in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.029581in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.030880in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.031140in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.033220in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.034780in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.035300in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.037639in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.037899in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{4.038939in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.039199in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.039719in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.040759in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.042578in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{4.043358in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.044398in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.044918in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.045178in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.045698in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.046218in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.046738in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.047518in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.047778in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.048817in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.049337in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.050897in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.051157in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.052977in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.054277in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.054537in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.055576in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.055836in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.056616in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.057396in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.057656in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.058436in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{4.059736in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.061035in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.060516in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.061295in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.063375in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.063895in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.064935in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.066495in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.067534in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{4.068054in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.068314in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.069094in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{4.069354in}{0.706415in}}%
\pgfpathlineto{\pgfqpoint{4.070134in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.070394in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.071174in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{4.071434in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.071954in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.072474in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{4.074813in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.076373in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.076633in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.077673in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.078453in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.078193in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.079232in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.079752in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.080012in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.080792in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.083132in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.083652in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.084172in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.084432in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.084952in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.086511in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.087031in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.088071in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.088591in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.089631in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.091191in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.092230in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.091970in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.093010in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.096910in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.097949in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{4.098469in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.099769in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.100289in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.100549in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.100809in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.101849in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.102369in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.103669in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{4.104968in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.105488in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.109388in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.109648in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{4.110167in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.110687in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.110947in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.111207in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.111987in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.115107in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{4.115627in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{4.117706in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.119266in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.120566in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.120826in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.122645in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.122905in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.124205in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.124985in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.125765in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.127585in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.128624in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.129404in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.129664in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.130184in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.133304in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.134084in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.134863in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.137983in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.139023in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.139543in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.141102in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.141362in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.142142in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.142922in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.146042in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.146302in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{4.147341in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.148901in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.149681in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.151501in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.151761in}{0.694135in}}%
\pgfpathlineto{\pgfqpoint{4.152801in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.153060in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.155140in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.155400in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.155920in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.156700in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.158520in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.159299in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.160079in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.163199in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.163459in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{4.164239in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.164499in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.165279in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.165798in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.166838in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.167098in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.167358in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.168658in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.168918in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.169698in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.170218in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.170478in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.170998in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.171777in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.172037in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.172817in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.173337in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.174637in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.173857in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.174897in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.175157in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.176457in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.177237in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.177756in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.178536in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.179316in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.180096in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.181136in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.182176in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.182696in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.183995in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.187375in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.187635in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.198813in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.199073in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{4.199853in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.202452in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.202712in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.202972in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.203232in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.204272in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.204532in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.205572in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.205832in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.206352in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.206612in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.206872in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.207392in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.207912in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.208691in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.209731in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.211291in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.211551in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.211811in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.212071in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.212851in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.214670in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.214930in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.215970in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.216230in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.218050in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.217270in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.218310in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.220130in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.224289in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.224549in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.224809in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.225329in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.225849in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.226888in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.228188in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{4.228968in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{4.231308in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.233127in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.232348in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.233387in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.234687in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.235207in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.236767in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.237287in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.238587in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{4.237807in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.238847in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.239886in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.240406in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.241446in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.241706in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.241966in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.243266in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.243526in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.244566in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.247685in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.247945in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.248985in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.249765in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.250545in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.251065in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.251584in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.252104in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.254184in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.254444in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.255744in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.257564in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.259643in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.262243in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.262503in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.263802in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.264842in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.264322in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.265362in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.266922in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.266402in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.267182in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.267442in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.267962in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.268482in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.271601in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.271861in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.273421in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.274981in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.275241in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.276021in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.275761in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.276800in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.277580in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.278880in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.280960in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{4.282259in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.282779in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.283559in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.284599in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.284339in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.284859in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.285639in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.286939in}{0.694135in}}%
\pgfpathlineto{\pgfqpoint{4.286679in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.287199in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.288498in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.289278in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.289538in}{0.693920in}}%
\pgfpathlineto{\pgfqpoint{4.289798in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.290838in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.292398in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{4.292658in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.294997in}{0.694135in}}%
\pgfpathlineto{\pgfqpoint{4.295517in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.296037in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.297077in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.297597in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.298117in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.298377in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.298637in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.298897in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.299157in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.300457in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.302016in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.302276in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.304616in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.305916in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.306176in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.308255in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.308515in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{4.309035in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.309555in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.311375in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.311635in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.312935in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.327232in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.327752in}{0.693274in}}%
\pgfpathlineto{\pgfqpoint{4.328012in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.328272in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.328532in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.329572in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.330092in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.331132in}{0.693920in}}%
\pgfpathlineto{\pgfqpoint{4.332171in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.332691in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.333731in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.333991in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.334251in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.335031in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.336331in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.336591in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.336851in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{4.337890in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.339450in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.339710in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.340490in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.341010in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.341530in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.342570in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.343869in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.344389in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.351408in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.351668in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.352188in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.352448in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.352708in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.353748in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.354008in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.354528in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.354788in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.355308in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.355568in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.360507in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.360767in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{4.361287in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.361807in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.371685in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.371945in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.372205in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.373245in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.373505in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.374544in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.375064in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{4.375584in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.376624in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.377144in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{4.378184in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.379744in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.378964in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.380004in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.381043in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.381563in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.383643in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.383903in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.384943in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.386763in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.387022in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.388322in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.393521in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.394041in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.394301in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.395081in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.395601in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.396641in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.398201in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.398461in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.399500in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.400280in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.400800in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.401840in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{4.401320in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.402360in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.414578in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.414838in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.416138in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.416918in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.417697in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.419517in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.421337in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.423417in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{4.422637in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.423677in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.424976in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.425236in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.426536in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.425756in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.426796in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.428096in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.428356in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.429396in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.429915in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.431475in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.431735in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.434335in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.434595in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.435895in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.436934in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.436414in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.437714in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.439274in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.440834in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.441094in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.442134in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.442913in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.443693in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.443433in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.444213in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.444473in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.444733in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.445513in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.445773in}{0.693920in}}%
\pgfpathlineto{\pgfqpoint{4.446813in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.447073in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.447593in}{0.694135in}}%
\pgfpathlineto{\pgfqpoint{4.448372in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.448632in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.449152in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.449412in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.450192in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.450972in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.451492in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.451752in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.452012in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.453052in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.454352in}{0.694135in}}%
\pgfpathlineto{\pgfqpoint{4.455131in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.455391in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.455911in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.456691in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.465270in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.465790in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.466310in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.466570in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.466829in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.467349in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.469169in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{4.467869in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.469689in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.471769in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.478788in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.479048in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.479307in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.480087in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.480607in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.481647in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.481907in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.483207in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.483467in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.483727in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.485027in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.487106in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.488146in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.488926in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.490486in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.491006in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.492045in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.492565in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.493085in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.493605in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.493865in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{4.494645in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.495165in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.496465in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.496205in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.496725in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.498284in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.498804in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.499584in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.501404in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.504263in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.504523in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.506343in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.508163in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.508423in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.508683in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.508943in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.509982in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.510762in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.511022in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.511282in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.512582in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.512842in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.513362in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.513882in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.514922in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{4.515702in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.517521in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.518041in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.519861in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.520121in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.520901in}{0.693704in}}%
\pgfpathlineto{\pgfqpoint{4.521161in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.521941in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.522980in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.523760in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.526100in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.526360in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.528180in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{4.529479in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.530259in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.530779in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.531559in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.533379in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{4.535198in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.536238in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.536758in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.537018in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.537798in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.538318in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.539618in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{4.540138in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.545077in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.545337in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.546377in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.547156in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{4.548196in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.548456in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.548716in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.549496in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.550536in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.551836in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.552096in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.552876in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.553395in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{4.555735in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.555995in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.556515in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.559894in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{4.561194in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.560674in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{4.561454in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{4.563014in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.563534in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.564314in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.565094in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.565353in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.566133in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.566653in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.567693in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.567433in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.567953in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.568473in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.568733in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.569253in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.570033in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.572892in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{4.573412in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.573932in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.574452in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{4.575492in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{4.575752in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{4.576012in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{4.576532in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{4.576792in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{4.577571in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{4.577831in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{4.579911in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.580171in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.581471in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{4.581731in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.581991in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.582511in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.583291in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.583551in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{4.584590in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.589010in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.589789in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{4.592129in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.592649in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{4.593689in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.594209in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.596028in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{4.597328in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{4.597588in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{4.598368in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{4.598628in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{4.599148in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.599668in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{4.600188in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{4.600708in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{4.601748in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{4.603567in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.605127in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.605387in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.606167in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.605907in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.607207in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.607467in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{4.607727in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.608766in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.609806in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.612146in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.613706in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.615005in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.615265in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.618385in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.618645in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.619945in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.620984in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.621504in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.622544in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{4.623844in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{4.624364in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.626703in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{4.625664in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.626963in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{4.628523in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.628783in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.629043in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.629303in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.630083in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{4.630603in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{4.631643in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.633722in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.634762in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.634502in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.635022in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.635542in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{4.636582in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{4.638662in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.638922in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.639961in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.640741in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.641521in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.643341in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.643861in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.644901in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.645160in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{4.645940in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.648020in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.648540in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.649320in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.650620in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.650880in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.651399in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.652179in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.653999in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.654519in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.655039in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.655559in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.656339in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{4.656859in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.657119in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{4.659458in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.659978in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.661538in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{4.660758in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.661798in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.663098in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.663617in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.664397in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{4.664657in}{0.702968in}}%
\pgfpathlineto{\pgfqpoint{4.665177in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.665437in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.666997in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.668297in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{4.668817in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.670376in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.670636in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.671676in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.672456in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.673496in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.673756in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{4.675056in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.675316in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{4.675576in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.676355in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.676875in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.678435in}{0.707061in}}%
\pgfpathlineto{\pgfqpoint{4.678695in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{4.680515in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{4.681035in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{4.681555in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.683374in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.683634in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.684674in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.685454in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.686234in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.688054in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.690913in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.691433in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.693253in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{4.694033in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.694552in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.696372in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{4.696892in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{4.697412in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{4.697672in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{4.698192in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.698712in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{4.699492in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.699752in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.700012in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{4.700791in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.701051in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.701571in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.702351in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.704431in}{0.703614in}}%
\pgfpathlineto{\pgfqpoint{4.704951in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{4.707030in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.709630in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.709890in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.710410in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.710930in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.711970in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.712490in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.721328in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.721848in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{4.722888in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{4.725487in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.726267in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.726007in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.727047in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.728087in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.729387in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.729907in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.741605in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.743165in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.743425in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.744724in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.746804in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.747064in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.747584in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{4.748364in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.748624in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{4.749664in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.750443in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.750703in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.750963in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.751223in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.752003in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.751743in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.752523in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.755123in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.755643in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.756162in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.757202in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.759022in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.760322in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.760582in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.761362in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.761622in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.762141in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.763181in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.763701in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.764741in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.765261in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.766301in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.766561in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.767601in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.768380in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.768900in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.769160in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.769420in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.770460in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.770720in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.770980in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.772020in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.776959in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.777219in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.777479in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.777999in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.780079in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.781118in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.782418in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{4.784498in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.785538in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.785018in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.786058in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.786578in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.787877in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.789697in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.789957in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.791257in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.792037in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.792816in}{0.694135in}}%
\pgfpathlineto{\pgfqpoint{4.793596in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.794376in}{0.694135in}}%
\pgfpathlineto{\pgfqpoint{4.794636in}{0.693704in}}%
\pgfpathlineto{\pgfqpoint{4.794896in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.795156in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.796196in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.796456in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.796716in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.796976in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.797236in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.797496in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.798016in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.799835in}{0.693920in}}%
\pgfpathlineto{\pgfqpoint{4.798536in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.800095in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.800355in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.801655in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.803475in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.803735in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{4.805035in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.805814in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.806594in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.810234in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.811273in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.811793in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.812573in}{0.693489in}}%
\pgfpathlineto{\pgfqpoint{4.813093in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.814913in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.816473in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.816993in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.819332in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.820112in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.820632in}{0.694135in}}%
\pgfpathlineto{\pgfqpoint{4.824531in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.824791in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.833630in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.833890in}{0.693489in}}%
\pgfpathlineto{\pgfqpoint{4.834930in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.835710in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.836489in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.837009in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.838049in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.838309in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.839609in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.840389in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.841429in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.841689in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.841949in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.842208in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.842468in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.843248in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.843508in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.844288in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.845068in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.846888in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.851047in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.852087in}{0.694135in}}%
\pgfpathlineto{\pgfqpoint{4.852607in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.853387in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.854167in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.857026in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.857286in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.858066in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.858586in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.859106in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.860146in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.862225in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.862745in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.863785in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.864565in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.865085in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.865865in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.866644in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.867424in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.868204in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.868464in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.868724in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.869244in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.869764in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.870024in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.870544in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.871064in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.871324in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.872104in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.872624in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.874183in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.874443in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.875223in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{4.876003in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.876263in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.877303in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.878603in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.879122in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.880682in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.880942in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.882242in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.881722in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.882502in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.885621in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.885881in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.887181in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.887441in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.888481in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.890041in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.890301in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.890561in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.891860in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.892640in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.892900in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{4.893420in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.893940in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.895240in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.895760in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.903558in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.904598in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{4.905118in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.905638in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.906418in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.906938in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{4.907978in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.909278in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.909797in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.910057in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.910317in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.910577in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{4.911877in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.912657in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{4.913177in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.913437in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.913697in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.914737in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{4.914997in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{4.915517in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{4.915777in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{4.917596in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.919156in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.919416in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.920976in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.920456in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.921496in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.928774in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.929034in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.930074in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.930334in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{4.930854in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.931634in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.931894in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.932414in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.932674in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.933454in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.934234in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.936833in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.938653in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.940213in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.940472in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.940732in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.941512in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.942032in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.943592in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{4.943852in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.944632in}{0.694135in}}%
\pgfpathlineto{\pgfqpoint{4.945152in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.946711in}{0.694135in}}%
\pgfpathlineto{\pgfqpoint{4.947491in}{0.693489in}}%
\pgfpathlineto{\pgfqpoint{4.948271in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.948531in}{0.694135in}}%
\pgfpathlineto{\pgfqpoint{4.949051in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.949831in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.951651in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.952691in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.953210in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.954770in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.955290in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.958929in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.959189in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.959709in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{4.959969in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.960489in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{4.960749in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.961269in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.963089in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{4.963349in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{4.964389in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.965168in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.965428in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.965948in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.966468in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.968028in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.969588in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.969848in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{4.970628in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{4.970888in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.971148in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.972447in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.976607in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.977386in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{4.977127in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.977646in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.978686in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.979206in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.980506in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.980766in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{4.982326in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.982586in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{4.983885in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{4.984145in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.984405in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{4.985445in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{4.985705in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.986225in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{4.987265in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{4.988565in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{4.987785in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.988825in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.990124in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.990384in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{4.990904in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{4.992204in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{4.992724in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{4.996363in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{4.998183in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.000783in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{5.001043in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{5.001563in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.001823in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{5.003642in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{5.004422in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{5.005202in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.007802in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.008841in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{5.009881in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.010401in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.010661in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{5.011441in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.011701in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{5.012221in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{5.013001in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{5.014041in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.015080in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{5.015340in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{5.017160in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{5.017680in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.018200in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{5.018720in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{5.019500in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.020020in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.020539in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{5.020799in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{5.021839in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.022099in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{5.022359in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{5.023139in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.023399in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.023659in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{5.024179in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{5.024439in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{5.024699in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{5.025999in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.026259in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{5.026519in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{5.026778in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{5.027558in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{5.027818in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{5.028078in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{5.029118in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.031718in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{5.031978in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{5.032498in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{5.032757in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{5.033017in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.034057in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.034837in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.035357in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{5.036657in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.036917in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{5.038996in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.039516in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{5.040296in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.040556in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.041596in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{5.042116in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.042376in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{5.043676in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.044196in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{5.045495in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.053294in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.053554in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{5.054334in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.054594in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{5.056414in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{5.056934in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{5.057453in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.059273in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.059533in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.060313in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{5.060573in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{5.061353in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.061613in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{5.062393in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{5.063173in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.063692in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{5.063952in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.064212in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{5.065512in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.065772in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{5.066032in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{5.067072in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.067332in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{5.068112in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{5.068632in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.069671in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.069931in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{5.070711in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.071491in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.072531in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{5.073051in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{5.073311in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{5.074351in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{5.083709in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{5.083969in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.084749in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{5.085269in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{5.086309in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{5.087089in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.088648in}{0.694135in}}%
\pgfpathlineto{\pgfqpoint{5.089428in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.090468in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.091768in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{5.092028in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{5.093848in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{5.094108in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{5.095667in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{5.095927in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.096967in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.097227in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{5.097487in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{5.098527in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.101126in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{5.101386in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{5.101646in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{5.102946in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{5.103466in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{5.104506in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{5.105026in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.105546in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.106845in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{5.107105in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{5.108405in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{5.107625in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{5.108665in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.109445in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{5.110745in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{5.111525in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{5.113344in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{5.115424in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{5.116204in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{5.116984in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.119323in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{5.119583in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.120883in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{5.121403in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{5.121663in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.122963in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.138820in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.139080in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{5.139860in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{5.140120in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{5.140640in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.141160in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.144279in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.145059in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{5.145579in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{5.146879in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.147139in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.147399in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{5.148439in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.148699in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{5.149998in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{5.151818in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.152078in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.152858in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{5.153378in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.154938in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{5.155198in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{5.155718in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.156497in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{5.156757in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{5.157017in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{5.158317in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{5.160137in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{5.160657in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{5.161697in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{5.161956in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{5.162216in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{5.163256in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{5.168715in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{5.168975in}{0.694351in}}%
\pgfpathlineto{\pgfqpoint{5.169755in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{5.170015in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{5.170535in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.171055in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{5.172615in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{5.173915in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{5.174434in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{5.176514in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.178074in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{5.178334in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{5.179374in}{0.695428in}}%
\pgfpathlineto{\pgfqpoint{5.180154in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{5.180413in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{5.180673in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.181713in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{5.181973in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{5.182493in}{0.696290in}}%
\pgfpathlineto{\pgfqpoint{5.184053in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{5.184833in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{5.185613in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.186912in}{0.694997in}}%
\pgfpathlineto{\pgfqpoint{5.187432in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.187692in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.188212in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{5.188992in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.189512in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{5.191592in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{5.192372in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{5.193671in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{5.194191in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{5.195751in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{5.196011in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{5.196271in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{5.196791in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.197311in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{5.199910in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{5.200950in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{5.201210in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{5.201470in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.201730in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{5.202250in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{5.202510in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{5.202770in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{5.203550in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{5.203810in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{5.208489in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{5.208749in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.209009in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{5.210309in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{5.211348in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{5.211868in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{5.213688in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{5.214468in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{5.215768in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{5.216288in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{5.217587in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{5.218627in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{5.219147in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.219407in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{5.219667in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{5.220447in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{5.222267in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.222527in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.223826in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{5.223047in}{0.695859in}}%
\pgfpathlineto{\pgfqpoint{5.224346in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{5.224606in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.225386in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.225646in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.226686in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{5.226946in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.228246in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{5.228506in}{0.696720in}}%
\pgfpathlineto{\pgfqpoint{5.229026in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.229805in}{0.696074in}}%
\pgfpathlineto{\pgfqpoint{5.231625in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{5.233185in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{5.233445in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.235265in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{5.235525in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.236044in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{5.236824in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.238644in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{5.238904in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.239684in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{5.239944in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{5.240464in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{5.240984in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{5.242283in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.242543in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{5.244623in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{5.244883in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{5.246183in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{5.248262in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.248522in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{5.249822in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.264640in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.265160in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{5.265940in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{5.266200in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.270099in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{5.270619in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.271919in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{5.273478in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{5.273998in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{5.274258in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{5.275298in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{5.275558in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{5.276338in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{5.276858in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{5.279977in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{5.281797in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{5.282057in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{5.283357in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{5.283617in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{5.283877in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{5.284916in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{5.286476in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{5.286996in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{5.287776in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{5.288816in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{5.289856in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{5.290376in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{5.291675in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{5.291935in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{5.292455in}{0.747561in}}%
\pgfpathlineto{\pgfqpoint{5.293235in}{0.702537in}}%
\pgfpathlineto{\pgfqpoint{5.294015in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{5.294535in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{5.294795in}{0.718048in}}%
\pgfpathlineto{\pgfqpoint{5.295835in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{5.296615in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{5.298434in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{5.298954in}{0.706415in}}%
\pgfpathlineto{\pgfqpoint{5.299734in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{5.300514in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{5.301294in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{5.301814in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{5.302074in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{5.302854in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{5.303114in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{5.304413in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{5.305713in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{5.305453in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{5.306233in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{5.307273in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{5.308313in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{5.308573in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{5.309872in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{5.313772in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{5.315592in}{0.707707in}}%
\pgfpathlineto{\pgfqpoint{5.317151in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{5.317411in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{5.317931in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{5.319491in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{5.321571in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{5.321830in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{5.322090in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{5.322610in}{0.705337in}}%
\pgfpathlineto{\pgfqpoint{5.322870in}{0.712447in}}%
\pgfpathlineto{\pgfqpoint{5.323650in}{0.701029in}}%
\pgfpathlineto{\pgfqpoint{5.323910in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{5.324430in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{5.325730in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{5.325990in}{0.701460in}}%
\pgfpathlineto{\pgfqpoint{5.326510in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{5.326770in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{5.328589in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{5.329629in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{5.329109in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{5.330149in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{5.330929in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{5.331449in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{5.331969in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{5.332229in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{5.333529in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{5.333789in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{5.334308in}{0.700598in}}%
\pgfpathlineto{\pgfqpoint{5.334568in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{5.334828in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{5.335088in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{5.335868in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{5.336128in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{5.336388in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{5.337168in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{5.338728in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{5.338988in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{5.339248in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{5.340287in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{5.340547in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{5.341847in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{5.341067in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{5.342367in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{5.342887in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{5.344187in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{5.345227in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.346007in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.346267in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.346526in}{0.699521in}}%
\pgfpathlineto{\pgfqpoint{5.347826in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{5.348606in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{5.349126in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{5.350166in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{5.350946in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{5.351466in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{5.352765in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{5.353285in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{5.353545in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{5.353805in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{5.354585in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{5.355365in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{5.356145in}{0.698875in}}%
\pgfpathlineto{\pgfqpoint{5.356665in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{5.357705in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{5.359524in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{5.361344in}{0.698659in}}%
\pgfpathlineto{\pgfqpoint{5.362904in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{5.365243in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.365503in}{0.697582in}}%
\pgfpathlineto{\pgfqpoint{5.366543in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{5.367063in}{0.698013in}}%
\pgfpathlineto{\pgfqpoint{5.369143in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{5.370183in}{0.699090in}}%
\pgfpathlineto{\pgfqpoint{5.370443in}{0.699736in}}%
\pgfpathlineto{\pgfqpoint{5.370703in}{0.699952in}}%
\pgfpathlineto{\pgfqpoint{5.370963in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{5.371222in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{5.371742in}{0.699090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{0.689901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=0.641675in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{1.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=1.215775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{1.838100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=1.789874in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{2.412199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=2.363974in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{2.986299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=2.938073in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{3.560398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=3.512173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.726543in,y=2.126728in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning rate}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.504321in,y=3.745432in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{4.939197in}{3.154074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695363in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{0.956360in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{1.785885in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{1.787445in}{1.264000in}}%
\pgfpathlineto{\pgfqpoint{5.371742in}{1.264000in}}%
\pgfpathlineto{\pgfqpoint{5.371742in}{1.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> unigram_spm2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770924in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770924in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594123in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594123in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417323in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417323in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240522in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240522in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063722in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063722in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886921in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886921in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034722in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Updates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{0.772687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.724462in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.229016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.180791in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.685344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.637119in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{2.141673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=2.093448in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{2.598001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.549776in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{3.054330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.006104in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{3.510658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.462433in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=2.126728in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{4.939197in}{3.154074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771335in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{0.772570in}{3.413232in}}%
\pgfpathlineto{\pgfqpoint{0.776274in}{3.042237in}}%
\pgfpathlineto{\pgfqpoint{0.787799in}{2.512896in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{2.478215in}}%
\pgfpathlineto{\pgfqpoint{0.798501in}{2.438058in}}%
\pgfpathlineto{\pgfqpoint{0.798912in}{2.437145in}}%
\pgfpathlineto{\pgfqpoint{0.801794in}{2.419805in}}%
\pgfpathlineto{\pgfqpoint{0.807556in}{2.391741in}}%
\pgfpathlineto{\pgfqpoint{0.815376in}{2.360254in}}%
\pgfpathlineto{\pgfqpoint{0.816200in}{2.357516in}}%
\pgfpathlineto{\pgfqpoint{0.832664in}{2.313709in}}%
\pgfpathlineto{\pgfqpoint{0.833075in}{2.315762in}}%
\pgfpathlineto{\pgfqpoint{0.833487in}{2.313024in}}%
\pgfpathlineto{\pgfqpoint{0.834722in}{2.313937in}}%
\pgfpathlineto{\pgfqpoint{0.837191in}{2.305267in}}%
\pgfpathlineto{\pgfqpoint{0.837603in}{2.307320in}}%
\pgfpathlineto{\pgfqpoint{0.838426in}{2.305723in}}%
\pgfpathlineto{\pgfqpoint{0.838838in}{2.305267in}}%
\pgfpathlineto{\pgfqpoint{0.840484in}{2.300247in}}%
\pgfpathlineto{\pgfqpoint{0.840896in}{2.301388in}}%
\pgfpathlineto{\pgfqpoint{0.841307in}{2.300019in}}%
\pgfpathlineto{\pgfqpoint{0.843365in}{2.294771in}}%
\pgfpathlineto{\pgfqpoint{0.844600in}{2.293858in}}%
\pgfpathlineto{\pgfqpoint{0.847481in}{2.287698in}}%
\pgfpathlineto{\pgfqpoint{0.847893in}{2.289067in}}%
\pgfpathlineto{\pgfqpoint{0.849951in}{2.285644in}}%
\pgfpathlineto{\pgfqpoint{0.850362in}{2.286329in}}%
\pgfpathlineto{\pgfqpoint{0.850774in}{2.281994in}}%
\pgfpathlineto{\pgfqpoint{0.852009in}{2.282450in}}%
\pgfpathlineto{\pgfqpoint{0.852832in}{2.281994in}}%
\pgfpathlineto{\pgfqpoint{0.854067in}{2.278800in}}%
\pgfpathlineto{\pgfqpoint{0.854478in}{2.279028in}}%
\pgfpathlineto{\pgfqpoint{0.854890in}{2.280625in}}%
\pgfpathlineto{\pgfqpoint{0.855302in}{2.279028in}}%
\pgfpathlineto{\pgfqpoint{0.857771in}{2.273324in}}%
\pgfpathlineto{\pgfqpoint{0.858183in}{2.274464in}}%
\pgfpathlineto{\pgfqpoint{0.858594in}{2.273095in}}%
\pgfpathlineto{\pgfqpoint{0.859418in}{2.273780in}}%
\pgfpathlineto{\pgfqpoint{0.860652in}{2.270357in}}%
\pgfpathlineto{\pgfqpoint{0.862299in}{2.266707in}}%
\pgfpathlineto{\pgfqpoint{0.861476in}{2.270814in}}%
\pgfpathlineto{\pgfqpoint{0.863122in}{2.267391in}}%
\pgfpathlineto{\pgfqpoint{0.863534in}{2.268304in}}%
\pgfpathlineto{\pgfqpoint{0.865180in}{2.264425in}}%
\pgfpathlineto{\pgfqpoint{0.866415in}{2.265566in}}%
\pgfpathlineto{\pgfqpoint{0.867238in}{2.261687in}}%
\pgfpathlineto{\pgfqpoint{0.868473in}{2.262372in}}%
\pgfpathlineto{\pgfqpoint{0.870942in}{2.257352in}}%
\pgfpathlineto{\pgfqpoint{0.872177in}{2.258265in}}%
\pgfpathlineto{\pgfqpoint{0.879998in}{2.197801in}}%
\pgfpathlineto{\pgfqpoint{0.880409in}{2.198258in}}%
\pgfpathlineto{\pgfqpoint{0.880821in}{2.199398in}}%
\pgfpathlineto{\pgfqpoint{0.883702in}{2.185709in}}%
\pgfpathlineto{\pgfqpoint{0.884114in}{2.186849in}}%
\pgfpathlineto{\pgfqpoint{0.884525in}{2.183655in}}%
\pgfpathlineto{\pgfqpoint{0.884937in}{2.185937in}}%
\pgfpathlineto{\pgfqpoint{0.886995in}{2.173388in}}%
\pgfpathlineto{\pgfqpoint{0.887406in}{2.173844in}}%
\pgfpathlineto{\pgfqpoint{0.887818in}{2.172247in}}%
\pgfpathlineto{\pgfqpoint{0.896873in}{2.131634in}}%
\pgfpathlineto{\pgfqpoint{0.898931in}{2.120910in}}%
\pgfpathlineto{\pgfqpoint{0.899754in}{2.115662in}}%
\pgfpathlineto{\pgfqpoint{0.903047in}{2.097409in}}%
\pgfpathlineto{\pgfqpoint{0.903459in}{2.100603in}}%
\pgfpathlineto{\pgfqpoint{0.903870in}{2.096724in}}%
\pgfpathlineto{\pgfqpoint{0.906340in}{2.079612in}}%
\pgfpathlineto{\pgfqpoint{0.906752in}{2.080525in}}%
\pgfpathlineto{\pgfqpoint{0.910044in}{2.057252in}}%
\pgfpathlineto{\pgfqpoint{0.910868in}{2.055655in}}%
\pgfpathlineto{\pgfqpoint{0.914984in}{2.029188in}}%
\pgfpathlineto{\pgfqpoint{0.915395in}{2.028732in}}%
\pgfpathlineto{\pgfqpoint{0.919100in}{1.995648in}}%
\pgfpathlineto{\pgfqpoint{0.919511in}{1.996332in}}%
\pgfpathlineto{\pgfqpoint{0.919923in}{2.093758in}}%
\pgfpathlineto{\pgfqpoint{0.920746in}{1.995648in}}%
\pgfpathlineto{\pgfqpoint{0.923627in}{1.959826in}}%
\pgfpathlineto{\pgfqpoint{0.927743in}{1.904382in}}%
\pgfpathlineto{\pgfqpoint{0.928155in}{1.907804in}}%
\pgfpathlineto{\pgfqpoint{0.931448in}{1.813116in}}%
\pgfpathlineto{\pgfqpoint{0.935975in}{1.702229in}}%
\pgfpathlineto{\pgfqpoint{0.939680in}{1.580389in}}%
\pgfpathlineto{\pgfqpoint{0.950381in}{1.367740in}}%
\pgfpathlineto{\pgfqpoint{0.954086in}{1.322335in}}%
\pgfpathlineto{\pgfqpoint{0.958202in}{1.285601in}}%
\pgfpathlineto{\pgfqpoint{0.959025in}{1.280581in}}%
\pgfpathlineto{\pgfqpoint{0.964376in}{1.241793in}}%
\pgfpathlineto{\pgfqpoint{0.981663in}{1.158057in}}%
\pgfpathlineto{\pgfqpoint{0.982486in}{1.158285in}}%
\pgfpathlineto{\pgfqpoint{0.984544in}{1.151668in}}%
\pgfpathlineto{\pgfqpoint{0.988248in}{1.134556in}}%
\pgfpathlineto{\pgfqpoint{0.988660in}{1.136609in}}%
\pgfpathlineto{\pgfqpoint{0.989071in}{1.133415in}}%
\pgfpathlineto{\pgfqpoint{0.989895in}{1.135469in}}%
\pgfpathlineto{\pgfqpoint{0.992364in}{1.123148in}}%
\pgfpathlineto{\pgfqpoint{0.992776in}{1.122920in}}%
\pgfpathlineto{\pgfqpoint{0.993187in}{1.123832in}}%
\pgfpathlineto{\pgfqpoint{0.995657in}{1.112424in}}%
\pgfpathlineto{\pgfqpoint{0.996069in}{1.113108in}}%
\pgfpathlineto{\pgfqpoint{0.999773in}{1.103754in}}%
\pgfpathlineto{\pgfqpoint{1.001831in}{1.098734in}}%
\pgfpathlineto{\pgfqpoint{1.003889in}{1.090520in}}%
\pgfpathlineto{\pgfqpoint{1.005124in}{1.087554in}}%
\pgfpathlineto{\pgfqpoint{1.005535in}{1.089151in}}%
\pgfpathlineto{\pgfqpoint{1.005947in}{1.089379in}}%
\pgfpathlineto{\pgfqpoint{1.006359in}{1.088467in}}%
\pgfpathlineto{\pgfqpoint{1.008828in}{1.080937in}}%
\pgfpathlineto{\pgfqpoint{1.009240in}{1.082534in}}%
\pgfpathlineto{\pgfqpoint{1.009651in}{1.079568in}}%
\pgfpathlineto{\pgfqpoint{1.014179in}{1.069757in}}%
\pgfpathlineto{\pgfqpoint{1.014591in}{1.069985in}}%
\pgfpathlineto{\pgfqpoint{1.015002in}{1.068845in}}%
\pgfpathlineto{\pgfqpoint{1.015414in}{1.064966in}}%
\pgfpathlineto{\pgfqpoint{1.016649in}{1.067019in}}%
\pgfpathlineto{\pgfqpoint{1.021999in}{1.051504in}}%
\pgfpathlineto{\pgfqpoint{1.022823in}{1.053558in}}%
\pgfpathlineto{\pgfqpoint{1.023234in}{1.051276in}}%
\pgfpathlineto{\pgfqpoint{1.044637in}{1.015682in}}%
\pgfpathlineto{\pgfqpoint{1.045049in}{1.016367in}}%
\pgfpathlineto{\pgfqpoint{1.045461in}{1.017508in}}%
\pgfpathlineto{\pgfqpoint{1.045872in}{1.014770in}}%
\pgfpathlineto{\pgfqpoint{1.049577in}{1.008837in}}%
\pgfpathlineto{\pgfqpoint{1.049988in}{1.009978in}}%
\pgfpathlineto{\pgfqpoint{1.050400in}{1.009750in}}%
\pgfpathlineto{\pgfqpoint{1.050811in}{1.006099in}}%
\pgfpathlineto{\pgfqpoint{1.052046in}{1.007468in}}%
\pgfpathlineto{\pgfqpoint{1.054104in}{1.001536in}}%
\pgfpathlineto{\pgfqpoint{1.054516in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{1.055339in}{1.000395in}}%
\pgfpathlineto{\pgfqpoint{1.055751in}{1.001992in}}%
\pgfpathlineto{\pgfqpoint{1.056574in}{0.998570in}}%
\pgfpathlineto{\pgfqpoint{1.057809in}{0.998798in}}%
\pgfpathlineto{\pgfqpoint{1.059455in}{0.995376in}}%
\pgfpathlineto{\pgfqpoint{1.059867in}{0.999483in}}%
\pgfpathlineto{\pgfqpoint{1.060690in}{0.995148in}}%
\pgfpathlineto{\pgfqpoint{1.061513in}{0.995832in}}%
\pgfpathlineto{\pgfqpoint{1.063571in}{0.989900in}}%
\pgfpathlineto{\pgfqpoint{1.063983in}{0.990812in}}%
\pgfpathlineto{\pgfqpoint{1.064394in}{0.989900in}}%
\pgfpathlineto{\pgfqpoint{1.067275in}{0.986021in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{0.986021in}}%
\pgfpathlineto{\pgfqpoint{1.068922in}{1.015454in}}%
\pgfpathlineto{\pgfqpoint{1.069333in}{1.000167in}}%
\pgfpathlineto{\pgfqpoint{1.071391in}{0.981686in}}%
\pgfpathlineto{\pgfqpoint{1.089913in}{0.960467in}}%
\pgfpathlineto{\pgfqpoint{1.090325in}{0.963205in}}%
\pgfpathlineto{\pgfqpoint{1.091148in}{0.959554in}}%
\pgfpathlineto{\pgfqpoint{1.091971in}{0.961607in}}%
\pgfpathlineto{\pgfqpoint{1.092795in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{1.096087in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{1.096499in}{0.954762in}}%
\pgfpathlineto{\pgfqpoint{1.098145in}{0.951340in}}%
\pgfpathlineto{\pgfqpoint{1.098969in}{0.953850in}}%
\pgfpathlineto{\pgfqpoint{1.099380in}{0.951568in}}%
\pgfpathlineto{\pgfqpoint{1.099792in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{1.101027in}{0.949515in}}%
\pgfpathlineto{\pgfqpoint{1.102673in}{0.950199in}}%
\pgfpathlineto{\pgfqpoint{1.106377in}{0.944267in}}%
\pgfpathlineto{\pgfqpoint{1.106789in}{0.945636in}}%
\pgfpathlineto{\pgfqpoint{1.107201in}{0.945864in}}%
\pgfpathlineto{\pgfqpoint{1.107612in}{0.944723in}}%
\pgfpathlineto{\pgfqpoint{1.110082in}{0.941757in}}%
\pgfpathlineto{\pgfqpoint{1.110493in}{0.942898in}}%
\pgfpathlineto{\pgfqpoint{1.110905in}{0.941301in}}%
\pgfpathlineto{\pgfqpoint{1.111317in}{0.941985in}}%
\pgfpathlineto{\pgfqpoint{1.111728in}{0.939475in}}%
\pgfpathlineto{\pgfqpoint{1.112551in}{0.939932in}}%
\pgfpathlineto{\pgfqpoint{1.112963in}{0.942213in}}%
\pgfpathlineto{\pgfqpoint{1.113786in}{0.938335in}}%
\pgfpathlineto{\pgfqpoint{1.114609in}{0.937878in}}%
\pgfpathlineto{\pgfqpoint{1.115433in}{0.938335in}}%
\pgfpathlineto{\pgfqpoint{1.116256in}{0.936738in}}%
\pgfpathlineto{\pgfqpoint{1.116667in}{0.939247in}}%
\pgfpathlineto{\pgfqpoint{1.117491in}{0.935140in}}%
\pgfpathlineto{\pgfqpoint{1.117902in}{0.937422in}}%
\pgfpathlineto{\pgfqpoint{1.119549in}{0.933087in}}%
\pgfpathlineto{\pgfqpoint{1.119960in}{0.934456in}}%
\pgfpathlineto{\pgfqpoint{1.122018in}{0.931262in}}%
\pgfpathlineto{\pgfqpoint{1.122430in}{0.932859in}}%
\pgfpathlineto{\pgfqpoint{1.123665in}{0.932174in}}%
\pgfpathlineto{\pgfqpoint{1.130662in}{0.924873in}}%
\pgfpathlineto{\pgfqpoint{1.131073in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{1.132308in}{0.926242in}}%
\pgfpathlineto{\pgfqpoint{1.133543in}{0.922363in}}%
\pgfpathlineto{\pgfqpoint{1.134366in}{0.923048in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{0.922591in}}%
\pgfpathlineto{\pgfqpoint{1.135189in}{0.923048in}}%
\pgfpathlineto{\pgfqpoint{1.135601in}{0.924873in}}%
\pgfpathlineto{\pgfqpoint{1.136013in}{0.922135in}}%
\pgfpathlineto{\pgfqpoint{1.136836in}{0.918941in}}%
\pgfpathlineto{\pgfqpoint{1.137659in}{0.921679in}}%
\pgfpathlineto{\pgfqpoint{1.140952in}{0.915975in}}%
\pgfpathlineto{\pgfqpoint{1.141775in}{0.917572in}}%
\pgfpathlineto{\pgfqpoint{1.142187in}{0.918713in}}%
\pgfpathlineto{\pgfqpoint{1.142598in}{0.915746in}}%
\pgfpathlineto{\pgfqpoint{1.143010in}{0.918028in}}%
\pgfpathlineto{\pgfqpoint{1.151242in}{0.910955in}}%
\pgfpathlineto{\pgfqpoint{1.152065in}{0.912324in}}%
\pgfpathlineto{\pgfqpoint{1.152477in}{0.908901in}}%
\pgfpathlineto{\pgfqpoint{1.153711in}{0.910955in}}%
\pgfpathlineto{\pgfqpoint{1.154946in}{0.909358in}}%
\pgfpathlineto{\pgfqpoint{1.155358in}{0.911411in}}%
\pgfpathlineto{\pgfqpoint{1.156181in}{0.907989in}}%
\pgfpathlineto{\pgfqpoint{1.157416in}{0.908445in}}%
\pgfpathlineto{\pgfqpoint{1.157827in}{0.907304in}}%
\pgfpathlineto{\pgfqpoint{1.163178in}{0.903654in}}%
\pgfpathlineto{\pgfqpoint{1.163590in}{0.906620in}}%
\pgfpathlineto{\pgfqpoint{1.164001in}{0.902969in}}%
\pgfpathlineto{\pgfqpoint{1.164825in}{0.905251in}}%
\pgfpathlineto{\pgfqpoint{1.167706in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{1.168941in}{0.903654in}}%
\pgfpathlineto{\pgfqpoint{1.169352in}{0.901600in}}%
\pgfpathlineto{\pgfqpoint{1.170175in}{0.902741in}}%
\pgfpathlineto{\pgfqpoint{1.170999in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{1.171822in}{0.901144in}}%
\pgfpathlineto{\pgfqpoint{1.172233in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{1.173880in}{0.896352in}}%
\pgfpathlineto{\pgfqpoint{1.175115in}{0.900231in}}%
\pgfpathlineto{\pgfqpoint{1.175526in}{0.897950in}}%
\pgfpathlineto{\pgfqpoint{1.175938in}{0.899319in}}%
\pgfpathlineto{\pgfqpoint{1.176761in}{0.896809in}}%
\pgfpathlineto{\pgfqpoint{1.177173in}{0.897721in}}%
\pgfpathlineto{\pgfqpoint{1.177584in}{0.897265in}}%
\pgfpathlineto{\pgfqpoint{1.178819in}{0.894755in}}%
\pgfpathlineto{\pgfqpoint{1.179231in}{0.896581in}}%
\pgfpathlineto{\pgfqpoint{1.180877in}{0.894983in}}%
\pgfpathlineto{\pgfqpoint{1.181289in}{0.896352in}}%
\pgfpathlineto{\pgfqpoint{1.182112in}{0.894527in}}%
\pgfpathlineto{\pgfqpoint{1.182523in}{0.895440in}}%
\pgfpathlineto{\pgfqpoint{1.184581in}{0.893158in}}%
\pgfpathlineto{\pgfqpoint{1.184993in}{0.894071in}}%
\pgfpathlineto{\pgfqpoint{1.185405in}{0.892245in}}%
\pgfpathlineto{\pgfqpoint{1.186228in}{0.893158in}}%
\pgfpathlineto{\pgfqpoint{1.191167in}{0.889508in}}%
\pgfpathlineto{\pgfqpoint{1.191579in}{0.887682in}}%
\pgfpathlineto{\pgfqpoint{1.192402in}{0.890648in}}%
\pgfpathlineto{\pgfqpoint{1.192813in}{0.888367in}}%
\pgfpathlineto{\pgfqpoint{1.194048in}{0.890420in}}%
\pgfpathlineto{\pgfqpoint{1.195283in}{0.886770in}}%
\pgfpathlineto{\pgfqpoint{1.195695in}{0.888139in}}%
\pgfpathlineto{\pgfqpoint{1.196106in}{0.889051in}}%
\pgfpathlineto{\pgfqpoint{1.196518in}{0.887454in}}%
\pgfpathlineto{\pgfqpoint{1.198576in}{0.882891in}}%
\pgfpathlineto{\pgfqpoint{1.198987in}{0.886085in}}%
\pgfpathlineto{\pgfqpoint{1.200222in}{0.885857in}}%
\pgfpathlineto{\pgfqpoint{1.201457in}{0.883803in}}%
\pgfpathlineto{\pgfqpoint{1.201869in}{0.884716in}}%
\pgfpathlineto{\pgfqpoint{1.203103in}{0.883347in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.884260in}}%
\pgfpathlineto{\pgfqpoint{1.203927in}{0.884488in}}%
\pgfpathlineto{\pgfqpoint{1.204338in}{0.883347in}}%
\pgfpathlineto{\pgfqpoint{1.205985in}{0.881065in}}%
\pgfpathlineto{\pgfqpoint{1.206396in}{0.882663in}}%
\pgfpathlineto{\pgfqpoint{1.206808in}{0.882663in}}%
\pgfpathlineto{\pgfqpoint{1.208454in}{0.879925in}}%
\pgfpathlineto{\pgfqpoint{1.208866in}{0.881294in}}%
\pgfpathlineto{\pgfqpoint{1.210101in}{0.880837in}}%
\pgfpathlineto{\pgfqpoint{1.210512in}{0.877871in}}%
\pgfpathlineto{\pgfqpoint{1.211335in}{0.881294in}}%
\pgfpathlineto{\pgfqpoint{1.211747in}{0.878327in}}%
\pgfpathlineto{\pgfqpoint{1.215040in}{0.878099in}}%
\pgfpathlineto{\pgfqpoint{1.216275in}{0.875361in}}%
\pgfpathlineto{\pgfqpoint{1.216686in}{0.877415in}}%
\pgfpathlineto{\pgfqpoint{1.217509in}{0.900688in}}%
\pgfpathlineto{\pgfqpoint{1.218333in}{0.885629in}}%
\pgfpathlineto{\pgfqpoint{1.220391in}{0.871939in}}%
\pgfpathlineto{\pgfqpoint{1.221214in}{0.873080in}}%
\pgfpathlineto{\pgfqpoint{1.223272in}{0.876730in}}%
\pgfpathlineto{\pgfqpoint{1.224095in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.224918in}{0.874905in}}%
\pgfpathlineto{\pgfqpoint{1.228211in}{0.870798in}}%
\pgfpathlineto{\pgfqpoint{1.228623in}{0.872167in}}%
\pgfpathlineto{\pgfqpoint{1.229857in}{0.871026in}}%
\pgfpathlineto{\pgfqpoint{1.231915in}{0.869657in}}%
\pgfpathlineto{\pgfqpoint{1.232739in}{0.869885in}}%
\pgfpathlineto{\pgfqpoint{1.233150in}{0.868973in}}%
\pgfpathlineto{\pgfqpoint{1.236443in}{0.868288in}}%
\pgfpathlineto{\pgfqpoint{1.236855in}{0.869201in}}%
\pgfpathlineto{\pgfqpoint{1.237266in}{0.867832in}}%
\pgfpathlineto{\pgfqpoint{1.237678in}{0.868288in}}%
\pgfpathlineto{\pgfqpoint{1.238501in}{0.866235in}}%
\pgfpathlineto{\pgfqpoint{1.238913in}{0.869201in}}%
\pgfpathlineto{\pgfqpoint{1.239324in}{0.869885in}}%
\pgfpathlineto{\pgfqpoint{1.241382in}{0.864409in}}%
\pgfpathlineto{\pgfqpoint{1.243440in}{0.867147in}}%
\pgfpathlineto{\pgfqpoint{1.244675in}{0.864181in}}%
\pgfpathlineto{\pgfqpoint{1.245087in}{0.867604in}}%
\pgfpathlineto{\pgfqpoint{1.245910in}{0.864638in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{0.862584in}}%
\pgfpathlineto{\pgfqpoint{1.248379in}{0.862128in}}%
\pgfpathlineto{\pgfqpoint{1.249614in}{0.864409in}}%
\pgfpathlineto{\pgfqpoint{1.251672in}{0.860074in}}%
\pgfpathlineto{\pgfqpoint{1.253319in}{0.862356in}}%
\pgfpathlineto{\pgfqpoint{1.255377in}{0.858934in}}%
\pgfpathlineto{\pgfqpoint{1.255788in}{0.862584in}}%
\pgfpathlineto{\pgfqpoint{1.256611in}{0.861900in}}%
\pgfpathlineto{\pgfqpoint{1.257023in}{0.858249in}}%
\pgfpathlineto{\pgfqpoint{1.258258in}{0.858477in}}%
\pgfpathlineto{\pgfqpoint{1.259904in}{0.860302in}}%
\pgfpathlineto{\pgfqpoint{1.261139in}{0.857793in}}%
\pgfpathlineto{\pgfqpoint{1.261551in}{0.858021in}}%
\pgfpathlineto{\pgfqpoint{1.262374in}{0.858934in}}%
\pgfpathlineto{\pgfqpoint{1.262785in}{0.856196in}}%
\pgfpathlineto{\pgfqpoint{1.264020in}{0.857336in}}%
\pgfpathlineto{\pgfqpoint{1.265667in}{0.855055in}}%
\pgfpathlineto{\pgfqpoint{1.266490in}{0.856196in}}%
\pgfpathlineto{\pgfqpoint{1.266901in}{0.858705in}}%
\pgfpathlineto{\pgfqpoint{1.267725in}{0.855055in}}%
\pgfpathlineto{\pgfqpoint{1.268959in}{0.856196in}}%
\pgfpathlineto{\pgfqpoint{1.269371in}{0.855739in}}%
\pgfpathlineto{\pgfqpoint{1.271017in}{0.855283in}}%
\pgfpathlineto{\pgfqpoint{1.272252in}{0.853686in}}%
\pgfpathlineto{\pgfqpoint{1.272664in}{0.854370in}}%
\pgfpathlineto{\pgfqpoint{1.273075in}{0.855511in}}%
\pgfpathlineto{\pgfqpoint{1.273487in}{0.853686in}}%
\pgfpathlineto{\pgfqpoint{1.274310in}{0.855055in}}%
\pgfpathlineto{\pgfqpoint{1.275545in}{0.853229in}}%
\pgfpathlineto{\pgfqpoint{1.275133in}{0.855739in}}%
\pgfpathlineto{\pgfqpoint{1.276368in}{0.853686in}}%
\pgfpathlineto{\pgfqpoint{1.277191in}{0.853229in}}%
\pgfpathlineto{\pgfqpoint{1.279249in}{0.850491in}}%
\pgfpathlineto{\pgfqpoint{1.280484in}{0.853229in}}%
\pgfpathlineto{\pgfqpoint{1.280073in}{0.849807in}}%
\pgfpathlineto{\pgfqpoint{1.280896in}{0.850948in}}%
\pgfpathlineto{\pgfqpoint{1.281719in}{0.852089in}}%
\pgfpathlineto{\pgfqpoint{1.282542in}{0.851176in}}%
\pgfpathlineto{\pgfqpoint{1.283777in}{0.849807in}}%
\pgfpathlineto{\pgfqpoint{1.284189in}{0.853914in}}%
\pgfpathlineto{\pgfqpoint{1.285423in}{0.851176in}}%
\pgfpathlineto{\pgfqpoint{1.286658in}{0.850263in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{0.847982in}}%
\pgfpathlineto{\pgfqpoint{1.288305in}{0.848438in}}%
\pgfpathlineto{\pgfqpoint{1.288716in}{0.850491in}}%
\pgfpathlineto{\pgfqpoint{1.289539in}{0.847297in}}%
\pgfpathlineto{\pgfqpoint{1.289951in}{0.849351in}}%
\pgfpathlineto{\pgfqpoint{1.291186in}{0.847982in}}%
\pgfpathlineto{\pgfqpoint{1.291597in}{0.849579in}}%
\pgfpathlineto{\pgfqpoint{1.292421in}{0.847525in}}%
\pgfpathlineto{\pgfqpoint{1.292832in}{0.848438in}}%
\pgfpathlineto{\pgfqpoint{1.294890in}{0.845928in}}%
\pgfpathlineto{\pgfqpoint{1.295302in}{0.849351in}}%
\pgfpathlineto{\pgfqpoint{1.296125in}{0.846384in}}%
\pgfpathlineto{\pgfqpoint{1.296948in}{0.847069in}}%
\pgfpathlineto{\pgfqpoint{1.298183in}{0.844103in}}%
\pgfpathlineto{\pgfqpoint{1.298595in}{0.846613in}}%
\pgfpathlineto{\pgfqpoint{1.299006in}{0.847982in}}%
\pgfpathlineto{\pgfqpoint{1.299829in}{0.845928in}}%
\pgfpathlineto{\pgfqpoint{1.301887in}{0.846384in}}%
\pgfpathlineto{\pgfqpoint{1.303122in}{0.846613in}}%
\pgfpathlineto{\pgfqpoint{1.303534in}{0.843875in}}%
\pgfpathlineto{\pgfqpoint{1.303945in}{0.846613in}}%
\pgfpathlineto{\pgfqpoint{1.304769in}{0.843190in}}%
\pgfpathlineto{\pgfqpoint{1.305180in}{0.845700in}}%
\pgfpathlineto{\pgfqpoint{1.306003in}{0.846384in}}%
\pgfpathlineto{\pgfqpoint{1.307238in}{0.842734in}}%
\pgfpathlineto{\pgfqpoint{1.308473in}{0.845244in}}%
\pgfpathlineto{\pgfqpoint{1.308885in}{0.842278in}}%
\pgfpathlineto{\pgfqpoint{1.310119in}{0.843418in}}%
\pgfpathlineto{\pgfqpoint{1.312589in}{0.841365in}}%
\pgfpathlineto{\pgfqpoint{1.313412in}{0.842734in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{0.842049in}}%
\pgfpathlineto{\pgfqpoint{1.316293in}{0.840909in}}%
\pgfpathlineto{\pgfqpoint{1.316705in}{0.839768in}}%
\pgfpathlineto{\pgfqpoint{1.317528in}{0.841593in}}%
\pgfpathlineto{\pgfqpoint{1.317940in}{0.840224in}}%
\pgfpathlineto{\pgfqpoint{1.318351in}{0.840909in}}%
\pgfpathlineto{\pgfqpoint{1.319175in}{0.839540in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.839996in}}%
\pgfpathlineto{\pgfqpoint{1.328641in}{0.837030in}}%
\pgfpathlineto{\pgfqpoint{1.329876in}{0.838855in}}%
\pgfpathlineto{\pgfqpoint{1.330288in}{0.836802in}}%
\pgfpathlineto{\pgfqpoint{1.330699in}{0.839768in}}%
\pgfpathlineto{\pgfqpoint{1.331522in}{0.837486in}}%
\pgfpathlineto{\pgfqpoint{1.333580in}{0.837486in}}%
\pgfpathlineto{\pgfqpoint{1.335227in}{0.836117in}}%
\pgfpathlineto{\pgfqpoint{1.338520in}{0.837030in}}%
\pgfpathlineto{\pgfqpoint{1.339754in}{0.834064in}}%
\pgfpathlineto{\pgfqpoint{1.340166in}{0.835204in}}%
\pgfpathlineto{\pgfqpoint{1.340578in}{0.835433in}}%
\pgfpathlineto{\pgfqpoint{1.340989in}{0.833379in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{0.834064in}}%
\pgfpathlineto{\pgfqpoint{1.342224in}{0.836345in}}%
\pgfpathlineto{\pgfqpoint{1.343047in}{0.833607in}}%
\pgfpathlineto{\pgfqpoint{1.343459in}{0.832010in}}%
\pgfpathlineto{\pgfqpoint{1.343870in}{0.834064in}}%
\pgfpathlineto{\pgfqpoint{1.344282in}{0.836117in}}%
\pgfpathlineto{\pgfqpoint{1.345105in}{0.833835in}}%
\pgfpathlineto{\pgfqpoint{1.346752in}{0.832923in}}%
\pgfpathlineto{\pgfqpoint{1.347163in}{0.835661in}}%
\pgfpathlineto{\pgfqpoint{1.348398in}{0.834748in}}%
\pgfpathlineto{\pgfqpoint{1.349221in}{0.832010in}}%
\pgfpathlineto{\pgfqpoint{1.350044in}{0.833835in}}%
\pgfpathlineto{\pgfqpoint{1.352514in}{0.830185in}}%
\pgfpathlineto{\pgfqpoint{1.352926in}{0.833379in}}%
\pgfpathlineto{\pgfqpoint{1.354160in}{0.832923in}}%
\pgfpathlineto{\pgfqpoint{1.356218in}{0.830869in}}%
\pgfpathlineto{\pgfqpoint{1.356630in}{0.832466in}}%
\pgfpathlineto{\pgfqpoint{1.357865in}{0.831326in}}%
\pgfpathlineto{\pgfqpoint{1.358688in}{0.830869in}}%
\pgfpathlineto{\pgfqpoint{1.359100in}{0.832923in}}%
\pgfpathlineto{\pgfqpoint{1.359511in}{0.830641in}}%
\pgfpathlineto{\pgfqpoint{1.359923in}{0.831554in}}%
\pgfpathlineto{\pgfqpoint{1.361158in}{0.829957in}}%
\pgfpathlineto{\pgfqpoint{1.361569in}{0.830641in}}%
\pgfpathlineto{\pgfqpoint{1.363216in}{0.830869in}}%
\pgfpathlineto{\pgfqpoint{1.364862in}{0.828816in}}%
\pgfpathlineto{\pgfqpoint{1.365274in}{0.831326in}}%
\pgfpathlineto{\pgfqpoint{1.365685in}{0.830413in}}%
\pgfpathlineto{\pgfqpoint{1.366097in}{0.848438in}}%
\pgfpathlineto{\pgfqpoint{1.367332in}{0.834976in}}%
\pgfpathlineto{\pgfqpoint{1.368978in}{0.827675in}}%
\pgfpathlineto{\pgfqpoint{1.369390in}{0.828816in}}%
\pgfpathlineto{\pgfqpoint{1.371036in}{0.826762in}}%
\pgfpathlineto{\pgfqpoint{1.371448in}{0.827447in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{0.830413in}}%
\pgfpathlineto{\pgfqpoint{1.372682in}{0.826078in}}%
\pgfpathlineto{\pgfqpoint{1.374329in}{0.829044in}}%
\pgfpathlineto{\pgfqpoint{1.375975in}{0.826534in}}%
\pgfpathlineto{\pgfqpoint{1.378033in}{0.827675in}}%
\pgfpathlineto{\pgfqpoint{1.378445in}{0.825165in}}%
\pgfpathlineto{\pgfqpoint{1.379680in}{0.825850in}}%
\pgfpathlineto{\pgfqpoint{1.380091in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{1.380503in}{0.826306in}}%
\pgfpathlineto{\pgfqpoint{1.380914in}{0.825850in}}%
\pgfpathlineto{\pgfqpoint{1.382149in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{1.382561in}{0.827447in}}%
\pgfpathlineto{\pgfqpoint{1.385854in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{1.387500in}{0.825393in}}%
\pgfpathlineto{\pgfqpoint{1.388323in}{0.826078in}}%
\pgfpathlineto{\pgfqpoint{1.389146in}{0.821971in}}%
\pgfpathlineto{\pgfqpoint{1.389970in}{0.824709in}}%
\pgfpathlineto{\pgfqpoint{1.390793in}{0.823568in}}%
\pgfpathlineto{\pgfqpoint{1.392028in}{0.827219in}}%
\pgfpathlineto{\pgfqpoint{1.392439in}{0.823340in}}%
\pgfpathlineto{\pgfqpoint{1.393674in}{0.825850in}}%
\pgfpathlineto{\pgfqpoint{1.394909in}{0.823112in}}%
\pgfpathlineto{\pgfqpoint{1.395320in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{1.397378in}{0.822427in}}%
\pgfpathlineto{\pgfqpoint{1.398202in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{1.398613in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{1.399025in}{0.821971in}}%
\pgfpathlineto{\pgfqpoint{1.399436in}{0.824937in}}%
\pgfpathlineto{\pgfqpoint{1.400260in}{0.823568in}}%
\pgfpathlineto{\pgfqpoint{1.401494in}{0.824481in}}%
\pgfpathlineto{\pgfqpoint{1.401906in}{0.821515in}}%
\pgfpathlineto{\pgfqpoint{1.402318in}{0.824024in}}%
\pgfpathlineto{\pgfqpoint{1.403141in}{0.820830in}}%
\pgfpathlineto{\pgfqpoint{1.403552in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{1.403964in}{0.823796in}}%
\pgfpathlineto{\pgfqpoint{1.404787in}{0.821971in}}%
\pgfpathlineto{\pgfqpoint{1.407668in}{0.821058in}}%
\pgfpathlineto{\pgfqpoint{1.408903in}{0.819461in}}%
\pgfpathlineto{\pgfqpoint{1.409315in}{0.822884in}}%
\pgfpathlineto{\pgfqpoint{1.410550in}{0.821515in}}%
\pgfpathlineto{\pgfqpoint{1.410961in}{0.822427in}}%
\pgfpathlineto{\pgfqpoint{1.411784in}{0.821058in}}%
\pgfpathlineto{\pgfqpoint{1.412196in}{0.821058in}}%
\pgfpathlineto{\pgfqpoint{1.412608in}{0.822655in}}%
\pgfpathlineto{\pgfqpoint{1.413431in}{0.820830in}}%
\pgfpathlineto{\pgfqpoint{1.415077in}{0.821971in}}%
\pgfpathlineto{\pgfqpoint{1.417135in}{0.819461in}}%
\pgfpathlineto{\pgfqpoint{1.417958in}{0.818320in}}%
\pgfpathlineto{\pgfqpoint{1.418782in}{0.819461in}}%
\pgfpathlineto{\pgfqpoint{1.419605in}{0.820374in}}%
\pgfpathlineto{\pgfqpoint{1.420016in}{0.817864in}}%
\pgfpathlineto{\pgfqpoint{1.420428in}{0.821515in}}%
\pgfpathlineto{\pgfqpoint{1.421251in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{1.422074in}{0.820374in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{0.818320in}}%
\pgfpathlineto{\pgfqpoint{1.423309in}{0.817408in}}%
\pgfpathlineto{\pgfqpoint{1.424132in}{0.818320in}}%
\pgfpathlineto{\pgfqpoint{1.425367in}{0.819917in}}%
\pgfpathlineto{\pgfqpoint{1.424956in}{0.816495in}}%
\pgfpathlineto{\pgfqpoint{1.425779in}{0.818548in}}%
\pgfpathlineto{\pgfqpoint{1.426190in}{0.816951in}}%
\pgfpathlineto{\pgfqpoint{1.426602in}{0.818777in}}%
\pgfpathlineto{\pgfqpoint{1.427014in}{0.817179in}}%
\pgfpathlineto{\pgfqpoint{1.427837in}{0.819917in}}%
\pgfpathlineto{\pgfqpoint{1.428660in}{0.819005in}}%
\pgfpathlineto{\pgfqpoint{1.429483in}{0.818548in}}%
\pgfpathlineto{\pgfqpoint{1.430718in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{1.431130in}{0.816951in}}%
\pgfpathlineto{\pgfqpoint{1.433188in}{0.820146in}}%
\pgfpathlineto{\pgfqpoint{1.435246in}{0.815810in}}%
\pgfpathlineto{\pgfqpoint{1.436069in}{0.817179in}}%
\pgfpathlineto{\pgfqpoint{1.436480in}{0.819005in}}%
\pgfpathlineto{\pgfqpoint{1.436892in}{0.815810in}}%
\pgfpathlineto{\pgfqpoint{1.437304in}{0.816267in}}%
\pgfpathlineto{\pgfqpoint{1.439362in}{0.815126in}}%
\pgfpathlineto{\pgfqpoint{1.439773in}{0.819005in}}%
\pgfpathlineto{\pgfqpoint{1.440596in}{0.815810in}}%
\pgfpathlineto{\pgfqpoint{1.441008in}{0.815354in}}%
\pgfpathlineto{\pgfqpoint{1.441831in}{0.816267in}}%
\pgfpathlineto{\pgfqpoint{1.442243in}{0.819005in}}%
\pgfpathlineto{\pgfqpoint{1.443066in}{0.815354in}}%
\pgfpathlineto{\pgfqpoint{1.443889in}{0.816039in}}%
\pgfpathlineto{\pgfqpoint{1.445124in}{0.813072in}}%
\pgfpathlineto{\pgfqpoint{1.444712in}{0.816951in}}%
\pgfpathlineto{\pgfqpoint{1.445536in}{0.813529in}}%
\pgfpathlineto{\pgfqpoint{1.446770in}{0.816039in}}%
\pgfpathlineto{\pgfqpoint{1.447182in}{0.815126in}}%
\pgfpathlineto{\pgfqpoint{1.447594in}{0.813985in}}%
\pgfpathlineto{\pgfqpoint{1.448417in}{0.814898in}}%
\pgfpathlineto{\pgfqpoint{1.450886in}{0.814898in}}%
\pgfpathlineto{\pgfqpoint{1.451710in}{0.815354in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{0.812616in}}%
\pgfpathlineto{\pgfqpoint{1.453768in}{0.814670in}}%
\pgfpathlineto{\pgfqpoint{1.454179in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{1.455414in}{0.813757in}}%
\pgfpathlineto{\pgfqpoint{1.455826in}{0.814898in}}%
\pgfpathlineto{\pgfqpoint{1.456237in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{1.456649in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{1.457472in}{0.813985in}}%
\pgfpathlineto{\pgfqpoint{1.458295in}{0.813072in}}%
\pgfpathlineto{\pgfqpoint{1.459118in}{0.814213in}}%
\pgfpathlineto{\pgfqpoint{1.459942in}{0.812160in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{0.813072in}}%
\pgfpathlineto{\pgfqpoint{1.462411in}{0.810106in}}%
\pgfpathlineto{\pgfqpoint{1.462823in}{0.813529in}}%
\pgfpathlineto{\pgfqpoint{1.463646in}{0.812388in}}%
\pgfpathlineto{\pgfqpoint{1.466527in}{0.813072in}}%
\pgfpathlineto{\pgfqpoint{1.466939in}{0.810563in}}%
\pgfpathlineto{\pgfqpoint{1.467762in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{1.468174in}{0.812160in}}%
\pgfpathlineto{\pgfqpoint{1.469408in}{0.811475in}}%
\pgfpathlineto{\pgfqpoint{1.469820in}{0.812160in}}%
\pgfpathlineto{\pgfqpoint{1.471055in}{0.811019in}}%
\pgfpathlineto{\pgfqpoint{1.472701in}{0.809650in}}%
\pgfpathlineto{\pgfqpoint{1.473113in}{0.810563in}}%
\pgfpathlineto{\pgfqpoint{1.475171in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{1.475582in}{0.810563in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{0.811019in}}%
\pgfpathlineto{\pgfqpoint{1.477640in}{0.812160in}}%
\pgfpathlineto{\pgfqpoint{1.479698in}{0.808737in}}%
\pgfpathlineto{\pgfqpoint{1.481345in}{0.809878in}}%
\pgfpathlineto{\pgfqpoint{1.481756in}{0.812160in}}%
\pgfpathlineto{\pgfqpoint{1.482580in}{0.808966in}}%
\pgfpathlineto{\pgfqpoint{1.485872in}{0.809878in}}%
\pgfpathlineto{\pgfqpoint{1.487519in}{0.808281in}}%
\pgfpathlineto{\pgfqpoint{1.488342in}{0.807825in}}%
\pgfpathlineto{\pgfqpoint{1.489988in}{0.810106in}}%
\pgfpathlineto{\pgfqpoint{1.490400in}{0.810791in}}%
\pgfpathlineto{\pgfqpoint{1.490812in}{0.808053in}}%
\pgfpathlineto{\pgfqpoint{1.492046in}{0.808509in}}%
\pgfpathlineto{\pgfqpoint{1.492458in}{0.809194in}}%
\pgfpathlineto{\pgfqpoint{1.492870in}{0.806228in}}%
\pgfpathlineto{\pgfqpoint{1.494104in}{0.808509in}}%
\pgfpathlineto{\pgfqpoint{1.498632in}{0.807368in}}%
\pgfpathlineto{\pgfqpoint{1.499867in}{0.809650in}}%
\pgfpathlineto{\pgfqpoint{1.501102in}{0.805543in}}%
\pgfpathlineto{\pgfqpoint{1.501513in}{0.807140in}}%
\pgfpathlineto{\pgfqpoint{1.501925in}{0.808737in}}%
\pgfpathlineto{\pgfqpoint{1.502336in}{0.806456in}}%
\pgfpathlineto{\pgfqpoint{1.502748in}{0.806456in}}%
\pgfpathlineto{\pgfqpoint{1.504394in}{0.808737in}}%
\pgfpathlineto{\pgfqpoint{1.504806in}{0.807368in}}%
\pgfpathlineto{\pgfqpoint{1.506041in}{0.805999in}}%
\pgfpathlineto{\pgfqpoint{1.506452in}{0.807140in}}%
\pgfpathlineto{\pgfqpoint{1.506864in}{0.807140in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{0.809194in}}%
\pgfpathlineto{\pgfqpoint{1.508099in}{0.805771in}}%
\pgfpathlineto{\pgfqpoint{1.508922in}{0.807825in}}%
\pgfpathlineto{\pgfqpoint{1.509745in}{0.806912in}}%
\pgfpathlineto{\pgfqpoint{1.511803in}{0.804859in}}%
\pgfpathlineto{\pgfqpoint{1.512215in}{0.805315in}}%
\pgfpathlineto{\pgfqpoint{1.512626in}{0.805771in}}%
\pgfpathlineto{\pgfqpoint{1.513038in}{0.803946in}}%
\pgfpathlineto{\pgfqpoint{1.513450in}{0.804174in}}%
\pgfpathlineto{\pgfqpoint{1.513861in}{0.806456in}}%
\pgfpathlineto{\pgfqpoint{1.514273in}{0.805087in}}%
\pgfpathlineto{\pgfqpoint{1.515096in}{0.821515in}}%
\pgfpathlineto{\pgfqpoint{1.515919in}{0.811247in}}%
\pgfpathlineto{\pgfqpoint{1.517566in}{0.803490in}}%
\pgfpathlineto{\pgfqpoint{1.517977in}{0.804402in}}%
\pgfpathlineto{\pgfqpoint{1.519212in}{0.805771in}}%
\pgfpathlineto{\pgfqpoint{1.519624in}{0.804859in}}%
\pgfpathlineto{\pgfqpoint{1.521270in}{0.803261in}}%
\pgfpathlineto{\pgfqpoint{1.521682in}{0.805315in}}%
\pgfpathlineto{\pgfqpoint{1.522505in}{0.803033in}}%
\pgfpathlineto{\pgfqpoint{1.522916in}{0.802805in}}%
\pgfpathlineto{\pgfqpoint{1.523328in}{0.805315in}}%
\pgfpathlineto{\pgfqpoint{1.524563in}{0.805087in}}%
\pgfpathlineto{\pgfqpoint{1.526209in}{0.803718in}}%
\pgfpathlineto{\pgfqpoint{1.526621in}{0.804402in}}%
\pgfpathlineto{\pgfqpoint{1.529090in}{0.804174in}}%
\pgfpathlineto{\pgfqpoint{1.529502in}{0.805543in}}%
\pgfpathlineto{\pgfqpoint{1.529914in}{0.803490in}}%
\pgfpathlineto{\pgfqpoint{1.530325in}{0.804402in}}%
\pgfpathlineto{\pgfqpoint{1.531560in}{0.802349in}}%
\pgfpathlineto{\pgfqpoint{1.531972in}{0.803261in}}%
\pgfpathlineto{\pgfqpoint{1.532383in}{0.804402in}}%
\pgfpathlineto{\pgfqpoint{1.532795in}{0.801892in}}%
\pgfpathlineto{\pgfqpoint{1.533618in}{0.803490in}}%
\pgfpathlineto{\pgfqpoint{1.535264in}{0.803718in}}%
\pgfpathlineto{\pgfqpoint{1.536499in}{0.804630in}}%
\pgfpathlineto{\pgfqpoint{1.537322in}{0.802805in}}%
\pgfpathlineto{\pgfqpoint{1.538146in}{0.801664in}}%
\pgfpathlineto{\pgfqpoint{1.539380in}{0.804174in}}%
\pgfpathlineto{\pgfqpoint{1.543496in}{0.800523in}}%
\pgfpathlineto{\pgfqpoint{1.543908in}{0.804859in}}%
\pgfpathlineto{\pgfqpoint{1.545143in}{0.802577in}}%
\pgfpathlineto{\pgfqpoint{1.545554in}{0.800523in}}%
\pgfpathlineto{\pgfqpoint{1.545966in}{0.801664in}}%
\pgfpathlineto{\pgfqpoint{1.546378in}{0.804630in}}%
\pgfpathlineto{\pgfqpoint{1.546789in}{0.799383in}}%
\pgfpathlineto{\pgfqpoint{1.547201in}{0.802349in}}%
\pgfpathlineto{\pgfqpoint{1.547612in}{0.800523in}}%
\pgfpathlineto{\pgfqpoint{1.548436in}{0.801664in}}%
\pgfpathlineto{\pgfqpoint{1.549259in}{0.803261in}}%
\pgfpathlineto{\pgfqpoint{1.549670in}{0.801208in}}%
\pgfpathlineto{\pgfqpoint{1.551317in}{0.802121in}}%
\pgfpathlineto{\pgfqpoint{1.551728in}{0.801208in}}%
\pgfpathlineto{\pgfqpoint{1.554198in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{1.554610in}{0.801664in}}%
\pgfpathlineto{\pgfqpoint{1.555021in}{0.799154in}}%
\pgfpathlineto{\pgfqpoint{1.555433in}{0.799839in}}%
\pgfpathlineto{\pgfqpoint{1.555844in}{0.800067in}}%
\pgfpathlineto{\pgfqpoint{1.556256in}{0.802349in}}%
\pgfpathlineto{\pgfqpoint{1.556668in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{1.557079in}{0.800067in}}%
\pgfpathlineto{\pgfqpoint{1.557491in}{0.799839in}}%
\pgfpathlineto{\pgfqpoint{1.558314in}{0.802121in}}%
\pgfpathlineto{\pgfqpoint{1.558726in}{0.800295in}}%
\pgfpathlineto{\pgfqpoint{1.559137in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{1.559549in}{0.800980in}}%
\pgfpathlineto{\pgfqpoint{1.560372in}{0.800523in}}%
\pgfpathlineto{\pgfqpoint{1.560784in}{0.801208in}}%
\pgfpathlineto{\pgfqpoint{1.561195in}{0.800523in}}%
\pgfpathlineto{\pgfqpoint{1.561607in}{0.798014in}}%
\pgfpathlineto{\pgfqpoint{1.562018in}{0.800980in}}%
\pgfpathlineto{\pgfqpoint{1.562430in}{0.799154in}}%
\pgfpathlineto{\pgfqpoint{1.564076in}{0.801664in}}%
\pgfpathlineto{\pgfqpoint{1.564900in}{0.799154in}}%
\pgfpathlineto{\pgfqpoint{1.565723in}{0.800295in}}%
\pgfpathlineto{\pgfqpoint{1.569427in}{0.797329in}}%
\pgfpathlineto{\pgfqpoint{1.570250in}{0.799383in}}%
\pgfpathlineto{\pgfqpoint{1.571485in}{0.800523in}}%
\pgfpathlineto{\pgfqpoint{1.571897in}{0.799611in}}%
\pgfpathlineto{\pgfqpoint{1.572720in}{0.798470in}}%
\pgfpathlineto{\pgfqpoint{1.573132in}{0.799154in}}%
\pgfpathlineto{\pgfqpoint{1.573955in}{0.800752in}}%
\pgfpathlineto{\pgfqpoint{1.574366in}{0.798926in}}%
\pgfpathlineto{\pgfqpoint{1.574778in}{0.797785in}}%
\pgfpathlineto{\pgfqpoint{1.575601in}{0.799154in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{0.798470in}}%
\pgfpathlineto{\pgfqpoint{1.578482in}{0.799383in}}%
\pgfpathlineto{\pgfqpoint{1.578894in}{0.797101in}}%
\pgfpathlineto{\pgfqpoint{1.580129in}{0.798926in}}%
\pgfpathlineto{\pgfqpoint{1.580540in}{0.798242in}}%
\pgfpathlineto{\pgfqpoint{1.580952in}{0.797329in}}%
\pgfpathlineto{\pgfqpoint{1.581364in}{0.799839in}}%
\pgfpathlineto{\pgfqpoint{1.581775in}{0.798698in}}%
\pgfpathlineto{\pgfqpoint{1.582598in}{0.798926in}}%
\pgfpathlineto{\pgfqpoint{1.583833in}{0.796417in}}%
\pgfpathlineto{\pgfqpoint{1.584245in}{0.797101in}}%
\pgfpathlineto{\pgfqpoint{1.585068in}{0.795960in}}%
\pgfpathlineto{\pgfqpoint{1.586303in}{0.798698in}}%
\pgfpathlineto{\pgfqpoint{1.587126in}{0.795276in}}%
\pgfpathlineto{\pgfqpoint{1.588361in}{0.796873in}}%
\pgfpathlineto{\pgfqpoint{1.589184in}{0.795732in}}%
\pgfpathlineto{\pgfqpoint{1.589596in}{0.797329in}}%
\pgfpathlineto{\pgfqpoint{1.590007in}{0.798698in}}%
\pgfpathlineto{\pgfqpoint{1.590830in}{0.797557in}}%
\pgfpathlineto{\pgfqpoint{1.592888in}{0.795504in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{0.798014in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{0.797785in}}%
\pgfpathlineto{\pgfqpoint{1.594946in}{0.797785in}}%
\pgfpathlineto{\pgfqpoint{1.596181in}{0.798926in}}%
\pgfpathlineto{\pgfqpoint{1.597004in}{0.795048in}}%
\pgfpathlineto{\pgfqpoint{1.597416in}{0.795276in}}%
\pgfpathlineto{\pgfqpoint{1.597828in}{0.798242in}}%
\pgfpathlineto{\pgfqpoint{1.599062in}{0.797329in}}%
\pgfpathlineto{\pgfqpoint{1.601120in}{0.794591in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{0.797785in}}%
\pgfpathlineto{\pgfqpoint{1.602355in}{0.797101in}}%
\pgfpathlineto{\pgfqpoint{1.604413in}{0.794363in}}%
\pgfpathlineto{\pgfqpoint{1.605648in}{0.796188in}}%
\pgfpathlineto{\pgfqpoint{1.606060in}{0.795960in}}%
\pgfpathlineto{\pgfqpoint{1.606471in}{0.794591in}}%
\pgfpathlineto{\pgfqpoint{1.606883in}{0.796417in}}%
\pgfpathlineto{\pgfqpoint{1.607706in}{0.795732in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{0.795960in}}%
\pgfpathlineto{\pgfqpoint{1.608529in}{0.794591in}}%
\pgfpathlineto{\pgfqpoint{1.608941in}{0.794591in}}%
\pgfpathlineto{\pgfqpoint{1.609352in}{0.797101in}}%
\pgfpathlineto{\pgfqpoint{1.609764in}{0.794363in}}%
\pgfpathlineto{\pgfqpoint{1.610176in}{0.795504in}}%
\pgfpathlineto{\pgfqpoint{1.610587in}{0.794363in}}%
\pgfpathlineto{\pgfqpoint{1.610999in}{0.794819in}}%
\pgfpathlineto{\pgfqpoint{1.611410in}{0.796645in}}%
\pgfpathlineto{\pgfqpoint{1.612234in}{0.795960in}}%
\pgfpathlineto{\pgfqpoint{1.612645in}{0.793907in}}%
\pgfpathlineto{\pgfqpoint{1.613468in}{0.796873in}}%
\pgfpathlineto{\pgfqpoint{1.613880in}{0.795048in}}%
\pgfpathlineto{\pgfqpoint{1.614292in}{0.796645in}}%
\pgfpathlineto{\pgfqpoint{1.615115in}{0.795276in}}%
\pgfpathlineto{\pgfqpoint{1.615938in}{0.793907in}}%
\pgfpathlineto{\pgfqpoint{1.616350in}{0.797101in}}%
\pgfpathlineto{\pgfqpoint{1.616761in}{0.792766in}}%
\pgfpathlineto{\pgfqpoint{1.617584in}{0.796873in}}%
\pgfpathlineto{\pgfqpoint{1.618408in}{0.793222in}}%
\pgfpathlineto{\pgfqpoint{1.619642in}{0.793907in}}%
\pgfpathlineto{\pgfqpoint{1.620466in}{0.793450in}}%
\pgfpathlineto{\pgfqpoint{1.621289in}{0.795048in}}%
\pgfpathlineto{\pgfqpoint{1.624170in}{0.794135in}}%
\pgfpathlineto{\pgfqpoint{1.624582in}{0.793222in}}%
\pgfpathlineto{\pgfqpoint{1.624993in}{0.794591in}}%
\pgfpathlineto{\pgfqpoint{1.625405in}{0.794591in}}%
\pgfpathlineto{\pgfqpoint{1.626640in}{0.794819in}}%
\pgfpathlineto{\pgfqpoint{1.627874in}{0.792766in}}%
\pgfpathlineto{\pgfqpoint{1.628286in}{0.793679in}}%
\pgfpathlineto{\pgfqpoint{1.629109in}{0.795276in}}%
\pgfpathlineto{\pgfqpoint{1.629932in}{0.793679in}}%
\pgfpathlineto{\pgfqpoint{1.631990in}{0.792538in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{0.794135in}}%
\pgfpathlineto{\pgfqpoint{1.632814in}{0.790941in}}%
\pgfpathlineto{\pgfqpoint{1.633637in}{0.792766in}}%
\pgfpathlineto{\pgfqpoint{1.634048in}{0.791625in}}%
\pgfpathlineto{\pgfqpoint{1.634460in}{0.793450in}}%
\pgfpathlineto{\pgfqpoint{1.635283in}{0.794819in}}%
\pgfpathlineto{\pgfqpoint{1.636930in}{0.791397in}}%
\pgfpathlineto{\pgfqpoint{1.637753in}{0.794591in}}%
\pgfpathlineto{\pgfqpoint{1.638988in}{0.794135in}}%
\pgfpathlineto{\pgfqpoint{1.640634in}{0.790256in}}%
\pgfpathlineto{\pgfqpoint{1.641046in}{0.792994in}}%
\pgfpathlineto{\pgfqpoint{1.642280in}{0.792081in}}%
\pgfpathlineto{\pgfqpoint{1.643104in}{0.792994in}}%
\pgfpathlineto{\pgfqpoint{1.643515in}{0.791853in}}%
\pgfpathlineto{\pgfqpoint{1.645162in}{0.791397in}}%
\pgfpathlineto{\pgfqpoint{1.647220in}{0.793450in}}%
\pgfpathlineto{\pgfqpoint{1.648043in}{0.791397in}}%
\pgfpathlineto{\pgfqpoint{1.649278in}{0.792310in}}%
\pgfpathlineto{\pgfqpoint{1.652570in}{0.790484in}}%
\pgfpathlineto{\pgfqpoint{1.653394in}{0.792081in}}%
\pgfpathlineto{\pgfqpoint{1.653805in}{0.790484in}}%
\pgfpathlineto{\pgfqpoint{1.654628in}{0.791625in}}%
\pgfpathlineto{\pgfqpoint{1.655040in}{0.790484in}}%
\pgfpathlineto{\pgfqpoint{1.656686in}{0.791853in}}%
\pgfpathlineto{\pgfqpoint{1.657510in}{0.788659in}}%
\pgfpathlineto{\pgfqpoint{1.658333in}{0.790484in}}%
\pgfpathlineto{\pgfqpoint{1.659156in}{0.789572in}}%
\pgfpathlineto{\pgfqpoint{1.659568in}{0.790941in}}%
\pgfpathlineto{\pgfqpoint{1.659979in}{0.792766in}}%
\pgfpathlineto{\pgfqpoint{1.660391in}{0.790484in}}%
\pgfpathlineto{\pgfqpoint{1.660802in}{0.790712in}}%
\pgfpathlineto{\pgfqpoint{1.662860in}{0.790712in}}%
\pgfpathlineto{\pgfqpoint{1.663684in}{0.807825in}}%
\pgfpathlineto{\pgfqpoint{1.664507in}{0.798014in}}%
\pgfpathlineto{\pgfqpoint{1.666976in}{0.788431in}}%
\pgfpathlineto{\pgfqpoint{1.668211in}{0.792081in}}%
\pgfpathlineto{\pgfqpoint{1.668623in}{0.789800in}}%
\pgfpathlineto{\pgfqpoint{1.669857in}{0.786149in}}%
\pgfpathlineto{\pgfqpoint{1.671092in}{0.792538in}}%
\pgfpathlineto{\pgfqpoint{1.671504in}{0.789572in}}%
\pgfpathlineto{\pgfqpoint{1.672327in}{0.790256in}}%
\pgfpathlineto{\pgfqpoint{1.673150in}{0.787746in}}%
\pgfpathlineto{\pgfqpoint{1.673973in}{0.789800in}}%
\pgfpathlineto{\pgfqpoint{1.674385in}{0.787974in}}%
\pgfpathlineto{\pgfqpoint{1.675208in}{0.791169in}}%
\pgfpathlineto{\pgfqpoint{1.675620in}{0.791397in}}%
\pgfpathlineto{\pgfqpoint{1.676031in}{0.790256in}}%
\pgfpathlineto{\pgfqpoint{1.676855in}{0.787062in}}%
\pgfpathlineto{\pgfqpoint{1.678089in}{0.788659in}}%
\pgfpathlineto{\pgfqpoint{1.678501in}{0.790941in}}%
\pgfpathlineto{\pgfqpoint{1.679324in}{0.788431in}}%
\pgfpathlineto{\pgfqpoint{1.682617in}{0.789343in}}%
\pgfpathlineto{\pgfqpoint{1.683440in}{0.788203in}}%
\pgfpathlineto{\pgfqpoint{1.684263in}{0.791625in}}%
\pgfpathlineto{\pgfqpoint{1.684675in}{0.787746in}}%
\pgfpathlineto{\pgfqpoint{1.685910in}{0.787974in}}%
\pgfpathlineto{\pgfqpoint{1.686321in}{0.787746in}}%
\pgfpathlineto{\pgfqpoint{1.686733in}{0.789800in}}%
\pgfpathlineto{\pgfqpoint{1.687968in}{0.788203in}}%
\pgfpathlineto{\pgfqpoint{1.688791in}{0.789115in}}%
\pgfpathlineto{\pgfqpoint{1.689203in}{0.787518in}}%
\pgfpathlineto{\pgfqpoint{1.689614in}{0.786377in}}%
\pgfpathlineto{\pgfqpoint{1.690026in}{0.789572in}}%
\pgfpathlineto{\pgfqpoint{1.690437in}{0.788203in}}%
\pgfpathlineto{\pgfqpoint{1.692084in}{0.788203in}}%
\pgfpathlineto{\pgfqpoint{1.692907in}{0.786149in}}%
\pgfpathlineto{\pgfqpoint{1.693319in}{0.786834in}}%
\pgfpathlineto{\pgfqpoint{1.693730in}{0.788887in}}%
\pgfpathlineto{\pgfqpoint{1.694142in}{0.785921in}}%
\pgfpathlineto{\pgfqpoint{1.694965in}{0.787290in}}%
\pgfpathlineto{\pgfqpoint{1.697023in}{0.787974in}}%
\pgfpathlineto{\pgfqpoint{1.698258in}{0.788887in}}%
\pgfpathlineto{\pgfqpoint{1.698669in}{0.787062in}}%
\pgfpathlineto{\pgfqpoint{1.700727in}{0.788431in}}%
\pgfpathlineto{\pgfqpoint{1.701139in}{0.785921in}}%
\pgfpathlineto{\pgfqpoint{1.702374in}{0.787746in}}%
\pgfpathlineto{\pgfqpoint{1.702785in}{0.789115in}}%
\pgfpathlineto{\pgfqpoint{1.703197in}{0.785921in}}%
\pgfpathlineto{\pgfqpoint{1.704020in}{0.788659in}}%
\pgfpathlineto{\pgfqpoint{1.704843in}{0.789115in}}%
\pgfpathlineto{\pgfqpoint{1.705667in}{0.787518in}}%
\pgfpathlineto{\pgfqpoint{1.706490in}{0.786149in}}%
\pgfpathlineto{\pgfqpoint{1.706901in}{0.785693in}}%
\pgfpathlineto{\pgfqpoint{1.707313in}{0.786377in}}%
\pgfpathlineto{\pgfqpoint{1.708136in}{0.787974in}}%
\pgfpathlineto{\pgfqpoint{1.708959in}{0.786834in}}%
\pgfpathlineto{\pgfqpoint{1.715957in}{0.786834in}}%
\pgfpathlineto{\pgfqpoint{1.717191in}{0.784552in}}%
\pgfpathlineto{\pgfqpoint{1.718015in}{0.784780in}}%
\pgfpathlineto{\pgfqpoint{1.718838in}{0.787746in}}%
\pgfpathlineto{\pgfqpoint{1.720073in}{0.786377in}}%
\pgfpathlineto{\pgfqpoint{1.720484in}{0.786377in}}%
\pgfpathlineto{\pgfqpoint{1.720896in}{0.787974in}}%
\pgfpathlineto{\pgfqpoint{1.721719in}{0.785693in}}%
\pgfpathlineto{\pgfqpoint{1.722131in}{0.786834in}}%
\pgfpathlineto{\pgfqpoint{1.724189in}{0.783639in}}%
\pgfpathlineto{\pgfqpoint{1.724600in}{0.785008in}}%
\pgfpathlineto{\pgfqpoint{1.725423in}{0.784096in}}%
\pgfpathlineto{\pgfqpoint{1.726658in}{0.786149in}}%
\pgfpathlineto{\pgfqpoint{1.727070in}{0.783867in}}%
\pgfpathlineto{\pgfqpoint{1.727893in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{0.785008in}}%
\pgfpathlineto{\pgfqpoint{1.729128in}{0.787062in}}%
\pgfpathlineto{\pgfqpoint{1.729539in}{0.784324in}}%
\pgfpathlineto{\pgfqpoint{1.730774in}{0.785465in}}%
\pgfpathlineto{\pgfqpoint{1.732009in}{0.787518in}}%
\pgfpathlineto{\pgfqpoint{1.734067in}{0.784096in}}%
\pgfpathlineto{\pgfqpoint{1.734479in}{0.786377in}}%
\pgfpathlineto{\pgfqpoint{1.735713in}{0.786149in}}%
\pgfpathlineto{\pgfqpoint{1.737771in}{0.782955in}}%
\pgfpathlineto{\pgfqpoint{1.738183in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{1.739006in}{0.783867in}}%
\pgfpathlineto{\pgfqpoint{1.739829in}{0.787518in}}%
\pgfpathlineto{\pgfqpoint{1.741064in}{0.783183in}}%
\pgfpathlineto{\pgfqpoint{1.741887in}{0.784552in}}%
\pgfpathlineto{\pgfqpoint{1.742299in}{0.785008in}}%
\pgfpathlineto{\pgfqpoint{1.742711in}{0.783411in}}%
\pgfpathlineto{\pgfqpoint{1.744769in}{0.782042in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{0.785921in}}%
\pgfpathlineto{\pgfqpoint{1.746415in}{0.784780in}}%
\pgfpathlineto{\pgfqpoint{1.748061in}{0.782955in}}%
\pgfpathlineto{\pgfqpoint{1.750119in}{0.784324in}}%
\pgfpathlineto{\pgfqpoint{1.751354in}{0.784780in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{0.783183in}}%
\pgfpathlineto{\pgfqpoint{1.752589in}{0.782498in}}%
\pgfpathlineto{\pgfqpoint{1.753001in}{0.783867in}}%
\pgfpathlineto{\pgfqpoint{1.753824in}{0.784552in}}%
\pgfpathlineto{\pgfqpoint{1.754647in}{0.781586in}}%
\pgfpathlineto{\pgfqpoint{1.755470in}{0.783639in}}%
\pgfpathlineto{\pgfqpoint{1.756293in}{0.782042in}}%
\pgfpathlineto{\pgfqpoint{1.757117in}{0.783639in}}%
\pgfpathlineto{\pgfqpoint{1.757528in}{0.782270in}}%
\pgfpathlineto{\pgfqpoint{1.757940in}{0.780445in}}%
\pgfpathlineto{\pgfqpoint{1.758351in}{0.782955in}}%
\pgfpathlineto{\pgfqpoint{1.758763in}{0.781586in}}%
\pgfpathlineto{\pgfqpoint{1.759586in}{0.784780in}}%
\pgfpathlineto{\pgfqpoint{1.759998in}{0.784324in}}%
\pgfpathlineto{\pgfqpoint{1.760409in}{0.781814in}}%
\pgfpathlineto{\pgfqpoint{1.761233in}{0.785465in}}%
\pgfpathlineto{\pgfqpoint{1.761644in}{0.783639in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{0.783867in}}%
\pgfpathlineto{\pgfqpoint{1.764114in}{0.781586in}}%
\pgfpathlineto{\pgfqpoint{1.764525in}{0.783411in}}%
\pgfpathlineto{\pgfqpoint{1.765760in}{0.781586in}}%
\pgfpathlineto{\pgfqpoint{1.766172in}{0.783411in}}%
\pgfpathlineto{\pgfqpoint{1.766583in}{0.784096in}}%
\pgfpathlineto{\pgfqpoint{1.767407in}{0.782955in}}%
\pgfpathlineto{\pgfqpoint{1.771111in}{0.781129in}}%
\pgfpathlineto{\pgfqpoint{1.772757in}{0.784096in}}%
\pgfpathlineto{\pgfqpoint{1.773581in}{0.780901in}}%
\pgfpathlineto{\pgfqpoint{1.774815in}{0.781358in}}%
\pgfpathlineto{\pgfqpoint{1.775639in}{0.780673in}}%
\pgfpathlineto{\pgfqpoint{1.776873in}{0.782955in}}%
\pgfpathlineto{\pgfqpoint{1.778108in}{0.780445in}}%
\pgfpathlineto{\pgfqpoint{1.778931in}{0.783867in}}%
\pgfpathlineto{\pgfqpoint{1.779755in}{0.783639in}}%
\pgfpathlineto{\pgfqpoint{1.781813in}{0.780217in}}%
\pgfpathlineto{\pgfqpoint{1.783871in}{0.784096in}}%
\pgfpathlineto{\pgfqpoint{1.785105in}{0.781586in}}%
\pgfpathlineto{\pgfqpoint{1.784694in}{0.784324in}}%
\pgfpathlineto{\pgfqpoint{1.785517in}{0.781814in}}%
\pgfpathlineto{\pgfqpoint{1.785929in}{0.783183in}}%
\pgfpathlineto{\pgfqpoint{1.786340in}{0.781358in}}%
\pgfpathlineto{\pgfqpoint{1.786752in}{0.781358in}}%
\pgfpathlineto{\pgfqpoint{1.787575in}{0.780445in}}%
\pgfpathlineto{\pgfqpoint{1.788810in}{0.782955in}}%
\pgfpathlineto{\pgfqpoint{1.790045in}{0.780673in}}%
\pgfpathlineto{\pgfqpoint{1.790456in}{0.781586in}}%
\pgfpathlineto{\pgfqpoint{1.790868in}{0.782042in}}%
\pgfpathlineto{\pgfqpoint{1.791279in}{0.781358in}}%
\pgfpathlineto{\pgfqpoint{1.792514in}{0.780217in}}%
\pgfpathlineto{\pgfqpoint{1.792926in}{0.780445in}}%
\pgfpathlineto{\pgfqpoint{1.793749in}{0.779304in}}%
\pgfpathlineto{\pgfqpoint{1.794161in}{0.781129in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{0.779761in}}%
\pgfpathlineto{\pgfqpoint{1.795395in}{0.781586in}}%
\pgfpathlineto{\pgfqpoint{1.795807in}{0.780673in}}%
\pgfpathlineto{\pgfqpoint{1.796630in}{0.780445in}}%
\pgfpathlineto{\pgfqpoint{1.797042in}{0.780901in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{0.782042in}}%
\pgfpathlineto{\pgfqpoint{1.800746in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{1.801158in}{0.779761in}}%
\pgfpathlineto{\pgfqpoint{1.801981in}{0.783183in}}%
\pgfpathlineto{\pgfqpoint{1.802804in}{0.781586in}}%
\pgfpathlineto{\pgfqpoint{1.803216in}{0.779304in}}%
\pgfpathlineto{\pgfqpoint{1.804451in}{0.780673in}}%
\pgfpathlineto{\pgfqpoint{1.805274in}{0.781586in}}%
\pgfpathlineto{\pgfqpoint{1.805685in}{0.780217in}}%
\pgfpathlineto{\pgfqpoint{1.806097in}{0.781358in}}%
\pgfpathlineto{\pgfqpoint{1.806509in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{1.807743in}{0.779304in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{0.780445in}}%
\pgfpathlineto{\pgfqpoint{1.811448in}{0.781586in}}%
\pgfpathlineto{\pgfqpoint{1.811859in}{0.778620in}}%
\pgfpathlineto{\pgfqpoint{1.812271in}{0.795960in}}%
\pgfpathlineto{\pgfqpoint{1.813506in}{0.785008in}}%
\pgfpathlineto{\pgfqpoint{1.817210in}{0.777251in}}%
\pgfpathlineto{\pgfqpoint{1.817622in}{0.779761in}}%
\pgfpathlineto{\pgfqpoint{1.818857in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{1.819268in}{0.777707in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{0.779304in}}%
\pgfpathlineto{\pgfqpoint{1.821738in}{0.780901in}}%
\pgfpathlineto{\pgfqpoint{1.822561in}{0.779761in}}%
\pgfpathlineto{\pgfqpoint{1.824207in}{0.778163in}}%
\pgfpathlineto{\pgfqpoint{1.826677in}{0.780217in}}%
\pgfpathlineto{\pgfqpoint{1.827089in}{0.777707in}}%
\pgfpathlineto{\pgfqpoint{1.827912in}{0.780217in}}%
\pgfpathlineto{\pgfqpoint{1.832028in}{0.778620in}}%
\pgfpathlineto{\pgfqpoint{1.833263in}{0.784552in}}%
\pgfpathlineto{\pgfqpoint{1.834086in}{0.780673in}}%
\pgfpathlineto{\pgfqpoint{1.835321in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{1.835732in}{0.779532in}}%
\pgfpathlineto{\pgfqpoint{1.839437in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{1.841083in}{0.779761in}}%
\pgfpathlineto{\pgfqpoint{1.843141in}{0.776110in}}%
\pgfpathlineto{\pgfqpoint{1.844376in}{0.779532in}}%
\pgfpathlineto{\pgfqpoint{1.845611in}{0.777479in}}%
\pgfpathlineto{\pgfqpoint{1.846022in}{0.776338in}}%
\pgfpathlineto{\pgfqpoint{1.846845in}{0.778163in}}%
\pgfpathlineto{\pgfqpoint{1.847257in}{0.778392in}}%
\pgfpathlineto{\pgfqpoint{1.849315in}{0.776110in}}%
\pgfpathlineto{\pgfqpoint{1.850550in}{0.779761in}}%
\pgfpathlineto{\pgfqpoint{1.850961in}{0.778848in}}%
\pgfpathlineto{\pgfqpoint{1.851373in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{1.851785in}{0.776794in}}%
\pgfpathlineto{\pgfqpoint{1.853019in}{0.778620in}}%
\pgfpathlineto{\pgfqpoint{1.853431in}{0.777707in}}%
\pgfpathlineto{\pgfqpoint{1.853843in}{0.780901in}}%
\pgfpathlineto{\pgfqpoint{1.854666in}{0.776794in}}%
\pgfpathlineto{\pgfqpoint{1.855077in}{0.776566in}}%
\pgfpathlineto{\pgfqpoint{1.855489in}{0.778392in}}%
\pgfpathlineto{\pgfqpoint{1.856312in}{0.775882in}}%
\pgfpathlineto{\pgfqpoint{1.859193in}{0.778620in}}%
\pgfpathlineto{\pgfqpoint{1.859605in}{0.777023in}}%
\pgfpathlineto{\pgfqpoint{1.860428in}{0.777707in}}%
\pgfpathlineto{\pgfqpoint{1.860840in}{0.778620in}}%
\pgfpathlineto{\pgfqpoint{1.861251in}{0.776338in}}%
\pgfpathlineto{\pgfqpoint{1.861663in}{0.777707in}}%
\pgfpathlineto{\pgfqpoint{1.863309in}{0.775654in}}%
\pgfpathlineto{\pgfqpoint{1.863721in}{0.776110in}}%
\pgfpathlineto{\pgfqpoint{1.865367in}{0.777935in}}%
\pgfpathlineto{\pgfqpoint{1.866191in}{0.776110in}}%
\pgfpathlineto{\pgfqpoint{1.867014in}{0.777251in}}%
\pgfpathlineto{\pgfqpoint{1.867837in}{0.776794in}}%
\pgfpathlineto{\pgfqpoint{1.869483in}{0.775425in}}%
\pgfpathlineto{\pgfqpoint{1.870718in}{0.779532in}}%
\pgfpathlineto{\pgfqpoint{1.870307in}{0.775197in}}%
\pgfpathlineto{\pgfqpoint{1.871130in}{0.777479in}}%
\pgfpathlineto{\pgfqpoint{1.871953in}{0.778848in}}%
\pgfpathlineto{\pgfqpoint{1.872365in}{0.776794in}}%
\pgfpathlineto{\pgfqpoint{1.872776in}{0.776338in}}%
\pgfpathlineto{\pgfqpoint{1.873188in}{0.778392in}}%
\pgfpathlineto{\pgfqpoint{1.874011in}{0.775882in}}%
\pgfpathlineto{\pgfqpoint{1.874423in}{0.776794in}}%
\pgfpathlineto{\pgfqpoint{1.875246in}{0.777935in}}%
\pgfpathlineto{\pgfqpoint{1.875657in}{0.776110in}}%
\pgfpathlineto{\pgfqpoint{1.877304in}{0.775425in}}%
\pgfpathlineto{\pgfqpoint{1.878539in}{0.776110in}}%
\pgfpathlineto{\pgfqpoint{1.878950in}{0.774056in}}%
\pgfpathlineto{\pgfqpoint{1.879362in}{0.776566in}}%
\pgfpathlineto{\pgfqpoint{1.880185in}{0.774969in}}%
\pgfpathlineto{\pgfqpoint{1.882243in}{0.777251in}}%
\pgfpathlineto{\pgfqpoint{1.883066in}{0.773828in}}%
\pgfpathlineto{\pgfqpoint{1.884301in}{0.775197in}}%
\pgfpathlineto{\pgfqpoint{1.884713in}{0.776794in}}%
\pgfpathlineto{\pgfqpoint{1.885124in}{0.774969in}}%
\pgfpathlineto{\pgfqpoint{1.885947in}{0.776338in}}%
\pgfpathlineto{\pgfqpoint{1.888005in}{0.773600in}}%
\pgfpathlineto{\pgfqpoint{1.888829in}{0.776566in}}%
\pgfpathlineto{\pgfqpoint{1.889240in}{0.773144in}}%
\pgfpathlineto{\pgfqpoint{1.889652in}{0.774513in}}%
\pgfpathlineto{\pgfqpoint{1.891710in}{0.775654in}}%
\pgfpathlineto{\pgfqpoint{1.892533in}{0.774056in}}%
\pgfpathlineto{\pgfqpoint{1.893356in}{0.775654in}}%
\pgfpathlineto{\pgfqpoint{1.894179in}{0.774513in}}%
\pgfpathlineto{\pgfqpoint{1.895003in}{0.776566in}}%
\pgfpathlineto{\pgfqpoint{1.896237in}{0.774056in}}%
\pgfpathlineto{\pgfqpoint{1.896649in}{0.775425in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{0.777707in}}%
\pgfpathlineto{\pgfqpoint{1.897884in}{0.775197in}}%
\pgfpathlineto{\pgfqpoint{1.898707in}{0.776338in}}%
\pgfpathlineto{\pgfqpoint{1.899119in}{0.774969in}}%
\pgfpathlineto{\pgfqpoint{1.899942in}{0.773144in}}%
\pgfpathlineto{\pgfqpoint{1.900765in}{0.774513in}}%
\pgfpathlineto{\pgfqpoint{1.910232in}{0.773144in}}%
\pgfpathlineto{\pgfqpoint{1.911878in}{0.772916in}}%
\pgfpathlineto{\pgfqpoint{1.913113in}{0.775197in}}%
\pgfpathlineto{\pgfqpoint{1.913525in}{0.774513in}}%
\pgfpathlineto{\pgfqpoint{1.914348in}{0.775425in}}%
\pgfpathlineto{\pgfqpoint{1.914759in}{0.773600in}}%
\pgfpathlineto{\pgfqpoint{1.917641in}{0.775425in}}%
\pgfpathlineto{\pgfqpoint{1.918052in}{0.772459in}}%
\pgfpathlineto{\pgfqpoint{1.919287in}{0.774056in}}%
\pgfpathlineto{\pgfqpoint{1.919699in}{0.772916in}}%
\pgfpathlineto{\pgfqpoint{1.920933in}{0.773372in}}%
\pgfpathlineto{\pgfqpoint{1.921757in}{0.773144in}}%
\pgfpathlineto{\pgfqpoint{1.922580in}{0.775425in}}%
\pgfpathlineto{\pgfqpoint{1.923815in}{0.776338in}}%
\pgfpathlineto{\pgfqpoint{1.924638in}{0.773600in}}%
\pgfpathlineto{\pgfqpoint{1.926696in}{0.774056in}}%
\pgfpathlineto{\pgfqpoint{1.927931in}{0.772916in}}%
\pgfpathlineto{\pgfqpoint{1.928342in}{0.773600in}}%
\pgfpathlineto{\pgfqpoint{1.930400in}{0.774285in}}%
\pgfpathlineto{\pgfqpoint{1.931223in}{0.772459in}}%
\pgfpathlineto{\pgfqpoint{1.932047in}{0.773144in}}%
\pgfpathlineto{\pgfqpoint{1.932458in}{0.774741in}}%
\pgfpathlineto{\pgfqpoint{1.933281in}{0.772003in}}%
\pgfpathlineto{\pgfqpoint{1.934105in}{0.775425in}}%
\pgfpathlineto{\pgfqpoint{1.934928in}{0.773144in}}%
\pgfpathlineto{\pgfqpoint{1.935339in}{0.771090in}}%
\pgfpathlineto{\pgfqpoint{1.935751in}{0.773828in}}%
\pgfpathlineto{\pgfqpoint{1.936163in}{0.773600in}}%
\pgfpathlineto{\pgfqpoint{1.936986in}{0.772459in}}%
\pgfpathlineto{\pgfqpoint{1.937397in}{0.774969in}}%
\pgfpathlineto{\pgfqpoint{1.937809in}{0.771775in}}%
\pgfpathlineto{\pgfqpoint{1.938221in}{0.772003in}}%
\pgfpathlineto{\pgfqpoint{1.939044in}{0.773372in}}%
\pgfpathlineto{\pgfqpoint{1.939867in}{0.772916in}}%
\pgfpathlineto{\pgfqpoint{1.941925in}{0.771090in}}%
\pgfpathlineto{\pgfqpoint{1.942337in}{0.773828in}}%
\pgfpathlineto{\pgfqpoint{1.943160in}{0.770634in}}%
\pgfpathlineto{\pgfqpoint{1.943571in}{0.772687in}}%
\pgfpathlineto{\pgfqpoint{1.944395in}{0.773828in}}%
\pgfpathlineto{\pgfqpoint{1.944806in}{0.771090in}}%
\pgfpathlineto{\pgfqpoint{1.946041in}{0.771547in}}%
\pgfpathlineto{\pgfqpoint{1.949745in}{0.772916in}}%
\pgfpathlineto{\pgfqpoint{1.950157in}{0.771775in}}%
\pgfpathlineto{\pgfqpoint{1.950980in}{0.772916in}}%
\pgfpathlineto{\pgfqpoint{1.951803in}{0.771775in}}%
\pgfpathlineto{\pgfqpoint{1.952627in}{0.774056in}}%
\pgfpathlineto{\pgfqpoint{1.954685in}{0.771775in}}%
\pgfpathlineto{\pgfqpoint{1.957154in}{0.771318in}}%
\pgfpathlineto{\pgfqpoint{1.957566in}{0.769493in}}%
\pgfpathlineto{\pgfqpoint{1.957977in}{0.771775in}}%
\pgfpathlineto{\pgfqpoint{1.958389in}{0.773828in}}%
\pgfpathlineto{\pgfqpoint{1.959212in}{0.772916in}}%
\pgfpathlineto{\pgfqpoint{1.959624in}{0.772003in}}%
\pgfpathlineto{\pgfqpoint{1.960035in}{0.772459in}}%
\pgfpathlineto{\pgfqpoint{1.960447in}{0.774056in}}%
\pgfpathlineto{\pgfqpoint{1.961270in}{0.785465in}}%
\pgfpathlineto{\pgfqpoint{1.961682in}{0.780445in}}%
\pgfpathlineto{\pgfqpoint{1.963740in}{0.770406in}}%
\pgfpathlineto{\pgfqpoint{1.965386in}{0.772459in}}%
\pgfpathlineto{\pgfqpoint{1.966209in}{0.771547in}}%
\pgfpathlineto{\pgfqpoint{1.966621in}{0.769493in}}%
\pgfpathlineto{\pgfqpoint{1.967444in}{0.771090in}}%
\pgfpathlineto{\pgfqpoint{1.967856in}{0.772231in}}%
\pgfpathlineto{\pgfqpoint{1.968267in}{0.768809in}}%
\pgfpathlineto{\pgfqpoint{1.969502in}{0.770406in}}%
\pgfpathlineto{\pgfqpoint{1.971560in}{0.771318in}}%
\pgfpathlineto{\pgfqpoint{1.972795in}{0.769265in}}%
\pgfpathlineto{\pgfqpoint{1.973207in}{0.770634in}}%
\pgfpathlineto{\pgfqpoint{1.974030in}{0.770406in}}%
\pgfpathlineto{\pgfqpoint{1.974441in}{0.769037in}}%
\pgfpathlineto{\pgfqpoint{1.975265in}{0.769493in}}%
\pgfpathlineto{\pgfqpoint{1.976088in}{0.772687in}}%
\pgfpathlineto{\pgfqpoint{1.977323in}{0.772003in}}%
\pgfpathlineto{\pgfqpoint{1.978557in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{1.978969in}{0.770406in}}%
\pgfpathlineto{\pgfqpoint{1.979792in}{0.768809in}}%
\pgfpathlineto{\pgfqpoint{1.980204in}{0.770634in}}%
\pgfpathlineto{\pgfqpoint{1.981439in}{0.770406in}}%
\pgfpathlineto{\pgfqpoint{1.981850in}{0.769721in}}%
\pgfpathlineto{\pgfqpoint{1.982262in}{0.771547in}}%
\pgfpathlineto{\pgfqpoint{1.982673in}{0.770862in}}%
\pgfpathlineto{\pgfqpoint{1.983085in}{0.771547in}}%
\pgfpathlineto{\pgfqpoint{1.983497in}{0.769037in}}%
\pgfpathlineto{\pgfqpoint{1.984731in}{0.769949in}}%
\pgfpathlineto{\pgfqpoint{1.985555in}{0.769265in}}%
\pgfpathlineto{\pgfqpoint{1.985966in}{0.769721in}}%
\pgfpathlineto{\pgfqpoint{1.988024in}{0.772687in}}%
\pgfpathlineto{\pgfqpoint{1.988847in}{0.768809in}}%
\pgfpathlineto{\pgfqpoint{1.990082in}{0.770178in}}%
\pgfpathlineto{\pgfqpoint{1.996668in}{0.769949in}}%
\pgfpathlineto{\pgfqpoint{1.997079in}{0.767896in}}%
\pgfpathlineto{\pgfqpoint{1.997903in}{0.769949in}}%
\pgfpathlineto{\pgfqpoint{1.998314in}{0.770178in}}%
\pgfpathlineto{\pgfqpoint{1.999137in}{0.770634in}}%
\pgfpathlineto{\pgfqpoint{1.999549in}{0.768352in}}%
\pgfpathlineto{\pgfqpoint{2.001195in}{0.770634in}}%
\pgfpathlineto{\pgfqpoint{2.001607in}{0.768809in}}%
\pgfpathlineto{\pgfqpoint{2.002842in}{0.769493in}}%
\pgfpathlineto{\pgfqpoint{2.003253in}{0.771775in}}%
\pgfpathlineto{\pgfqpoint{2.004077in}{0.769265in}}%
\pgfpathlineto{\pgfqpoint{2.004488in}{0.771547in}}%
\pgfpathlineto{\pgfqpoint{2.006134in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{2.007781in}{0.770406in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{0.769721in}}%
\pgfpathlineto{\pgfqpoint{2.009427in}{0.770406in}}%
\pgfpathlineto{\pgfqpoint{2.009839in}{0.771318in}}%
\pgfpathlineto{\pgfqpoint{2.010250in}{0.769265in}}%
\pgfpathlineto{\pgfqpoint{2.010662in}{0.769721in}}%
\pgfpathlineto{\pgfqpoint{2.012720in}{0.767896in}}%
\pgfpathlineto{\pgfqpoint{2.014366in}{0.770406in}}%
\pgfpathlineto{\pgfqpoint{2.015190in}{0.769265in}}%
\pgfpathlineto{\pgfqpoint{2.016424in}{0.769493in}}%
\pgfpathlineto{\pgfqpoint{2.016836in}{0.770862in}}%
\pgfpathlineto{\pgfqpoint{2.017659in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{2.018071in}{0.769721in}}%
\pgfpathlineto{\pgfqpoint{2.019717in}{0.771090in}}%
\pgfpathlineto{\pgfqpoint{2.020129in}{0.768124in}}%
\pgfpathlineto{\pgfqpoint{2.021364in}{0.768352in}}%
\pgfpathlineto{\pgfqpoint{2.023010in}{0.769721in}}%
\pgfpathlineto{\pgfqpoint{2.023833in}{0.767211in}}%
\pgfpathlineto{\pgfqpoint{2.024656in}{0.769037in}}%
\pgfpathlineto{\pgfqpoint{2.026303in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{2.026714in}{0.768809in}}%
\pgfpathlineto{\pgfqpoint{2.027538in}{0.767896in}}%
\pgfpathlineto{\pgfqpoint{2.027949in}{0.767211in}}%
\pgfpathlineto{\pgfqpoint{2.028361in}{0.769721in}}%
\pgfpathlineto{\pgfqpoint{2.029596in}{0.768352in}}%
\pgfpathlineto{\pgfqpoint{2.030007in}{0.767211in}}%
\pgfpathlineto{\pgfqpoint{2.030419in}{0.769037in}}%
\pgfpathlineto{\pgfqpoint{2.031654in}{0.770406in}}%
\pgfpathlineto{\pgfqpoint{2.032065in}{0.766755in}}%
\pgfpathlineto{\pgfqpoint{2.032477in}{0.771090in}}%
\pgfpathlineto{\pgfqpoint{2.033300in}{0.768124in}}%
\pgfpathlineto{\pgfqpoint{2.034123in}{0.770178in}}%
\pgfpathlineto{\pgfqpoint{2.034946in}{0.768809in}}%
\pgfpathlineto{\pgfqpoint{2.036181in}{0.766071in}}%
\pgfpathlineto{\pgfqpoint{2.036593in}{0.767896in}}%
\pgfpathlineto{\pgfqpoint{2.037004in}{0.768352in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{0.765842in}}%
\pgfpathlineto{\pgfqpoint{2.038239in}{0.766755in}}%
\pgfpathlineto{\pgfqpoint{2.038651in}{0.769265in}}%
\pgfpathlineto{\pgfqpoint{2.039886in}{0.769037in}}%
\pgfpathlineto{\pgfqpoint{2.040709in}{0.769493in}}%
\pgfpathlineto{\pgfqpoint{2.041944in}{0.766983in}}%
\pgfpathlineto{\pgfqpoint{2.042355in}{0.769721in}}%
\pgfpathlineto{\pgfqpoint{2.043178in}{0.768809in}}%
\pgfpathlineto{\pgfqpoint{2.044825in}{0.766527in}}%
\pgfpathlineto{\pgfqpoint{2.046060in}{0.766983in}}%
\pgfpathlineto{\pgfqpoint{2.046471in}{0.769949in}}%
\pgfpathlineto{\pgfqpoint{2.047706in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{2.048941in}{0.765614in}}%
\pgfpathlineto{\pgfqpoint{2.049352in}{0.766983in}}%
\pgfpathlineto{\pgfqpoint{2.050587in}{0.767896in}}%
\pgfpathlineto{\pgfqpoint{2.050999in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{2.053057in}{0.769493in}}%
\pgfpathlineto{\pgfqpoint{2.053468in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{2.054292in}{0.766299in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{0.766755in}}%
\pgfpathlineto{\pgfqpoint{2.055526in}{0.768809in}}%
\pgfpathlineto{\pgfqpoint{2.056761in}{0.768124in}}%
\pgfpathlineto{\pgfqpoint{2.058408in}{0.766527in}}%
\pgfpathlineto{\pgfqpoint{2.059642in}{0.767896in}}%
\pgfpathlineto{\pgfqpoint{2.060054in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{2.060466in}{0.765614in}}%
\pgfpathlineto{\pgfqpoint{2.061289in}{0.765842in}}%
\pgfpathlineto{\pgfqpoint{2.063347in}{0.768809in}}%
\pgfpathlineto{\pgfqpoint{2.064582in}{0.766299in}}%
\pgfpathlineto{\pgfqpoint{2.064993in}{0.766983in}}%
\pgfpathlineto{\pgfqpoint{2.065405in}{0.768352in}}%
\pgfpathlineto{\pgfqpoint{2.065816in}{0.766299in}}%
\pgfpathlineto{\pgfqpoint{2.066228in}{0.766299in}}%
\pgfpathlineto{\pgfqpoint{2.066640in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{2.067051in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{2.068286in}{0.766983in}}%
\pgfpathlineto{\pgfqpoint{2.069109in}{0.767668in}}%
\pgfpathlineto{\pgfqpoint{2.069521in}{0.766299in}}%
\pgfpathlineto{\pgfqpoint{2.069932in}{0.767896in}}%
\pgfpathlineto{\pgfqpoint{2.070756in}{0.765842in}}%
\pgfpathlineto{\pgfqpoint{2.071167in}{0.766527in}}%
\pgfpathlineto{\pgfqpoint{2.071579in}{0.765158in}}%
\pgfpathlineto{\pgfqpoint{2.072402in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{2.072814in}{0.768124in}}%
\pgfpathlineto{\pgfqpoint{2.073225in}{0.766755in}}%
\pgfpathlineto{\pgfqpoint{2.073637in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{2.074872in}{0.763105in}}%
\pgfpathlineto{\pgfqpoint{2.075283in}{0.767211in}}%
\pgfpathlineto{\pgfqpoint{2.078164in}{0.768352in}}%
\pgfpathlineto{\pgfqpoint{2.078576in}{0.768809in}}%
\pgfpathlineto{\pgfqpoint{2.080222in}{0.766071in}}%
\pgfpathlineto{\pgfqpoint{2.081457in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{2.081869in}{0.766983in}}%
\pgfpathlineto{\pgfqpoint{2.082280in}{0.765842in}}%
\pgfpathlineto{\pgfqpoint{2.082692in}{0.767211in}}%
\pgfpathlineto{\pgfqpoint{2.083104in}{0.768352in}}%
\pgfpathlineto{\pgfqpoint{2.083515in}{0.766071in}}%
\pgfpathlineto{\pgfqpoint{2.084338in}{0.767668in}}%
\pgfpathlineto{\pgfqpoint{2.084750in}{0.764930in}}%
\pgfpathlineto{\pgfqpoint{2.085985in}{0.766299in}}%
\pgfpathlineto{\pgfqpoint{2.086396in}{0.766299in}}%
\pgfpathlineto{\pgfqpoint{2.086808in}{0.767896in}}%
\pgfpathlineto{\pgfqpoint{2.087220in}{0.765614in}}%
\pgfpathlineto{\pgfqpoint{2.088043in}{0.767211in}}%
\pgfpathlineto{\pgfqpoint{2.088454in}{0.764930in}}%
\pgfpathlineto{\pgfqpoint{2.088866in}{0.767668in}}%
\pgfpathlineto{\pgfqpoint{2.089689in}{0.765158in}}%
\pgfpathlineto{\pgfqpoint{2.091336in}{0.767668in}}%
\pgfpathlineto{\pgfqpoint{2.092570in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{2.092982in}{0.766755in}}%
\pgfpathlineto{\pgfqpoint{2.095452in}{0.765158in}}%
\pgfpathlineto{\pgfqpoint{2.095863in}{0.766983in}}%
\pgfpathlineto{\pgfqpoint{2.097098in}{0.766527in}}%
\pgfpathlineto{\pgfqpoint{2.097921in}{0.764474in}}%
\pgfpathlineto{\pgfqpoint{2.098333in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{0.763561in}}%
\pgfpathlineto{\pgfqpoint{2.099156in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{2.099979in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{2.101626in}{0.766983in}}%
\pgfpathlineto{\pgfqpoint{2.103272in}{0.763789in}}%
\pgfpathlineto{\pgfqpoint{2.104918in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{2.106153in}{0.764245in}}%
\pgfpathlineto{\pgfqpoint{2.106565in}{0.764930in}}%
\pgfpathlineto{\pgfqpoint{2.106976in}{0.766983in}}%
\pgfpathlineto{\pgfqpoint{2.107388in}{0.764702in}}%
\pgfpathlineto{\pgfqpoint{2.108211in}{0.766071in}}%
\pgfpathlineto{\pgfqpoint{2.108623in}{0.766299in}}%
\pgfpathlineto{\pgfqpoint{2.109034in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{2.109446in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{2.109858in}{0.780445in}}%
\pgfpathlineto{\pgfqpoint{2.110681in}{0.773372in}}%
\pgfpathlineto{\pgfqpoint{2.112739in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{2.113974in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{2.114385in}{0.763789in}}%
\pgfpathlineto{\pgfqpoint{2.116032in}{0.764245in}}%
\pgfpathlineto{\pgfqpoint{2.117266in}{0.764930in}}%
\pgfpathlineto{\pgfqpoint{2.117678in}{0.763105in}}%
\pgfpathlineto{\pgfqpoint{2.119736in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{2.120971in}{0.762876in}}%
\pgfpathlineto{\pgfqpoint{2.121794in}{0.765842in}}%
\pgfpathlineto{\pgfqpoint{2.122617in}{0.764474in}}%
\pgfpathlineto{\pgfqpoint{2.125087in}{0.764245in}}%
\pgfpathlineto{\pgfqpoint{2.125498in}{0.766071in}}%
\pgfpathlineto{\pgfqpoint{2.125910in}{0.763561in}}%
\pgfpathlineto{\pgfqpoint{2.126733in}{0.764702in}}%
\pgfpathlineto{\pgfqpoint{2.127968in}{0.766527in}}%
\pgfpathlineto{\pgfqpoint{2.128380in}{0.764702in}}%
\pgfpathlineto{\pgfqpoint{2.130438in}{0.763789in}}%
\pgfpathlineto{\pgfqpoint{2.131261in}{0.762876in}}%
\pgfpathlineto{\pgfqpoint{2.132496in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{2.133319in}{0.767211in}}%
\pgfpathlineto{\pgfqpoint{2.133730in}{0.764474in}}%
\pgfpathlineto{\pgfqpoint{2.134142in}{0.765842in}}%
\pgfpathlineto{\pgfqpoint{2.134965in}{0.764702in}}%
\pgfpathlineto{\pgfqpoint{2.136612in}{0.764245in}}%
\pgfpathlineto{\pgfqpoint{2.137846in}{0.765614in}}%
\pgfpathlineto{\pgfqpoint{2.138258in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{2.140316in}{0.762192in}}%
\pgfpathlineto{\pgfqpoint{2.140728in}{0.763789in}}%
\pgfpathlineto{\pgfqpoint{2.143609in}{0.763789in}}%
\pgfpathlineto{\pgfqpoint{2.144020in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{2.144844in}{0.762648in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{0.762648in}}%
\pgfpathlineto{\pgfqpoint{2.146490in}{0.764245in}}%
\pgfpathlineto{\pgfqpoint{2.146902in}{0.762420in}}%
\pgfpathlineto{\pgfqpoint{2.148136in}{0.762876in}}%
\pgfpathlineto{\pgfqpoint{2.150194in}{0.763789in}}%
\pgfpathlineto{\pgfqpoint{2.151018in}{0.762648in}}%
\pgfpathlineto{\pgfqpoint{2.151841in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{2.152252in}{0.764702in}}%
\pgfpathlineto{\pgfqpoint{2.152664in}{0.762192in}}%
\pgfpathlineto{\pgfqpoint{2.153487in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{2.153899in}{0.764474in}}%
\pgfpathlineto{\pgfqpoint{2.154310in}{0.762876in}}%
\pgfpathlineto{\pgfqpoint{2.155134in}{0.763561in}}%
\pgfpathlineto{\pgfqpoint{2.156368in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{2.158426in}{0.764702in}}%
\pgfpathlineto{\pgfqpoint{2.158838in}{0.764474in}}%
\pgfpathlineto{\pgfqpoint{2.159250in}{0.762420in}}%
\pgfpathlineto{\pgfqpoint{2.159661in}{0.764702in}}%
\pgfpathlineto{\pgfqpoint{2.160484in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{2.162954in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{2.165012in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{2.167070in}{0.761279in}}%
\pgfpathlineto{\pgfqpoint{2.167482in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{2.169540in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{2.170774in}{0.761279in}}%
\pgfpathlineto{\pgfqpoint{2.172832in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{2.174479in}{0.762876in}}%
\pgfpathlineto{\pgfqpoint{2.174890in}{0.763789in}}%
\pgfpathlineto{\pgfqpoint{2.175714in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{2.176125in}{0.762876in}}%
\pgfpathlineto{\pgfqpoint{2.177360in}{0.762192in}}%
\pgfpathlineto{\pgfqpoint{2.177772in}{0.762876in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{0.764245in}}%
\pgfpathlineto{\pgfqpoint{2.178595in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{2.179418in}{0.762876in}}%
\pgfpathlineto{\pgfqpoint{2.181476in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{0.763561in}}%
\pgfpathlineto{\pgfqpoint{2.181888in}{0.761051in}}%
\pgfpathlineto{\pgfqpoint{2.182299in}{0.761051in}}%
\pgfpathlineto{\pgfqpoint{2.183946in}{0.763105in}}%
\pgfpathlineto{\pgfqpoint{2.184769in}{0.763561in}}%
\pgfpathlineto{\pgfqpoint{2.186004in}{0.760595in}}%
\pgfpathlineto{\pgfqpoint{2.186827in}{0.763789in}}%
\pgfpathlineto{\pgfqpoint{2.187650in}{0.763333in}}%
\pgfpathlineto{\pgfqpoint{2.188885in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{2.188473in}{0.764474in}}%
\pgfpathlineto{\pgfqpoint{2.189296in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{2.189708in}{0.764245in}}%
\pgfpathlineto{\pgfqpoint{2.190531in}{0.761279in}}%
\pgfpathlineto{\pgfqpoint{2.193412in}{0.761279in}}%
\pgfpathlineto{\pgfqpoint{2.193824in}{0.759226in}}%
\pgfpathlineto{\pgfqpoint{2.194236in}{0.762420in}}%
\pgfpathlineto{\pgfqpoint{2.194647in}{0.762420in}}%
\pgfpathlineto{\pgfqpoint{2.195882in}{0.763105in}}%
\pgfpathlineto{\pgfqpoint{2.196294in}{0.762420in}}%
\pgfpathlineto{\pgfqpoint{2.199998in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{2.201233in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{2.201644in}{0.763789in}}%
\pgfpathlineto{\pgfqpoint{2.203702in}{0.759226in}}%
\pgfpathlineto{\pgfqpoint{2.204937in}{0.762876in}}%
\pgfpathlineto{\pgfqpoint{2.205349in}{0.760367in}}%
\pgfpathlineto{\pgfqpoint{2.206584in}{0.762192in}}%
\pgfpathlineto{\pgfqpoint{2.206995in}{0.760595in}}%
\pgfpathlineto{\pgfqpoint{2.207407in}{0.759682in}}%
\pgfpathlineto{\pgfqpoint{2.208230in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{2.209465in}{0.762420in}}%
\pgfpathlineto{\pgfqpoint{2.209876in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{2.211934in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.762876in}}%
\pgfpathlineto{\pgfqpoint{2.213992in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{2.215227in}{0.763789in}}%
\pgfpathlineto{\pgfqpoint{2.215639in}{0.762648in}}%
\pgfpathlineto{\pgfqpoint{2.216874in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{2.217285in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{2.218108in}{0.759682in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{0.761736in}}%
\pgfpathlineto{\pgfqpoint{2.218932in}{0.762420in}}%
\pgfpathlineto{\pgfqpoint{2.219755in}{0.761279in}}%
\pgfpathlineto{\pgfqpoint{2.220166in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{0.760367in}}%
\pgfpathlineto{\pgfqpoint{2.220990in}{0.763105in}}%
\pgfpathlineto{\pgfqpoint{2.221813in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{2.223048in}{0.760595in}}%
\pgfpathlineto{\pgfqpoint{2.223459in}{0.762648in}}%
\pgfpathlineto{\pgfqpoint{2.224282in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{2.224694in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{2.225106in}{0.761736in}}%
\pgfpathlineto{\pgfqpoint{2.225517in}{0.762420in}}%
\pgfpathlineto{\pgfqpoint{2.226752in}{0.758998in}}%
\pgfpathlineto{\pgfqpoint{2.227164in}{0.761964in}}%
\pgfpathlineto{\pgfqpoint{2.227987in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{2.228398in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{2.229222in}{0.761051in}}%
\pgfpathlineto{\pgfqpoint{2.229633in}{0.762420in}}%
\pgfpathlineto{\pgfqpoint{2.230456in}{0.761051in}}%
\pgfpathlineto{\pgfqpoint{2.231691in}{0.759226in}}%
\pgfpathlineto{\pgfqpoint{2.232103in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{2.232926in}{0.762420in}}%
\pgfpathlineto{\pgfqpoint{2.233749in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{2.235396in}{0.759910in}}%
\pgfpathlineto{\pgfqpoint{2.235807in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{2.236219in}{0.761736in}}%
\pgfpathlineto{\pgfqpoint{2.237454in}{0.760367in}}%
\pgfpathlineto{\pgfqpoint{2.238688in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{2.239100in}{0.762648in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{0.759682in}}%
\pgfpathlineto{\pgfqpoint{2.241570in}{0.759910in}}%
\pgfpathlineto{\pgfqpoint{2.241981in}{0.761736in}}%
\pgfpathlineto{\pgfqpoint{2.242804in}{0.761051in}}%
\pgfpathlineto{\pgfqpoint{2.243216in}{0.758998in}}%
\pgfpathlineto{\pgfqpoint{2.243628in}{0.762192in}}%
\pgfpathlineto{\pgfqpoint{2.244039in}{0.761051in}}%
\pgfpathlineto{\pgfqpoint{2.245686in}{0.762192in}}%
\pgfpathlineto{\pgfqpoint{2.246509in}{0.758769in}}%
\pgfpathlineto{\pgfqpoint{2.247332in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{2.247744in}{0.758998in}}%
\pgfpathlineto{\pgfqpoint{2.248155in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{2.248567in}{0.761736in}}%
\pgfpathlineto{\pgfqpoint{2.248978in}{0.759682in}}%
\pgfpathlineto{\pgfqpoint{2.249390in}{0.759682in}}%
\pgfpathlineto{\pgfqpoint{2.251448in}{0.761279in}}%
\pgfpathlineto{\pgfqpoint{2.251860in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{2.253506in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{2.253918in}{0.760367in}}%
\pgfpathlineto{\pgfqpoint{2.254329in}{0.761051in}}%
\pgfpathlineto{\pgfqpoint{2.254741in}{0.757857in}}%
\pgfpathlineto{\pgfqpoint{2.255976in}{0.758541in}}%
\pgfpathlineto{\pgfqpoint{2.256387in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{2.257622in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{2.258034in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{2.258857in}{0.772003in}}%
\pgfpathlineto{\pgfqpoint{2.259680in}{0.764702in}}%
\pgfpathlineto{\pgfqpoint{2.262561in}{0.758085in}}%
\pgfpathlineto{\pgfqpoint{2.265031in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{2.265854in}{0.758998in}}%
\pgfpathlineto{\pgfqpoint{2.266677in}{0.759226in}}%
\pgfpathlineto{\pgfqpoint{2.267912in}{0.758769in}}%
\pgfpathlineto{\pgfqpoint{2.268324in}{0.760595in}}%
\pgfpathlineto{\pgfqpoint{2.268735in}{0.759682in}}%
\pgfpathlineto{\pgfqpoint{2.269558in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{2.269970in}{0.761051in}}%
\pgfpathlineto{\pgfqpoint{2.270382in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{2.272028in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{2.272440in}{0.759226in}}%
\pgfpathlineto{\pgfqpoint{2.272851in}{0.760595in}}%
\pgfpathlineto{\pgfqpoint{2.273674in}{0.761051in}}%
\pgfpathlineto{\pgfqpoint{2.274086in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{2.275321in}{0.759226in}}%
\pgfpathlineto{\pgfqpoint{2.278614in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{2.279437in}{0.759682in}}%
\pgfpathlineto{\pgfqpoint{2.279848in}{0.758085in}}%
\pgfpathlineto{\pgfqpoint{2.281083in}{0.758998in}}%
\pgfpathlineto{\pgfqpoint{2.281495in}{0.758769in}}%
\pgfpathlineto{\pgfqpoint{2.281906in}{0.757629in}}%
\pgfpathlineto{\pgfqpoint{2.282318in}{0.760138in}}%
\pgfpathlineto{\pgfqpoint{2.282730in}{0.759226in}}%
\pgfpathlineto{\pgfqpoint{2.283553in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{2.283964in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{2.285611in}{0.759910in}}%
\pgfpathlineto{\pgfqpoint{2.284788in}{0.758085in}}%
\pgfpathlineto{\pgfqpoint{2.286022in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{2.286846in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{2.287257in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{2.289727in}{0.760595in}}%
\pgfpathlineto{\pgfqpoint{2.290138in}{0.756944in}}%
\pgfpathlineto{\pgfqpoint{2.291373in}{0.758769in}}%
\pgfpathlineto{\pgfqpoint{2.293843in}{0.762648in}}%
\pgfpathlineto{\pgfqpoint{2.295489in}{0.758998in}}%
\pgfpathlineto{\pgfqpoint{2.298782in}{0.758769in}}%
\pgfpathlineto{\pgfqpoint{2.300428in}{0.756944in}}%
\pgfpathlineto{\pgfqpoint{2.301663in}{0.758998in}}%
\pgfpathlineto{\pgfqpoint{2.302075in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{2.303310in}{0.758541in}}%
\pgfpathlineto{\pgfqpoint{2.303721in}{0.760367in}}%
\pgfpathlineto{\pgfqpoint{2.304133in}{0.757857in}}%
\pgfpathlineto{\pgfqpoint{2.304544in}{0.758541in}}%
\pgfpathlineto{\pgfqpoint{2.304956in}{0.757857in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.758541in}}%
\pgfpathlineto{\pgfqpoint{2.305779in}{0.759910in}}%
\pgfpathlineto{\pgfqpoint{2.307014in}{0.758769in}}%
\pgfpathlineto{\pgfqpoint{2.310307in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{2.310718in}{0.757172in}}%
\pgfpathlineto{\pgfqpoint{2.311542in}{0.758769in}}%
\pgfpathlineto{\pgfqpoint{2.313188in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.314011in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{2.314423in}{0.758998in}}%
\pgfpathlineto{\pgfqpoint{2.314834in}{0.757172in}}%
\pgfpathlineto{\pgfqpoint{2.315246in}{0.757857in}}%
\pgfpathlineto{\pgfqpoint{2.315658in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.316481in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{2.316892in}{0.757857in}}%
\pgfpathlineto{\pgfqpoint{2.317304in}{0.758769in}}%
\pgfpathlineto{\pgfqpoint{2.318539in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{0.759226in}}%
\pgfpathlineto{\pgfqpoint{2.321832in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.324713in}{0.760595in}}%
\pgfpathlineto{\pgfqpoint{2.327594in}{0.757629in}}%
\pgfpathlineto{\pgfqpoint{2.328006in}{0.760367in}}%
\pgfpathlineto{\pgfqpoint{2.329240in}{0.758541in}}%
\pgfpathlineto{\pgfqpoint{2.330064in}{0.756488in}}%
\pgfpathlineto{\pgfqpoint{2.331298in}{0.757857in}}%
\pgfpathlineto{\pgfqpoint{2.332533in}{0.758541in}}%
\pgfpathlineto{\pgfqpoint{2.332945in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.334180in}{0.757400in}}%
\pgfpathlineto{\pgfqpoint{2.335003in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{2.335826in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{2.336238in}{0.757400in}}%
\pgfpathlineto{\pgfqpoint{2.337061in}{0.758998in}}%
\pgfpathlineto{\pgfqpoint{2.337884in}{0.760595in}}%
\pgfpathlineto{\pgfqpoint{2.339119in}{0.756944in}}%
\pgfpathlineto{\pgfqpoint{2.339530in}{0.759226in}}%
\pgfpathlineto{\pgfqpoint{2.341588in}{0.756260in}}%
\pgfpathlineto{\pgfqpoint{2.342000in}{0.758541in}}%
\pgfpathlineto{\pgfqpoint{2.342823in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.343235in}{0.756488in}}%
\pgfpathlineto{\pgfqpoint{2.343646in}{0.759226in}}%
\pgfpathlineto{\pgfqpoint{2.344058in}{0.756031in}}%
\pgfpathlineto{\pgfqpoint{2.344881in}{0.758998in}}%
\pgfpathlineto{\pgfqpoint{2.345293in}{0.756944in}}%
\pgfpathlineto{\pgfqpoint{2.346116in}{0.759910in}}%
\pgfpathlineto{\pgfqpoint{2.346527in}{0.758541in}}%
\pgfpathlineto{\pgfqpoint{2.347762in}{0.757172in}}%
\pgfpathlineto{\pgfqpoint{2.349409in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{2.349820in}{0.758769in}}%
\pgfpathlineto{\pgfqpoint{2.351467in}{0.755803in}}%
\pgfpathlineto{\pgfqpoint{2.353113in}{0.758085in}}%
\pgfpathlineto{\pgfqpoint{2.353525in}{0.757629in}}%
\pgfpathlineto{\pgfqpoint{2.354759in}{0.756260in}}%
\pgfpathlineto{\pgfqpoint{2.355583in}{0.758769in}}%
\pgfpathlineto{\pgfqpoint{2.356406in}{0.757629in}}%
\pgfpathlineto{\pgfqpoint{2.356817in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{2.357229in}{0.755575in}}%
\pgfpathlineto{\pgfqpoint{2.358464in}{0.756260in}}%
\pgfpathlineto{\pgfqpoint{2.360110in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{2.360522in}{0.755575in}}%
\pgfpathlineto{\pgfqpoint{2.361757in}{0.756488in}}%
\pgfpathlineto{\pgfqpoint{2.362991in}{0.758769in}}%
\pgfpathlineto{\pgfqpoint{2.363403in}{0.757629in}}%
\pgfpathlineto{\pgfqpoint{2.364226in}{0.754206in}}%
\pgfpathlineto{\pgfqpoint{2.365049in}{0.757172in}}%
\pgfpathlineto{\pgfqpoint{2.366284in}{0.757629in}}%
\pgfpathlineto{\pgfqpoint{2.366696in}{0.755575in}}%
\pgfpathlineto{\pgfqpoint{2.368754in}{0.757172in}}%
\pgfpathlineto{\pgfqpoint{2.371635in}{0.756031in}}%
\pgfpathlineto{\pgfqpoint{2.373693in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.374105in}{0.755803in}}%
\pgfpathlineto{\pgfqpoint{2.375751in}{0.754891in}}%
\pgfpathlineto{\pgfqpoint{2.376163in}{0.757629in}}%
\pgfpathlineto{\pgfqpoint{2.376986in}{0.756031in}}%
\pgfpathlineto{\pgfqpoint{2.377809in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.378632in}{0.753293in}}%
\pgfpathlineto{\pgfqpoint{2.381102in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{2.381925in}{0.756260in}}%
\pgfpathlineto{\pgfqpoint{2.382337in}{0.757172in}}%
\pgfpathlineto{\pgfqpoint{2.383571in}{0.758769in}}%
\pgfpathlineto{\pgfqpoint{2.385218in}{0.756031in}}%
\pgfpathlineto{\pgfqpoint{2.386453in}{0.755119in}}%
\pgfpathlineto{\pgfqpoint{2.386864in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.388099in}{0.756944in}}%
\pgfpathlineto{\pgfqpoint{2.388511in}{0.759226in}}%
\pgfpathlineto{\pgfqpoint{2.389334in}{0.755347in}}%
\pgfpathlineto{\pgfqpoint{2.390569in}{0.756031in}}%
\pgfpathlineto{\pgfqpoint{2.390157in}{0.754662in}}%
\pgfpathlineto{\pgfqpoint{2.390980in}{0.755119in}}%
\pgfpathlineto{\pgfqpoint{2.393861in}{0.755803in}}%
\pgfpathlineto{\pgfqpoint{2.394273in}{0.754891in}}%
\pgfpathlineto{\pgfqpoint{2.394685in}{0.758085in}}%
\pgfpathlineto{\pgfqpoint{2.395919in}{0.757857in}}%
\pgfpathlineto{\pgfqpoint{2.396331in}{0.755119in}}%
\pgfpathlineto{\pgfqpoint{2.397566in}{0.755347in}}%
\pgfpathlineto{\pgfqpoint{2.397977in}{0.754662in}}%
\pgfpathlineto{\pgfqpoint{2.398389in}{0.755347in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{0.758313in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{0.755803in}}%
\pgfpathlineto{\pgfqpoint{2.404563in}{0.757172in}}%
\pgfpathlineto{\pgfqpoint{2.404975in}{0.754434in}}%
\pgfpathlineto{\pgfqpoint{2.406209in}{0.755119in}}%
\pgfpathlineto{\pgfqpoint{2.407033in}{0.757400in}}%
\pgfpathlineto{\pgfqpoint{2.407444in}{0.755575in}}%
\pgfpathlineto{\pgfqpoint{2.410325in}{0.743026in}}%
\pgfpathlineto{\pgfqpoint{2.410737in}{0.743939in}}%
\pgfpathlineto{\pgfqpoint{2.411149in}{0.742570in}}%
\pgfpathlineto{\pgfqpoint{2.411560in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{2.414441in}{0.739604in}}%
\pgfpathlineto{\pgfqpoint{2.414853in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{2.415265in}{0.738691in}}%
\pgfpathlineto{\pgfqpoint{2.415676in}{0.738691in}}%
\pgfpathlineto{\pgfqpoint{2.416911in}{0.738006in}}%
\pgfpathlineto{\pgfqpoint{2.417323in}{0.736637in}}%
\pgfpathlineto{\pgfqpoint{2.418146in}{0.737778in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{0.736637in}}%
\pgfpathlineto{\pgfqpoint{2.419381in}{0.737550in}}%
\pgfpathlineto{\pgfqpoint{2.421439in}{0.736181in}}%
\pgfpathlineto{\pgfqpoint{2.422262in}{0.735040in}}%
\pgfpathlineto{\pgfqpoint{2.422673in}{0.736637in}}%
\pgfpathlineto{\pgfqpoint{2.423085in}{0.734128in}}%
\pgfpathlineto{\pgfqpoint{2.423908in}{0.734812in}}%
\pgfpathlineto{\pgfqpoint{2.424320in}{0.737094in}}%
\pgfpathlineto{\pgfqpoint{2.425143in}{0.735268in}}%
\pgfpathlineto{\pgfqpoint{2.427201in}{0.733900in}}%
\pgfpathlineto{\pgfqpoint{2.428024in}{0.732531in}}%
\pgfpathlineto{\pgfqpoint{2.428847in}{0.734812in}}%
\pgfpathlineto{\pgfqpoint{2.429259in}{0.732531in}}%
\pgfpathlineto{\pgfqpoint{2.430494in}{0.733443in}}%
\pgfpathlineto{\pgfqpoint{2.432140in}{0.732074in}}%
\pgfpathlineto{\pgfqpoint{2.432552in}{0.731846in}}%
\pgfpathlineto{\pgfqpoint{2.432963in}{0.735268in}}%
\pgfpathlineto{\pgfqpoint{2.433787in}{0.731390in}}%
\pgfpathlineto{\pgfqpoint{2.435433in}{0.733215in}}%
\pgfpathlineto{\pgfqpoint{2.435845in}{0.732759in}}%
\pgfpathlineto{\pgfqpoint{2.439549in}{0.730933in}}%
\pgfpathlineto{\pgfqpoint{2.439961in}{0.732302in}}%
\pgfpathlineto{\pgfqpoint{2.440784in}{0.731846in}}%
\pgfpathlineto{\pgfqpoint{2.441607in}{0.728880in}}%
\pgfpathlineto{\pgfqpoint{2.442842in}{0.729564in}}%
\pgfpathlineto{\pgfqpoint{2.443253in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{2.443665in}{0.730933in}}%
\pgfpathlineto{\pgfqpoint{2.444488in}{0.729108in}}%
\pgfpathlineto{\pgfqpoint{2.444900in}{0.728652in}}%
\pgfpathlineto{\pgfqpoint{2.445311in}{0.731390in}}%
\pgfpathlineto{\pgfqpoint{2.446546in}{0.730249in}}%
\pgfpathlineto{\pgfqpoint{2.446958in}{0.728880in}}%
\pgfpathlineto{\pgfqpoint{2.448193in}{0.729564in}}%
\pgfpathlineto{\pgfqpoint{2.449427in}{0.730477in}}%
\pgfpathlineto{\pgfqpoint{2.451074in}{0.727967in}}%
\pgfpathlineto{\pgfqpoint{2.452720in}{0.729564in}}%
\pgfpathlineto{\pgfqpoint{2.453132in}{0.726598in}}%
\pgfpathlineto{\pgfqpoint{2.453955in}{0.729336in}}%
\pgfpathlineto{\pgfqpoint{2.458483in}{0.728195in}}%
\pgfpathlineto{\pgfqpoint{2.459306in}{0.730021in}}%
\pgfpathlineto{\pgfqpoint{2.459717in}{0.727283in}}%
\pgfpathlineto{\pgfqpoint{2.460952in}{0.730249in}}%
\pgfpathlineto{\pgfqpoint{2.461364in}{0.728195in}}%
\pgfpathlineto{\pgfqpoint{2.461775in}{0.726826in}}%
\pgfpathlineto{\pgfqpoint{2.462187in}{0.728424in}}%
\pgfpathlineto{\pgfqpoint{2.462599in}{0.729564in}}%
\pgfpathlineto{\pgfqpoint{2.463010in}{0.727739in}}%
\pgfpathlineto{\pgfqpoint{2.464245in}{0.726598in}}%
\pgfpathlineto{\pgfqpoint{2.465891in}{0.728195in}}%
\pgfpathlineto{\pgfqpoint{2.466303in}{0.726370in}}%
\pgfpathlineto{\pgfqpoint{2.467126in}{0.726826in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{0.728424in}}%
\pgfpathlineto{\pgfqpoint{2.468361in}{0.725914in}}%
\pgfpathlineto{\pgfqpoint{2.468773in}{0.727739in}}%
\pgfpathlineto{\pgfqpoint{2.469596in}{0.727283in}}%
\pgfpathlineto{\pgfqpoint{2.470007in}{0.725914in}}%
\pgfpathlineto{\pgfqpoint{2.471242in}{0.726598in}}%
\pgfpathlineto{\pgfqpoint{2.471654in}{0.727967in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{0.726598in}}%
\pgfpathlineto{\pgfqpoint{2.474947in}{0.725914in}}%
\pgfpathlineto{\pgfqpoint{2.476593in}{0.727967in}}%
\pgfpathlineto{\pgfqpoint{2.477005in}{0.726370in}}%
\pgfpathlineto{\pgfqpoint{2.478239in}{0.727055in}}%
\pgfpathlineto{\pgfqpoint{2.478651in}{0.727739in}}%
\pgfpathlineto{\pgfqpoint{2.479063in}{0.726370in}}%
\pgfpathlineto{\pgfqpoint{2.479474in}{0.726598in}}%
\pgfpathlineto{\pgfqpoint{2.481121in}{0.724773in}}%
\pgfpathlineto{\pgfqpoint{2.480297in}{0.727283in}}%
\pgfpathlineto{\pgfqpoint{2.481532in}{0.725686in}}%
\pgfpathlineto{\pgfqpoint{2.481944in}{0.726142in}}%
\pgfpathlineto{\pgfqpoint{2.482355in}{0.724773in}}%
\pgfpathlineto{\pgfqpoint{2.483179in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{2.484002in}{0.726598in}}%
\pgfpathlineto{\pgfqpoint{2.484825in}{0.725914in}}%
\pgfpathlineto{\pgfqpoint{2.486060in}{0.726370in}}%
\pgfpathlineto{\pgfqpoint{2.486471in}{0.724773in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{0.725457in}}%
\pgfpathlineto{\pgfqpoint{2.488941in}{0.726142in}}%
\pgfpathlineto{\pgfqpoint{2.489353in}{0.724545in}}%
\pgfpathlineto{\pgfqpoint{2.489764in}{0.726370in}}%
\pgfpathlineto{\pgfqpoint{2.490176in}{0.725914in}}%
\pgfpathlineto{\pgfqpoint{2.490999in}{0.727739in}}%
\pgfpathlineto{\pgfqpoint{2.491822in}{0.724545in}}%
\pgfpathlineto{\pgfqpoint{2.492645in}{0.725229in}}%
\pgfpathlineto{\pgfqpoint{2.493469in}{0.727283in}}%
\pgfpathlineto{\pgfqpoint{2.493880in}{0.724773in}}%
\pgfpathlineto{\pgfqpoint{2.494292in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{2.494703in}{0.723632in}}%
\pgfpathlineto{\pgfqpoint{2.495115in}{0.723404in}}%
\pgfpathlineto{\pgfqpoint{2.495527in}{0.724773in}}%
\pgfpathlineto{\pgfqpoint{2.495938in}{0.725686in}}%
\pgfpathlineto{\pgfqpoint{2.496761in}{0.724088in}}%
\pgfpathlineto{\pgfqpoint{2.498819in}{0.726370in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{2.500054in}{0.725686in}}%
\pgfpathlineto{\pgfqpoint{2.500877in}{0.722948in}}%
\pgfpathlineto{\pgfqpoint{2.502524in}{0.725914in}}%
\pgfpathlineto{\pgfqpoint{2.503347in}{0.723632in}}%
\pgfpathlineto{\pgfqpoint{2.504170in}{0.725229in}}%
\pgfpathlineto{\pgfqpoint{2.508286in}{0.724545in}}%
\pgfpathlineto{\pgfqpoint{2.508698in}{0.725914in}}%
\pgfpathlineto{\pgfqpoint{2.509933in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{2.511579in}{0.722948in}}%
\pgfpathlineto{\pgfqpoint{2.511991in}{0.723404in}}%
\pgfpathlineto{\pgfqpoint{2.512814in}{0.725229in}}%
\pgfpathlineto{\pgfqpoint{2.513637in}{0.724317in}}%
\pgfpathlineto{\pgfqpoint{2.514460in}{0.723860in}}%
\pgfpathlineto{\pgfqpoint{2.514872in}{0.721350in}}%
\pgfpathlineto{\pgfqpoint{2.515283in}{0.724317in}}%
\pgfpathlineto{\pgfqpoint{2.515695in}{0.723860in}}%
\pgfpathlineto{\pgfqpoint{2.516107in}{0.725457in}}%
\pgfpathlineto{\pgfqpoint{2.516518in}{0.722491in}}%
\pgfpathlineto{\pgfqpoint{2.516930in}{0.723404in}}%
\pgfpathlineto{\pgfqpoint{2.517341in}{0.722263in}}%
\pgfpathlineto{\pgfqpoint{2.518165in}{0.723404in}}%
\pgfpathlineto{\pgfqpoint{2.519399in}{0.725001in}}%
\pgfpathlineto{\pgfqpoint{2.520223in}{0.721579in}}%
\pgfpathlineto{\pgfqpoint{2.521457in}{0.722263in}}%
\pgfpathlineto{\pgfqpoint{2.521869in}{0.723176in}}%
\pgfpathlineto{\pgfqpoint{2.522281in}{0.722719in}}%
\pgfpathlineto{\pgfqpoint{2.522692in}{0.721122in}}%
\pgfpathlineto{\pgfqpoint{2.523104in}{0.724317in}}%
\pgfpathlineto{\pgfqpoint{2.523515in}{0.723860in}}%
\pgfpathlineto{\pgfqpoint{2.525162in}{0.722948in}}%
\pgfpathlineto{\pgfqpoint{2.525985in}{0.723404in}}%
\pgfpathlineto{\pgfqpoint{2.526397in}{0.721122in}}%
\pgfpathlineto{\pgfqpoint{2.527220in}{0.724088in}}%
\pgfpathlineto{\pgfqpoint{2.527631in}{0.722948in}}%
\pgfpathlineto{\pgfqpoint{2.528455in}{0.722035in}}%
\pgfpathlineto{\pgfqpoint{2.529278in}{0.724088in}}%
\pgfpathlineto{\pgfqpoint{2.530101in}{0.722491in}}%
\pgfpathlineto{\pgfqpoint{2.530513in}{0.722719in}}%
\pgfpathlineto{\pgfqpoint{2.531336in}{0.724088in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{0.721807in}}%
\pgfpathlineto{\pgfqpoint{2.533805in}{0.722035in}}%
\pgfpathlineto{\pgfqpoint{2.535452in}{0.723860in}}%
\pgfpathlineto{\pgfqpoint{2.536687in}{0.722035in}}%
\pgfpathlineto{\pgfqpoint{2.537098in}{0.722263in}}%
\pgfpathlineto{\pgfqpoint{2.537510in}{0.724317in}}%
\pgfpathlineto{\pgfqpoint{2.537921in}{0.721579in}}%
\pgfpathlineto{\pgfqpoint{2.538745in}{0.723632in}}%
\pgfpathlineto{\pgfqpoint{2.540391in}{0.721807in}}%
\pgfpathlineto{\pgfqpoint{2.540803in}{0.722035in}}%
\pgfpathlineto{\pgfqpoint{2.541214in}{0.720210in}}%
\pgfpathlineto{\pgfqpoint{2.541626in}{0.723404in}}%
\pgfpathlineto{\pgfqpoint{2.542037in}{0.723404in}}%
\pgfpathlineto{\pgfqpoint{2.543272in}{0.721807in}}%
\pgfpathlineto{\pgfqpoint{2.542861in}{0.724088in}}%
\pgfpathlineto{\pgfqpoint{2.543684in}{0.722719in}}%
\pgfpathlineto{\pgfqpoint{2.546565in}{0.720894in}}%
\pgfpathlineto{\pgfqpoint{2.547800in}{0.722035in}}%
\pgfpathlineto{\pgfqpoint{2.548211in}{0.721122in}}%
\pgfpathlineto{\pgfqpoint{2.550681in}{0.721350in}}%
\pgfpathlineto{\pgfqpoint{2.551093in}{0.722719in}}%
\pgfpathlineto{\pgfqpoint{2.552327in}{0.722263in}}%
\pgfpathlineto{\pgfqpoint{2.554385in}{0.721579in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{0.721807in}}%
\pgfpathlineto{\pgfqpoint{2.556443in}{0.724317in}}%
\pgfpathlineto{\pgfqpoint{2.557267in}{0.721122in}}%
\pgfpathlineto{\pgfqpoint{2.558913in}{0.722948in}}%
\pgfpathlineto{\pgfqpoint{2.560559in}{0.719753in}}%
\pgfpathlineto{\pgfqpoint{2.560971in}{0.720438in}}%
\pgfpathlineto{\pgfqpoint{2.562617in}{0.722491in}}%
\pgfpathlineto{\pgfqpoint{2.563441in}{0.720894in}}%
\pgfpathlineto{\pgfqpoint{2.564675in}{0.718841in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{0.719981in}}%
\pgfpathlineto{\pgfqpoint{2.567968in}{0.721122in}}%
\pgfpathlineto{\pgfqpoint{2.569203in}{0.722263in}}%
\pgfpathlineto{\pgfqpoint{2.569615in}{0.719069in}}%
\pgfpathlineto{\pgfqpoint{2.571261in}{0.721807in}}%
\pgfpathlineto{\pgfqpoint{2.571673in}{0.721350in}}%
\pgfpathlineto{\pgfqpoint{2.572084in}{0.721579in}}%
\pgfpathlineto{\pgfqpoint{2.574142in}{0.718841in}}%
\pgfpathlineto{\pgfqpoint{2.574965in}{0.721579in}}%
\pgfpathlineto{\pgfqpoint{2.575377in}{0.717928in}}%
\pgfpathlineto{\pgfqpoint{2.576612in}{0.720666in}}%
\pgfpathlineto{\pgfqpoint{2.577023in}{0.721122in}}%
\pgfpathlineto{\pgfqpoint{2.577435in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{2.578258in}{0.721350in}}%
\pgfpathlineto{\pgfqpoint{2.578670in}{0.720438in}}%
\pgfpathlineto{\pgfqpoint{2.580316in}{0.718613in}}%
\pgfpathlineto{\pgfqpoint{2.579493in}{0.721122in}}%
\pgfpathlineto{\pgfqpoint{2.580728in}{0.719981in}}%
\pgfpathlineto{\pgfqpoint{2.581551in}{0.721579in}}%
\pgfpathlineto{\pgfqpoint{2.581963in}{0.718841in}}%
\pgfpathlineto{\pgfqpoint{2.582786in}{0.719981in}}%
\pgfpathlineto{\pgfqpoint{2.583197in}{0.721579in}}%
\pgfpathlineto{\pgfqpoint{2.584432in}{0.720438in}}%
\pgfpathlineto{\pgfqpoint{2.584844in}{0.720666in}}%
\pgfpathlineto{\pgfqpoint{2.585255in}{0.718841in}}%
\pgfpathlineto{\pgfqpoint{2.585667in}{0.721579in}}%
\pgfpathlineto{\pgfqpoint{2.586079in}{0.719981in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{0.721350in}}%
\pgfpathlineto{\pgfqpoint{2.586902in}{0.720894in}}%
\pgfpathlineto{\pgfqpoint{2.587313in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{2.588137in}{0.721350in}}%
\pgfpathlineto{\pgfqpoint{2.588548in}{0.721122in}}%
\pgfpathlineto{\pgfqpoint{2.588960in}{0.718613in}}%
\pgfpathlineto{\pgfqpoint{2.590195in}{0.720438in}}%
\pgfpathlineto{\pgfqpoint{2.593076in}{0.720210in}}%
\pgfpathlineto{\pgfqpoint{2.593487in}{0.721122in}}%
\pgfpathlineto{\pgfqpoint{2.593899in}{0.718384in}}%
\pgfpathlineto{\pgfqpoint{2.597192in}{0.721122in}}%
\pgfpathlineto{\pgfqpoint{2.598015in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{2.599250in}{0.719297in}}%
\pgfpathlineto{\pgfqpoint{2.600896in}{0.720210in}}%
\pgfpathlineto{\pgfqpoint{2.601308in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{2.602131in}{0.718613in}}%
\pgfpathlineto{\pgfqpoint{2.602954in}{0.721122in}}%
\pgfpathlineto{\pgfqpoint{2.603777in}{0.719981in}}%
\pgfpathlineto{\pgfqpoint{2.604601in}{0.720894in}}%
\pgfpathlineto{\pgfqpoint{2.605012in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{2.606247in}{0.718613in}}%
\pgfpathlineto{\pgfqpoint{2.606659in}{0.718384in}}%
\pgfpathlineto{\pgfqpoint{2.607893in}{0.717472in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{0.720210in}}%
\pgfpathlineto{\pgfqpoint{2.609128in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{2.609951in}{0.719069in}}%
\pgfpathlineto{\pgfqpoint{2.612009in}{0.719525in}}%
\pgfpathlineto{\pgfqpoint{2.613656in}{0.717928in}}%
\pgfpathlineto{\pgfqpoint{2.614067in}{0.720210in}}%
\pgfpathlineto{\pgfqpoint{2.615302in}{0.719069in}}%
\pgfpathlineto{\pgfqpoint{2.618183in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{2.619007in}{0.719981in}}%
\pgfpathlineto{\pgfqpoint{2.619830in}{0.718384in}}%
\pgfpathlineto{\pgfqpoint{2.621065in}{0.720210in}}%
\pgfpathlineto{\pgfqpoint{2.621476in}{0.719069in}}%
\pgfpathlineto{\pgfqpoint{2.623123in}{0.717928in}}%
\pgfpathlineto{\pgfqpoint{2.623534in}{0.719981in}}%
\pgfpathlineto{\pgfqpoint{2.624769in}{0.718384in}}%
\pgfpathlineto{\pgfqpoint{2.625592in}{0.719981in}}%
\pgfpathlineto{\pgfqpoint{2.626415in}{0.719297in}}%
\pgfpathlineto{\pgfqpoint{2.626827in}{0.717472in}}%
\pgfpathlineto{\pgfqpoint{2.628062in}{0.718841in}}%
\pgfpathlineto{\pgfqpoint{2.629708in}{0.718613in}}%
\pgfpathlineto{\pgfqpoint{2.630120in}{0.717244in}}%
\pgfpathlineto{\pgfqpoint{2.630531in}{0.719753in}}%
\pgfpathlineto{\pgfqpoint{2.631355in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{2.631766in}{0.717244in}}%
\pgfpathlineto{\pgfqpoint{2.632589in}{0.718841in}}%
\pgfpathlineto{\pgfqpoint{2.633001in}{0.718384in}}%
\pgfpathlineto{\pgfqpoint{2.633413in}{0.720438in}}%
\pgfpathlineto{\pgfqpoint{2.634647in}{0.718841in}}%
\pgfpathlineto{\pgfqpoint{2.636705in}{0.718841in}}%
\pgfpathlineto{\pgfqpoint{2.638763in}{0.717015in}}%
\pgfpathlineto{\pgfqpoint{2.639175in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{2.639998in}{0.718384in}}%
\pgfpathlineto{\pgfqpoint{2.640410in}{0.717928in}}%
\pgfpathlineto{\pgfqpoint{2.640821in}{0.717244in}}%
\pgfpathlineto{\pgfqpoint{2.642056in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{2.642468in}{0.719297in}}%
\pgfpathlineto{\pgfqpoint{2.643291in}{0.718384in}}%
\pgfpathlineto{\pgfqpoint{2.645349in}{0.717244in}}%
\pgfpathlineto{\pgfqpoint{2.645761in}{0.720438in}}%
\pgfpathlineto{\pgfqpoint{2.646584in}{0.719981in}}%
\pgfpathlineto{\pgfqpoint{2.647407in}{0.716787in}}%
\pgfpathlineto{\pgfqpoint{2.648230in}{0.717928in}}%
\pgfpathlineto{\pgfqpoint{2.648642in}{0.719753in}}%
\pgfpathlineto{\pgfqpoint{2.649053in}{0.717244in}}%
\pgfpathlineto{\pgfqpoint{2.649877in}{0.719297in}}%
\pgfpathlineto{\pgfqpoint{2.651523in}{0.717472in}}%
\pgfpathlineto{\pgfqpoint{2.653581in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{2.654816in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.656462in}{0.718384in}}%
\pgfpathlineto{\pgfqpoint{2.656874in}{0.717244in}}%
\pgfpathlineto{\pgfqpoint{2.657285in}{0.717700in}}%
\pgfpathlineto{\pgfqpoint{2.657697in}{0.719981in}}%
\pgfpathlineto{\pgfqpoint{2.658520in}{0.716559in}}%
\pgfpathlineto{\pgfqpoint{2.660990in}{0.717472in}}%
\pgfpathlineto{\pgfqpoint{2.662636in}{0.717928in}}%
\pgfpathlineto{\pgfqpoint{2.663871in}{0.718841in}}%
\pgfpathlineto{\pgfqpoint{2.664283in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.666341in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{2.667575in}{0.716103in}}%
\pgfpathlineto{\pgfqpoint{2.667987in}{0.717015in}}%
\pgfpathlineto{\pgfqpoint{2.668399in}{0.719525in}}%
\pgfpathlineto{\pgfqpoint{2.669222in}{0.716103in}}%
\pgfpathlineto{\pgfqpoint{2.670868in}{0.717244in}}%
\pgfpathlineto{\pgfqpoint{2.671280in}{0.716559in}}%
\pgfpathlineto{\pgfqpoint{2.672103in}{0.717472in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.716103in}}%
\pgfpathlineto{\pgfqpoint{2.673749in}{0.718384in}}%
\pgfpathlineto{\pgfqpoint{2.674161in}{0.717244in}}%
\pgfpathlineto{\pgfqpoint{2.676631in}{0.717015in}}%
\pgfpathlineto{\pgfqpoint{2.677042in}{0.719069in}}%
\pgfpathlineto{\pgfqpoint{2.677865in}{0.716559in}}%
\pgfpathlineto{\pgfqpoint{2.679923in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.680335in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{2.681158in}{0.717928in}}%
\pgfpathlineto{\pgfqpoint{2.681570in}{0.715418in}}%
\pgfpathlineto{\pgfqpoint{2.682393in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{2.682804in}{0.716787in}}%
\pgfpathlineto{\pgfqpoint{2.684862in}{0.717472in}}%
\pgfpathlineto{\pgfqpoint{2.685274in}{0.715646in}}%
\pgfpathlineto{\pgfqpoint{2.686097in}{0.718384in}}%
\pgfpathlineto{\pgfqpoint{2.686509in}{0.716103in}}%
\pgfpathlineto{\pgfqpoint{2.688978in}{0.716559in}}%
\pgfpathlineto{\pgfqpoint{2.689390in}{0.717700in}}%
\pgfpathlineto{\pgfqpoint{2.690213in}{0.716787in}}%
\pgfpathlineto{\pgfqpoint{2.691860in}{0.716331in}}%
\pgfpathlineto{\pgfqpoint{2.692271in}{0.718384in}}%
\pgfpathlineto{\pgfqpoint{2.693094in}{0.716103in}}%
\pgfpathlineto{\pgfqpoint{2.695976in}{0.717472in}}%
\pgfpathlineto{\pgfqpoint{2.696799in}{0.718841in}}%
\pgfpathlineto{\pgfqpoint{2.697210in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.698445in}{0.718841in}}%
\pgfpathlineto{\pgfqpoint{2.698857in}{0.715646in}}%
\pgfpathlineto{\pgfqpoint{2.700092in}{0.716787in}}%
\pgfpathlineto{\pgfqpoint{2.700503in}{0.716103in}}%
\pgfpathlineto{\pgfqpoint{2.700915in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{2.701326in}{0.717700in}}%
\pgfpathlineto{\pgfqpoint{2.702973in}{0.716103in}}%
\pgfpathlineto{\pgfqpoint{2.703796in}{0.717015in}}%
\pgfpathlineto{\pgfqpoint{2.704619in}{0.717244in}}%
\pgfpathlineto{\pgfqpoint{2.705031in}{0.718841in}}%
\pgfpathlineto{\pgfqpoint{2.705854in}{0.716559in}}%
\pgfpathlineto{\pgfqpoint{2.706677in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.707089in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.707912in}{0.717472in}}%
\pgfpathlineto{\pgfqpoint{2.708324in}{0.715646in}}%
\pgfpathlineto{\pgfqpoint{2.709558in}{0.715418in}}%
\pgfpathlineto{\pgfqpoint{2.709970in}{0.716331in}}%
\pgfpathlineto{\pgfqpoint{2.710793in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.711205in}{0.714734in}}%
\pgfpathlineto{\pgfqpoint{2.711616in}{0.716787in}}%
\pgfpathlineto{\pgfqpoint{2.712028in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.714498in}{0.716559in}}%
\pgfpathlineto{\pgfqpoint{2.714909in}{0.714277in}}%
\pgfpathlineto{\pgfqpoint{2.716144in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.716967in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.718614in}{0.717700in}}%
\pgfpathlineto{\pgfqpoint{2.719437in}{0.714506in}}%
\pgfpathlineto{\pgfqpoint{2.720260in}{0.716103in}}%
\pgfpathlineto{\pgfqpoint{2.720672in}{0.714962in}}%
\pgfpathlineto{\pgfqpoint{2.721083in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.721495in}{0.718384in}}%
\pgfpathlineto{\pgfqpoint{2.722318in}{0.714506in}}%
\pgfpathlineto{\pgfqpoint{2.724788in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.725199in}{0.714734in}}%
\pgfpathlineto{\pgfqpoint{2.726022in}{0.715646in}}%
\pgfpathlineto{\pgfqpoint{2.728080in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.728492in}{0.714734in}}%
\pgfpathlineto{\pgfqpoint{2.728904in}{0.716787in}}%
\pgfpathlineto{\pgfqpoint{2.730138in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.731373in}{0.714277in}}%
\pgfpathlineto{\pgfqpoint{2.731785in}{0.716559in}}%
\pgfpathlineto{\pgfqpoint{2.733843in}{0.714506in}}%
\pgfpathlineto{\pgfqpoint{2.735901in}{0.717472in}}%
\pgfpathlineto{\pgfqpoint{2.737547in}{0.714506in}}%
\pgfpathlineto{\pgfqpoint{2.737959in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.739194in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.739605in}{0.714962in}}%
\pgfpathlineto{\pgfqpoint{2.740428in}{0.714734in}}%
\pgfpathlineto{\pgfqpoint{2.740840in}{0.716559in}}%
\pgfpathlineto{\pgfqpoint{2.742075in}{0.715646in}}%
\pgfpathlineto{\pgfqpoint{2.742486in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.742898in}{0.716787in}}%
\pgfpathlineto{\pgfqpoint{2.743310in}{0.717015in}}%
\pgfpathlineto{\pgfqpoint{2.744133in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{2.745368in}{0.714734in}}%
\pgfpathlineto{\pgfqpoint{2.745779in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.746191in}{0.714277in}}%
\pgfpathlineto{\pgfqpoint{2.746602in}{0.714962in}}%
\pgfpathlineto{\pgfqpoint{2.748249in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.749072in}{0.716787in}}%
\pgfpathlineto{\pgfqpoint{2.749484in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.749895in}{0.714734in}}%
\pgfpathlineto{\pgfqpoint{2.750718in}{0.715418in}}%
\pgfpathlineto{\pgfqpoint{2.751953in}{0.717015in}}%
\pgfpathlineto{\pgfqpoint{2.752365in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.753600in}{0.714277in}}%
\pgfpathlineto{\pgfqpoint{2.755658in}{0.717472in}}%
\pgfpathlineto{\pgfqpoint{2.756481in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.757304in}{0.714734in}}%
\pgfpathlineto{\pgfqpoint{2.757716in}{0.716559in}}%
\pgfpathlineto{\pgfqpoint{2.758539in}{0.715418in}}%
\pgfpathlineto{\pgfqpoint{2.758950in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.760185in}{0.714962in}}%
\pgfpathlineto{\pgfqpoint{2.762655in}{0.714734in}}%
\pgfpathlineto{\pgfqpoint{2.763066in}{0.717015in}}%
\pgfpathlineto{\pgfqpoint{2.763478in}{0.714049in}}%
\pgfpathlineto{\pgfqpoint{2.764301in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.766359in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.766771in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.768006in}{0.716787in}}%
\pgfpathlineto{\pgfqpoint{2.768417in}{0.715646in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{0.714049in}}%
\pgfpathlineto{\pgfqpoint{2.769240in}{0.716103in}}%
\pgfpathlineto{\pgfqpoint{2.769652in}{0.715418in}}%
\pgfpathlineto{\pgfqpoint{2.770064in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.770475in}{0.714506in}}%
\pgfpathlineto{\pgfqpoint{2.771298in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.772533in}{0.714277in}}%
\pgfpathlineto{\pgfqpoint{2.774591in}{0.716331in}}%
\pgfpathlineto{\pgfqpoint{2.775003in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{2.776238in}{0.713821in}}%
\pgfpathlineto{\pgfqpoint{2.778296in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.779942in}{0.715418in}}%
\pgfpathlineto{\pgfqpoint{2.780354in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{0.716331in}}%
\pgfpathlineto{\pgfqpoint{2.783235in}{0.714734in}}%
\pgfpathlineto{\pgfqpoint{2.784058in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{2.784881in}{0.714049in}}%
\pgfpathlineto{\pgfqpoint{2.786116in}{0.715646in}}%
\pgfpathlineto{\pgfqpoint{2.786528in}{0.714049in}}%
\pgfpathlineto{\pgfqpoint{2.787351in}{0.716331in}}%
\pgfpathlineto{\pgfqpoint{2.790232in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.791878in}{0.716331in}}%
\pgfpathlineto{\pgfqpoint{2.792290in}{0.716559in}}%
\pgfpathlineto{\pgfqpoint{2.793525in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.793936in}{0.714277in}}%
\pgfpathlineto{\pgfqpoint{2.795994in}{0.714962in}}%
\pgfpathlineto{\pgfqpoint{2.796406in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{2.796818in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{2.797229in}{0.714734in}}%
\pgfpathlineto{\pgfqpoint{2.798052in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{2.798464in}{0.714962in}}%
\pgfpathlineto{\pgfqpoint{2.798876in}{0.716331in}}%
\pgfpathlineto{\pgfqpoint{2.799699in}{0.714277in}}%
\pgfpathlineto{\pgfqpoint{2.803815in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.805873in}{0.714506in}}%
\pgfpathlineto{\pgfqpoint{2.806284in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.807519in}{0.714277in}}%
\pgfpathlineto{\pgfqpoint{2.808342in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.808754in}{0.714049in}}%
\pgfpathlineto{\pgfqpoint{2.809166in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.810400in}{0.713821in}}%
\pgfpathlineto{\pgfqpoint{2.811224in}{0.714962in}}%
\pgfpathlineto{\pgfqpoint{2.811635in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.812047in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.812870in}{0.714506in}}%
\pgfpathlineto{\pgfqpoint{2.813693in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.814928in}{0.715646in}}%
\pgfpathlineto{\pgfqpoint{2.816574in}{0.713137in}}%
\pgfpathlineto{\pgfqpoint{2.816986in}{0.716559in}}%
\pgfpathlineto{\pgfqpoint{2.818221in}{0.714277in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{0.711768in}}%
\pgfpathlineto{\pgfqpoint{2.819867in}{0.713137in}}%
\pgfpathlineto{\pgfqpoint{2.820279in}{0.715418in}}%
\pgfpathlineto{\pgfqpoint{2.820690in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.821102in}{0.714277in}}%
\pgfpathlineto{\pgfqpoint{2.821514in}{0.712680in}}%
\pgfpathlineto{\pgfqpoint{2.822748in}{0.713821in}}%
\pgfpathlineto{\pgfqpoint{2.824806in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.826041in}{0.714962in}}%
\pgfpathlineto{\pgfqpoint{2.826453in}{0.713821in}}%
\pgfpathlineto{\pgfqpoint{2.826864in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{2.827276in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.827688in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.829334in}{0.712680in}}%
\pgfpathlineto{\pgfqpoint{2.830980in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.831392in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{2.832627in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.833450in}{0.714277in}}%
\pgfpathlineto{\pgfqpoint{2.834273in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.835096in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.836743in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.837154in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{2.838389in}{0.714506in}}%
\pgfpathlineto{\pgfqpoint{2.839212in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{2.839624in}{0.714277in}}%
\pgfpathlineto{\pgfqpoint{2.842094in}{0.714506in}}%
\pgfpathlineto{\pgfqpoint{2.845386in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.845798in}{0.712452in}}%
\pgfpathlineto{\pgfqpoint{2.847444in}{0.713137in}}%
\pgfpathlineto{\pgfqpoint{2.849914in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.851149in}{0.714506in}}%
\pgfpathlineto{\pgfqpoint{2.851972in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.852384in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{2.852795in}{0.713821in}}%
\pgfpathlineto{\pgfqpoint{2.853207in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.854030in}{0.714506in}}%
\pgfpathlineto{\pgfqpoint{2.854442in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{2.854853in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{2.855265in}{0.713821in}}%
\pgfpathlineto{\pgfqpoint{2.855676in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.856088in}{0.714277in}}%
\pgfpathlineto{\pgfqpoint{2.856500in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.857734in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.858146in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.859381in}{0.713137in}}%
\pgfpathlineto{\pgfqpoint{2.860204in}{0.714277in}}%
\pgfpathlineto{\pgfqpoint{2.860616in}{0.713137in}}%
\pgfpathlineto{\pgfqpoint{2.861027in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{2.861850in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.863085in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.863497in}{0.713137in}}%
\pgfpathlineto{\pgfqpoint{2.865143in}{0.711768in}}%
\pgfpathlineto{\pgfqpoint{2.865555in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{2.866790in}{0.712680in}}%
\pgfpathlineto{\pgfqpoint{2.867613in}{0.712452in}}%
\pgfpathlineto{\pgfqpoint{2.868024in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{2.869671in}{0.713137in}}%
\pgfpathlineto{\pgfqpoint{2.870906in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.871317in}{0.714734in}}%
\pgfpathlineto{\pgfqpoint{2.871729in}{0.712680in}}%
\pgfpathlineto{\pgfqpoint{2.872140in}{0.714049in}}%
\pgfpathlineto{\pgfqpoint{2.873375in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{2.872964in}{0.714734in}}%
\pgfpathlineto{\pgfqpoint{2.873787in}{0.713137in}}%
\pgfpathlineto{\pgfqpoint{2.874198in}{0.714277in}}%
\pgfpathlineto{\pgfqpoint{2.874610in}{0.712452in}}%
\pgfpathlineto{\pgfqpoint{2.875022in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.877491in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{2.878726in}{0.713821in}}%
\pgfpathlineto{\pgfqpoint{2.879138in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{2.880784in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{2.882019in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{2.882430in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.882842in}{0.714049in}}%
\pgfpathlineto{\pgfqpoint{2.883665in}{0.713137in}}%
\pgfpathlineto{\pgfqpoint{2.885312in}{0.712452in}}%
\pgfpathlineto{\pgfqpoint{2.885723in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{2.886135in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.886958in}{0.712452in}}%
\pgfpathlineto{\pgfqpoint{2.889016in}{0.712680in}}%
\pgfpathlineto{\pgfqpoint{2.891074in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.892720in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{2.894367in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.894778in}{0.710855in}}%
\pgfpathlineto{\pgfqpoint{2.895602in}{0.711768in}}%
\pgfpathlineto{\pgfqpoint{2.896013in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.896425in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{2.896836in}{0.712680in}}%
\pgfpathlineto{\pgfqpoint{2.898071in}{0.711311in}}%
\pgfpathlineto{\pgfqpoint{2.898483in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.898894in}{0.714049in}}%
\pgfpathlineto{\pgfqpoint{2.899718in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{2.900129in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{2.900541in}{0.713137in}}%
\pgfpathlineto{\pgfqpoint{2.901776in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{2.902187in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{2.902599in}{0.710855in}}%
\pgfpathlineto{\pgfqpoint{2.903010in}{0.713137in}}%
\pgfpathlineto{\pgfqpoint{2.904245in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.905068in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{2.905480in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{2.905892in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{2.907126in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{2.907538in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.908361in}{0.713821in}}%
\pgfpathlineto{\pgfqpoint{2.909184in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{2.910831in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{2.912066in}{0.714277in}}%
\pgfpathlineto{\pgfqpoint{2.912477in}{0.713137in}}%
\pgfpathlineto{\pgfqpoint{2.913712in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{2.914124in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.917416in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.919063in}{0.710170in}}%
\pgfpathlineto{\pgfqpoint{2.920298in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.920709in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{2.921121in}{0.711768in}}%
\pgfpathlineto{\pgfqpoint{2.921532in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{2.922356in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{2.923179in}{0.712452in}}%
\pgfpathlineto{\pgfqpoint{2.923590in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{2.924414in}{0.713821in}}%
\pgfpathlineto{\pgfqpoint{2.926472in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.928118in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{2.930176in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.930588in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{2.931411in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.931822in}{0.713137in}}%
\pgfpathlineto{\pgfqpoint{2.933469in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{2.934292in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{2.934704in}{0.711768in}}%
\pgfpathlineto{\pgfqpoint{2.935115in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{2.935938in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{2.936350in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.936762in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{2.937585in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{2.938820in}{0.712680in}}%
\pgfpathlineto{\pgfqpoint{2.939231in}{0.712452in}}%
\pgfpathlineto{\pgfqpoint{2.939643in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{2.940878in}{0.711768in}}%
\pgfpathlineto{\pgfqpoint{2.941701in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.942112in}{0.712452in}}%
\pgfpathlineto{\pgfqpoint{2.943759in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{2.944994in}{0.712452in}}%
\pgfpathlineto{\pgfqpoint{2.945405in}{0.711768in}}%
\pgfpathlineto{\pgfqpoint{2.947875in}{0.711311in}}%
\pgfpathlineto{\pgfqpoint{2.949521in}{0.712680in}}%
\pgfpathlineto{\pgfqpoint{2.950756in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{2.951991in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.952402in}{0.711311in}}%
\pgfpathlineto{\pgfqpoint{2.952814in}{0.713137in}}%
\pgfpathlineto{\pgfqpoint{2.953637in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{2.954049in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{2.954460in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.954872in}{0.714049in}}%
\pgfpathlineto{\pgfqpoint{2.955284in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.955695in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{2.956930in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{2.958988in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{2.959400in}{0.711768in}}%
\pgfpathlineto{\pgfqpoint{2.960223in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.960634in}{0.713137in}}%
\pgfpathlineto{\pgfqpoint{2.961046in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.962692in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{2.963104in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{2.964339in}{0.711311in}}%
\pgfpathlineto{\pgfqpoint{2.965574in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{2.965985in}{0.711768in}}%
\pgfpathlineto{\pgfqpoint{2.967220in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{2.967632in}{0.712680in}}%
\pgfpathlineto{\pgfqpoint{2.968043in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{2.968455in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{2.968866in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.970101in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.970513in}{0.710170in}}%
\pgfpathlineto{\pgfqpoint{2.971336in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{2.971748in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{2.972571in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.974217in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{2.976687in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{2.977098in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{2.978333in}{0.710170in}}%
\pgfpathlineto{\pgfqpoint{2.979156in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{2.979980in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{2.982449in}{0.713593in}}%
\pgfpathlineto{\pgfqpoint{2.982861in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{2.984096in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.984507in}{0.710170in}}%
\pgfpathlineto{\pgfqpoint{2.985742in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{2.987388in}{0.713137in}}%
\pgfpathlineto{\pgfqpoint{2.989446in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{2.990270in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{2.991093in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.992739in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{2.996444in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{2.998090in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{2.999325in}{0.711768in}}%
\pgfpathlineto{\pgfqpoint{2.999736in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{3.000148in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.000560in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{3.000971in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{3.002206in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.714049in}}%
\pgfpathlineto{\pgfqpoint{3.003852in}{0.711311in}}%
\pgfpathlineto{\pgfqpoint{3.004264in}{0.712452in}}%
\pgfpathlineto{\pgfqpoint{3.004676in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{3.005087in}{0.711311in}}%
\pgfpathlineto{\pgfqpoint{3.005910in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{3.007145in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{3.008792in}{0.710855in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{3.009615in}{0.711768in}}%
\pgfpathlineto{\pgfqpoint{3.010438in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{3.014966in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{3.015377in}{0.712680in}}%
\pgfpathlineto{\pgfqpoint{3.016612in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{3.017024in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.017847in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{3.018258in}{0.712452in}}%
\pgfpathlineto{\pgfqpoint{3.018670in}{0.710855in}}%
\pgfpathlineto{\pgfqpoint{3.021963in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{3.023609in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{3.024021in}{0.710170in}}%
\pgfpathlineto{\pgfqpoint{3.024432in}{0.712908in}}%
\pgfpathlineto{\pgfqpoint{3.024844in}{0.711311in}}%
\pgfpathlineto{\pgfqpoint{3.025255in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.026079in}{0.711311in}}%
\pgfpathlineto{\pgfqpoint{3.026902in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{3.027725in}{0.710170in}}%
\pgfpathlineto{\pgfqpoint{3.028960in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{3.029371in}{0.710855in}}%
\pgfpathlineto{\pgfqpoint{3.031018in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.032664in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{3.033076in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{3.035134in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{3.036780in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{3.037192in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.038427in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.038838in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{3.039250in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{3.039661in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{3.040073in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.040896in}{0.710855in}}%
\pgfpathlineto{\pgfqpoint{3.041719in}{0.712452in}}%
\pgfpathlineto{\pgfqpoint{3.042543in}{0.710170in}}%
\pgfpathlineto{\pgfqpoint{3.045424in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{3.047482in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{3.047893in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{3.048717in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{3.049540in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.049951in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{3.051598in}{0.710170in}}%
\pgfpathlineto{\pgfqpoint{3.052009in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{3.052421in}{0.711311in}}%
\pgfpathlineto{\pgfqpoint{3.053244in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{3.055714in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{3.056125in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{3.058183in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.059418in}{0.710855in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.060653in}{0.711311in}}%
\pgfpathlineto{\pgfqpoint{3.063123in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{3.063534in}{0.710855in}}%
\pgfpathlineto{\pgfqpoint{3.064769in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.066415in}{0.710855in}}%
\pgfpathlineto{\pgfqpoint{3.067650in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{3.068473in}{0.710855in}}%
\pgfpathlineto{\pgfqpoint{3.069297in}{0.709486in}}%
\pgfpathlineto{\pgfqpoint{3.069708in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.070120in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.070531in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.071766in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{3.072178in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.073413in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{3.073824in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{3.074647in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.075882in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{3.077117in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{3.077529in}{0.709486in}}%
\pgfpathlineto{\pgfqpoint{3.079587in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{3.080821in}{0.709486in}}%
\pgfpathlineto{\pgfqpoint{3.081645in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{3.082056in}{0.711311in}}%
\pgfpathlineto{\pgfqpoint{3.082468in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{3.082879in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{3.087407in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{3.087819in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.088230in}{0.711768in}}%
\pgfpathlineto{\pgfqpoint{3.089465in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{3.091523in}{0.710170in}}%
\pgfpathlineto{\pgfqpoint{3.092758in}{0.711311in}}%
\pgfpathlineto{\pgfqpoint{3.093169in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{3.098109in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{3.098520in}{0.712452in}}%
\pgfpathlineto{\pgfqpoint{3.098932in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.099755in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{3.100578in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.100990in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.101813in}{0.710170in}}%
\pgfpathlineto{\pgfqpoint{3.107164in}{0.709486in}}%
\pgfpathlineto{\pgfqpoint{3.107575in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.107987in}{0.710855in}}%
\pgfpathlineto{\pgfqpoint{3.108399in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.109633in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.110045in}{0.709486in}}%
\pgfpathlineto{\pgfqpoint{3.110457in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.110868in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{3.111280in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.112103in}{0.711311in}}%
\pgfpathlineto{\pgfqpoint{3.112926in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{3.114161in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{3.115807in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{3.116631in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.117454in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.118689in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{3.119100in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.120747in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.121158in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{3.122393in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{3.124039in}{0.710855in}}%
\pgfpathlineto{\pgfqpoint{3.124451in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{3.125274in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{3.126097in}{0.709486in}}%
\pgfpathlineto{\pgfqpoint{3.126921in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.127332in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{3.128567in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.129390in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.129802in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{3.130625in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{3.131037in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{3.132271in}{0.709486in}}%
\pgfpathlineto{\pgfqpoint{3.133506in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{3.133918in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{3.135976in}{0.709486in}}%
\pgfpathlineto{\pgfqpoint{3.136387in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.137211in}{0.710399in}}%
\pgfpathlineto{\pgfqpoint{3.137622in}{0.711083in}}%
\pgfpathlineto{\pgfqpoint{3.138034in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.138857in}{0.709486in}}%
\pgfpathlineto{\pgfqpoint{3.139269in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{3.139680in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.140092in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.140503in}{0.709486in}}%
\pgfpathlineto{\pgfqpoint{3.141327in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{3.142561in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{3.142973in}{0.710855in}}%
\pgfpathlineto{\pgfqpoint{3.144208in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{3.150793in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{3.151617in}{0.711539in}}%
\pgfpathlineto{\pgfqpoint{3.152440in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.155321in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.155733in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.156967in}{0.710170in}}%
\pgfpathlineto{\pgfqpoint{3.157379in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.158614in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.163553in}{0.710855in}}%
\pgfpathlineto{\pgfqpoint{3.165199in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{3.165611in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.166846in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.168492in}{0.711311in}}%
\pgfpathlineto{\pgfqpoint{3.170550in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.170962in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.171785in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.172197in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.172608in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{3.173020in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.173431in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.173843in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{3.174255in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.175078in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{3.175489in}{0.710170in}}%
\pgfpathlineto{\pgfqpoint{3.176313in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.176724in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.177136in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.177547in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.178371in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{3.179194in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.186603in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{3.187014in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{3.187426in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.187837in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{3.188661in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.189484in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.190719in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.191130in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.191953in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.194011in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.195658in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.196893in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{3.197304in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{3.198539in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{3.199362in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.200185in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{3.205536in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{3.205948in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.206771in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.208417in}{0.710170in}}%
\pgfpathlineto{\pgfqpoint{3.209652in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.210064in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.210475in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.210887in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.211299in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.211710in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.212122in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.213357in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{3.213768in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.214591in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.217061in}{0.710170in}}%
\pgfpathlineto{\pgfqpoint{3.218296in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.218707in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.220765in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{3.221177in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.221589in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.222412in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.223235in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{3.223647in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.224058in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{3.225705in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.226116in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.227763in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{3.228997in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.230644in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.231055in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.232290in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{3.232702in}{0.709486in}}%
\pgfpathlineto{\pgfqpoint{3.233113in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.233937in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.235171in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{3.236818in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.237641in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.238053in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{3.239287in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.239699in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.240111in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.240934in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.242169in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.242580in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.242992in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{3.243403in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{3.243815in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.244227in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.244638in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.245050in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.245873in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.247519in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.247931in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.249577in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.249989in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.251224in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.253282in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.253693in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{3.254928in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.256986in}{0.709486in}}%
\pgfpathlineto{\pgfqpoint{3.257809in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.258633in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.260279in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.261514in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.261925in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.263572in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{3.263983in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.266453in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.266865in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{3.267276in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.267688in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.268099in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.268923in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{3.269334in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.271804in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.272627in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.273450in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.273862in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{3.274685in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.275097in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.275508in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.276743in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.277978in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.278389in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.279213in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.280447in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.280859in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.282094in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.282505in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.282917in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.283740in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{3.284152in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.284563in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.285387in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.286210in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.287033in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{3.287856in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.288268in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.288679in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{3.289091in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.289503in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.289914in}{0.709486in}}%
\pgfpathlineto{\pgfqpoint{3.291149in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.292384in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.292795in}{0.709942in}}%
\pgfpathlineto{\pgfqpoint{3.293207in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.294030in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.294442in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.295265in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.295677in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.296088in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.296500in}{0.710170in}}%
\pgfpathlineto{\pgfqpoint{3.297735in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.299381in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{3.302262in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.303497in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.304732in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.305143in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.305967in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.306378in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.306790in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.307201in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.308025in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.308436in}{0.709258in}}%
\pgfpathlineto{\pgfqpoint{3.309259in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.312141in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.312552in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.313787in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.314199in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.314610in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.315022in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{3.315845in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.316668in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{3.317080in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.317903in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.318726in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.319138in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.320373in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.321196in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{3.321607in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.322431in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.322842in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.323254in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.324077in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.326135in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.327370in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{3.328193in}{0.709030in}}%
\pgfpathlineto{\pgfqpoint{3.329839in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.331486in}{0.709486in}}%
\pgfpathlineto{\pgfqpoint{3.334367in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.334779in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{3.336013in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.337660in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.338071in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.339306in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.338895in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.339718in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.340541in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.341364in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.343834in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.344657in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.345892in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.347950in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.348361in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.349185in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.349596in}{0.709486in}}%
\pgfpathlineto{\pgfqpoint{3.350419in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.351243in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.353301in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.353712in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.354947in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.356593in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.357005in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{3.357417in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.358240in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.360298in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.361532in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.362356in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.369764in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.370176in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.371411in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.371822in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.372646in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.373057in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.375527in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.377173in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.378408in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.378820in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.380466in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.382524in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.382936in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.383347in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.383759in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.384994in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.385405in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.386640in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.387463in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.387875in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.389521in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.390344in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.391168in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.392814in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.393637in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.394460in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.394872in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.395284in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.396107in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.398165in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{3.399400in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.399811in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.401869in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.402281in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.402692in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.403104in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.403927in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.404750in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.405574in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.405985in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.406808in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.407220in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{3.408043in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.408455in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.410924in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.412159in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.412982in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.415864in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.416687in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.417510in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.418745in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.419980in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.420803in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.421626in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.422038in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.422449in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.422861in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.424096in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.423684in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.424507in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.425742in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.426154in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.426565in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.427388in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.428212in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.428623in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.429035in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.429446in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.430681in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.431093in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.432739in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.434797in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.435209in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.436444in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.437267in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.437678in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.438090in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.438913in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.440148in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.440560in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.443029in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.444676in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.450026in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.452084in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.452496in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.452908in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.453319in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.453731in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.454142in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.454554in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.454966in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.455377in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.455789in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.456200in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.456612in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.457435in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.460316in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.460728in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.461551in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.461963in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.462786in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.463609in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.466079in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.466490in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.466902in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.467725in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.469372in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.471430in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.472664in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.473076in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.475134in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.475546in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.476780in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.477192in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.478015in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.479250in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.479662in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.480073in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.480485in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.481720in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{3.482131in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.484601in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.485836in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.485424in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.486247in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.487070in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.488717in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.491186in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.491598in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.492833in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.493244in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.494068in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.496126in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.496537in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.496949in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.497360in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.498595in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.499007in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.500242in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.500653in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.501888in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.502300in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.503534in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.504358in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.506827in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.509708in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.510120in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.510943in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.511355in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.512178in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.514236in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.514648in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.515471in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.515882in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.516294in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.516706in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.517940in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.518352in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.518764in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.519175in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.519998in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.520822in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.521233in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.521645in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.522056in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.522468in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.522880in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.523291in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.524114in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.524526in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.526996in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.528642in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.530700in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.532346in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.532758in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.533993in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.534816in}{0.707661in}}%
\pgfpathlineto{\pgfqpoint{3.536051in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.536874in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.537286in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.538109in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.540578in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.542636in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.543048in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.543460in}{0.708117in}}%
\pgfpathlineto{\pgfqpoint{3.543871in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.544283in}{0.707432in}}%
\pgfpathlineto{\pgfqpoint{3.544694in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.545929in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.546341in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.546752in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.547164in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.548399in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.548810in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.549634in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.550045in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.550868in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.551280in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.551692in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.552103in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.552515in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.553338in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.553750in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.554573in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.555396in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.556631in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.558689in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.559100in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.559924in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.560335in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.561158in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.562393in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.564451in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.564863in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.566098in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.567332in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.567744in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.569802in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.573095in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.573506in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.573918in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.574741in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.575153in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.576388in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.578034in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.578446in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.578857in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.580504in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.582562in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.584208in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.586266in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.589970in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.590794in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.591617in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.594910in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.595733in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.596968in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.598614in}{0.707889in}}%
\pgfpathlineto{\pgfqpoint{3.599026in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.600260in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.602318in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.603142in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.603965in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.604376in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.604788in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.606023in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.606434in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.607258in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.608081in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.608492in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.610550in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.610962in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.612197in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.613843in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.615490in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.617959in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.620429in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.621664in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.622487in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.622898in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.623310in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.624133in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.625780in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.627426in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.628249in}{0.706520in}}%
\pgfpathlineto{\pgfqpoint{3.628661in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.629072in}{0.707204in}}%
\pgfpathlineto{\pgfqpoint{3.629896in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.630307in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.631542in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.632777in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.633188in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.635246in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.636070in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.636481in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.636893in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.637716in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.638128in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.639362in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.639774in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.641009in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.643067in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.644302in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.645125in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.647183in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{3.648006in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.648829in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.650064in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.651299in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.651710in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.652122in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.653357in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.653768in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.655003in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.656650in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.657061in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.658296in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.658708in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{3.659119in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.659942in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.660354in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.660766in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.661177in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.662824in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.664470in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.664882in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.666940in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{3.667351in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.667763in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.668998in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.670644in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.672702in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.673525in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.674348in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.674760in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.675172in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.675995in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.676406in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.677641in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.680522in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.680934in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.682169in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.682992in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.683404in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.683815in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.685050in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.685873in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.686696in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.687931in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.688343in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.690401in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.692047in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.693694in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.694105in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{3.695340in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.695752in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.696163in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.696986in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.697398in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.697810in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.698633in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.699867in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.700691in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.702337in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.705218in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.705630in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{3.706865in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.709334in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.710569in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.710981in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.711392in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.711804in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.712215in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.713039in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{3.714685in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.715097in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.716331in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.716743in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.717155in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.717566in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.720859in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.722917in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.724563in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.726621in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.727033in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.727445in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.727856in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.728268in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.728679in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.729914in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.730326in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.731972in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.733619in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.734442in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.735265in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.737735in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.738969in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.739381in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.741851in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.742674in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.743085in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.744732in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.745143in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.745555in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.745967in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.746378in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.746790in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{3.748025in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.749259in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.749671in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.750083in}{0.705835in}}%
\pgfpathlineto{\pgfqpoint{3.750494in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.751317in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.751729in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{3.752141in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{3.752964in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{3.754199in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.754610in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{3.755022in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.755845in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.756668in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.757491in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.759138in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.759549in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.762431in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.764077in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{3.764489in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{3.765723in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.766135in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.766547in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.767370in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.768193in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.769016in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.769428in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.770663in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.771486in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.772309in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.773544in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.773955in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.791654in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.792066in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{3.792889in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.794124in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.793712in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.794535in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.799475in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.799886in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{3.801121in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.802356in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.803179in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.806060in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.806883in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.807295in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{3.807707in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.810588in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.811411in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{3.812234in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.813469in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{3.813881in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.814704in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.815115in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{3.815939in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.817585in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.817997in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.818820in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.819643in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{3.820878in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.821289in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{3.821701in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.822524in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.822936in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.823347in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{3.824171in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.824582in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.825405in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.825817in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.826229in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.827875in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.829521in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.829933in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.830756in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.831168in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.831991in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.832814in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.833226in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{3.834461in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.834872in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{3.836519in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.837342in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.838165in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.840223in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.842693in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.843104in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.843927in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.844339in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.845985in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{3.846397in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.846809in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.847220in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.847632in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{3.848043in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.848455in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.850101in}{0.705379in}}%
\pgfpathlineto{\pgfqpoint{3.850513in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{3.850925in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{3.852571in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.854629in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{3.855041in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.856275in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.858745in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{3.861215in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.863273in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.863684in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.864096in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{3.865331in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.866154in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{3.866977in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.867800in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.868212in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.868623in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.869035in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{3.869447in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.872328in}{0.705151in}}%
\pgfpathlineto{\pgfqpoint{3.872739in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.873151in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.874386in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.876855in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{3.877267in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.878090in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.878502in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{3.879737in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.880971in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{3.881795in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.882618in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{3.883853in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.884676in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.885087in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.885911in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.887145in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{3.889615in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.890850in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{3.891673in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{3.893731in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.894554in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{3.894966in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.896201in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.896612in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.899082in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{3.900728in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.901963in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{3.902375in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.903198in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{3.905256in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{3.906079in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.906902in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{3.907314in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{3.907725in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.908549in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.909783in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{3.910195in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{3.910607in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{3.911430in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{3.914723in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.915134in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{3.915546in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{3.916369in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.916781in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{3.917192in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.918427in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{3.918839in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{3.919662in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.920485in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.920897in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{3.921720in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{3.923366in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.924601in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{3.925013in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.925424in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.925836in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{3.926247in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.928717in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.930775in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{3.931187in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{3.932010in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{3.932421in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{3.932833in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.933656in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.935303in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{3.936949in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.937361in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{3.939419in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.940653in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{3.942711in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.946004in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{3.946827in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{3.947651in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.948062in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{3.948885in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.953825in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.954236in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{3.955471in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{3.955883in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{3.957117in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{3.957529in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{3.958352in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{3.959999in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.960410in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.961645in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{3.962057in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.962468in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{3.963291in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{3.963703in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{3.964938in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{3.969465in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.971523in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{3.972758in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.973170in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{3.975228in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{3.976463in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{3.978521in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{3.980167in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{3.980579in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.980990in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{3.982225in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{3.982637in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.983048in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{3.983460in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{3.983871in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.985929in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{3.987987in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{3.989222in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.989634in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{3.990045in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{3.990457in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.991280in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{3.992927in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{3.993338in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{3.993750in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{3.994573in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{3.994985in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{3.996631in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{3.997454in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{3.998277in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{3.998689in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{3.999101in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{3.999924in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{4.000335in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.001159in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.001570in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{4.002393in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.003217in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.003628in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.004451in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.004863in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.005275in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{4.006098in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.008979in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.009802in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.010625in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{4.012683in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.013507in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{4.014330in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.018034in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{4.018857in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.019269in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.019681in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.020504in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.024620in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.025031in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.025443in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{4.026266in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.026678in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.027089in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{4.027913in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{4.028324in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.029147in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.031205in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{4.031617in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.032852in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{4.035321in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{4.035733in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.037791in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.038202in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.039437in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.039849in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{4.041084in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{4.041495in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.042318in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{4.042730in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.043965in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.044376in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{4.045611in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.048081in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.049316in}{0.703554in}}%
\pgfpathlineto{\pgfqpoint{4.049727in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.051374in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.051785in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{4.052608in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.053020in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.053432in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{4.053843in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.055901in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{4.056313in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{4.058371in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.058782in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.059606in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{4.061252in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.061664in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{4.062487in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.065368in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.065780in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{4.066603in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.067838in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.068661in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.070719in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.071130in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.071542in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.071954in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.072777in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.073188in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.073600in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.074423in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.076481in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{4.077716in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.078128in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{4.078539in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{4.078951in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.080186in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.081832in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.083890in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.086360in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{4.087183in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.088418in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{4.088829in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.090887in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{4.092122in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.092534in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{4.092945in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.093768in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.095003in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.095415in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.097473in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{4.098296in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{4.099119in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.101177in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{4.101589in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{4.102000in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.103235in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.106940in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.108174in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.108586in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{4.109409in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{4.110644in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.111056in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.111879in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.112290in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.113114in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.114348in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.114760in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.116406in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{4.117230in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.118053in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.119288in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.120111in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.120522in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{4.120934in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.122580in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.122992in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.123815in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.136986in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{4.137398in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.138633in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.139044in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.140279in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.141102in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{4.142337in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.145630in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.147276in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.147688in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{4.148511in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{4.150981in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.153039in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.155097in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.158390in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{4.160036in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.160448in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.160859in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.162094in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.163740in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{4.164975in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.165387in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.165798in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{4.166210in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.166622in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{4.167033in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.167856in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{4.168268in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.174854in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.175265in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.175677in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.176088in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{4.176912in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{4.178146in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.178558in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{4.179381in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.179793in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.180204in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.181028in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.182262in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.182674in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.183086in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{4.183497in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.184320in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.185144in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.185967in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.188025in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.189260in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.188848in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{4.189671in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.190494in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.192141in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{4.192552in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{4.192964in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{4.193376in}{0.702869in}}%
\pgfpathlineto{\pgfqpoint{4.193787in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{4.195434in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.195845in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.197492in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.198726in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.199138in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.199961in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.200373in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.200784in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.201196in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.201608in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.202019in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.203666in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.204077in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{4.204489in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.204900in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.205312in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.205724in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.206135in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{4.206958in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.208605in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.210251in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.210663in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{4.211486in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{4.211898in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.212721in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.213132in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.214367in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.215190in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.215602in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{4.216425in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.216837in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.218072in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.217660in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{4.218483in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.219718in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.220130in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.221364in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.222599in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{4.222188in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.223011in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.225480in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.227538in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{4.227950in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.229185in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.232889in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.234536in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{4.235770in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.236182in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.238240in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.239886in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.240298in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.240710in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.241121in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.241944in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.242356in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{4.243179in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.243591in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.246884in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.247295in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.248118in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{4.253469in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.253881in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{4.254704in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.255527in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.256350in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.256762in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{4.257174in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.257585in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.257997in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.258820in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.260878in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.261701in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.262524in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.262936in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.263759in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.264171in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.264994in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.265817in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.266640in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.269110in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.269933in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.270756in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.271580in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.271991in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{4.272403in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.272814in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.274049in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.274872in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.277342in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{4.277754in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.279400in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.279812in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.280635in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.283516in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.283928in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.284339in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.285574in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.285986in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.286809in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.287632in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.288044in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.288455in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.288867in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.290102in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.292160in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{4.292571in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.293806in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.295864in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.296276in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{4.297510in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.298334in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.299157in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{4.299568in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.300392in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.300803in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{4.302038in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.304096in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.305742in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.306154in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.306566in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.307389in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{4.308212in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.308624in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.309858in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.311505in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.312328in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.312740in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.313151in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.314798in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.315209in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{4.315621in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.316444in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.317679in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.318090in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.318914in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.322206in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{4.323441in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.323853in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.324676in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.325499in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.326734in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.327146in}{0.701957in}}%
\pgfpathlineto{\pgfqpoint{4.328380in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.330438in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.330850in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.331262in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.332085in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.332496in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.332908in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.333320in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.336612in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.338259in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.341552in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.342375in}{0.703097in}}%
\pgfpathlineto{\pgfqpoint{4.342786in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.343198in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.344433in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.346079in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.346491in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.347726in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.348960in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.349372in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.352253in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.353076in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.353488in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.353900in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.354723in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.356781in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.358839in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.365013in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.366659in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.367894in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.368717in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.369129in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.369952in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.370364in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.372010in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.372833in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.373656in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.374891in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.375714in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.376126in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.376949in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.377361in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.377772in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.378595in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.379419in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.379830in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.380242in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.381065in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.382711in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.383123in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.383946in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.385181in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.385593in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.386827in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.387651in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.388062in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.388885in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.389297in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.390120in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.390943in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.392178in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.393001in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.393825in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.394236in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.395059in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.397117in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.398764in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.399587in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.399999in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.400410in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.401645in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.403291in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.403703in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.404526in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.405349in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.406173in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.406996in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.407819in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.408642in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.409465in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.410289in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.412347in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.412758in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.413993in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.414405in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.414816in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.415228in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.415639in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.416051in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.418109in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.420579in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.422637in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.423460in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.424283in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.425106in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.426341in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.427164in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.427576in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.428399in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.428811in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.429222in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.430045in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.432103in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.434161in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.434573in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.435808in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.436631in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.438277in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.439924in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.440335in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.441982in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.443628in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{4.445686in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.446098in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.447333in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.448156in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.448979in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.449391in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.450214in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.452683in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.453918in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.454330in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.455153in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.456388in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.458446in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.458857in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.460092in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.461327in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.461739in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.462150in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.462562in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.464208in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.465031in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.466266in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.466678in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.467913in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.468324in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.468736in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.469559in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.472029in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.473263in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.473675in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.474498in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.474910in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.476145in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.475733in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.476556in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.477791in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.478203in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.478614in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.479437in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.479849in}{0.701728in}}%
\pgfpathlineto{\pgfqpoint{4.480672in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.481495in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.483142in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.483965in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.485200in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.485611in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.486023in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.487258in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.488904in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.490139in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.490551in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.490962in}{0.702185in}}%
\pgfpathlineto{\pgfqpoint{4.492197in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{4.493843in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.495490in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.495901in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.497136in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.497548in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.497959in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.498371in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.499194in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.500017in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.500429in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.501664in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.502487in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.502899in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.504957in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.506191in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.507015in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.507838in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.508661in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.509484in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.510307in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.511131in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.512365in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.513600in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.514012in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.515247in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.517305in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.518951in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.519363in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.520186in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.520597in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.522244in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.523890in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.525125in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.525537in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.526360in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.527183in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.527595in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.528829in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.529241in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.530476in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.530887in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.531299in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.531711in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.533769in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.534180in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.535003in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.535415in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.535827in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.536238in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.537061in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.537885in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.538296in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.539531in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.541589in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.542824in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.543235in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.546117in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.546940in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.547763in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.548175in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.548586in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.548998in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.549821in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.550644in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.551056in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.552291in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.553937in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.554349in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.555583in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.555172in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.555995in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.557641in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.558053in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.558465in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.558876in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.560934in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.561346in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.562581in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.565050in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.565462in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.566697in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.567931in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.568343in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.568755in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.569989in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.570401in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.571224in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.572459in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.572871in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.575340in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.576987in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.579868in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.581514in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.581926in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.583984in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.584395in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.585630in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.586453in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.586865in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.587277in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.588511in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.589335in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.590158in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.590981in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.591393in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.592216in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.592627in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.593862in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.595097in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.595920in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.596743in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.598390in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.600859in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.601271in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.602506in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.605387in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.607033in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.607445in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.611561in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.612384in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.612796in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.614854in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.616089in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.616500in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.621439in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.621851in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{4.622674in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.623909in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.625555in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.627613in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.628025in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.629260in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.630495in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.630906in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.631729in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.632141in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.633376in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.635022in}{0.701044in}}%
\pgfpathlineto{\pgfqpoint{4.635434in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.636669in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.638315in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.639961in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.642019in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.642431in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.642843in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.643254in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.644077in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.644489in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.645312in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.645724in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.647782in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.649840in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.650663in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.651486in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.652309in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.652721in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.653133in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.653544in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.655191in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.656014in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.656837in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.658483in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.660130in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.660541in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.660953in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.661776in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.662599in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.663423in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.664246in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.665892in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.667539in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.669185in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.668773in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.669597in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.670008in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.670420in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.670831in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.671243in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.671655in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.673713in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.674536in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.674947in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{4.675359in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.676594in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.677829in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.678240in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.679475in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.680298in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.680710in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.681533in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.681945in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.682768in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.684003in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.685237in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.685649in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.687295in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{4.688119in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.688942in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.691000in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.692235in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{4.692646in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.693881in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.694293in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.696351in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.698409in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.698820in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.699232in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.700055in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.700467in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.700878in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.701701in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.702936in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.703348in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.703759in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.704171in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.705406in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.705817in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.706229in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.706641in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.707464in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{4.707875in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.708699in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.709522in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.710757in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.710345in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.711168in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.712815in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.713638in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.714049in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{4.714461in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.715284in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.715696in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.716519in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.717754in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.718165in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.718577in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{4.719400in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.719812in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.720223in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.721458in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.721870in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.723104in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.723928in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.724339in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.724751in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{4.725162in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.725574in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.726809in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.727220in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.728455in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.731336in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.732160in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.732983in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.733394in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.734218in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.735864in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.737099in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.737510in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.737922in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.738334in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.739157in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.740392in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.740803in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.741626in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.742450in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.746566in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.747389in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.748624in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.749447in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.749858in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.750270in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.751505in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.752740in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.753151in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.753563in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.754386in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.755209in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.756032in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.757267in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.757679in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.758502in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.758914in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.759325in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.760560in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.760972in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.761383in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.763030in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.763441in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{4.764676in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.768380in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.770027in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.771262in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.772085in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.774554in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{4.775378in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.776201in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.779905in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.781140in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.781552in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.783610in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.785668in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.786491in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{4.787314in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.788549in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{4.788960in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.789784in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{4.790607in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.792253in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.792665in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.794723in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.795134in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.796369in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.797604in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.798016in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.804601in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.805836in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.806248in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.807894in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.808717in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.809540in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.812010in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.812422in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.813245in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.813656in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.814068in}{0.695568in}}%
\pgfpathlineto{\pgfqpoint{4.814891in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.815303in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{4.816126in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.816538in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.817361in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.817772in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.818596in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.819007in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.821888in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.822300in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.822712in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.823946in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{4.824358in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.825593in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{4.826004in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.827651in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{4.828886in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.830120in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.830944in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.832178in}{0.695340in}}%
\pgfpathlineto{\pgfqpoint{4.832590in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.833825in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.834236in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.835471in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.837941in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.839587in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.840822in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.841234in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.842880in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{4.843292in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.844115in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.844938in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.845350in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{4.845761in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{4.846173in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.846996in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.847408in}{0.695568in}}%
\pgfpathlineto{\pgfqpoint{4.847819in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.848231in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.850289in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.850700in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{4.851935in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.852347in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.853170in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.853582in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.853993in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.854405in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.854816in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.855228in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.855640in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.857286in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.858109in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.858932in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.859756in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.860579in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.860990in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{4.861814in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.862637in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{4.863460in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.866753in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.867164in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{4.867576in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.867988in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.870046in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.871692in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.873338in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.872927in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{4.873750in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.874985in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.875396in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.877043in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.878278in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{4.878689in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.879924in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{4.880336in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.881570in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.882394in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.883217in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.883628in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.884040in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.884863in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.885686in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.886510in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{4.887333in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.888156in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.891449in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.893507in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.893918in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{4.895153in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.896388in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.896800in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.900916in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.901739in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.902562in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.904208in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.905855in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{4.907913in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.908324in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.911206in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.911617in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.912029in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.912440in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.912852in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.913264in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.913675in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.914087in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{4.914498in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.915322in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.916556in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.918614in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.919849in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.920261in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{4.921907in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.922319in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.922730in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.923554in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.923965in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.926846in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.927258in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{4.928493in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{4.929728in}{0.700131in}}%
\pgfpathlineto{\pgfqpoint{4.930139in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{4.931374in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.932609in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.933020in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{4.933844in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.934255in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.935490in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.936313in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.936725in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.937136in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{4.938371in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.940429in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{4.942076in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.942487in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.945368in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.946603in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.947015in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.947426in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.947838in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.949073in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.950308in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.949896in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.950719in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.952777in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.954424in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.955658in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.956070in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.956893in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{4.958540in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.958951in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.960598in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.961421in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.962244in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.963067in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.963890in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{4.965125in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{4.965537in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.965948in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.966772in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.967595in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{4.968418in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.969653in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.970064in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.971299in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.971711in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.972122in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{4.972534in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{4.972946in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.976650in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.977062in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.977885in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.979943in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{4.980354in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.981589in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.984470in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{4.984882in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.985294in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{4.985705in}{0.699219in}}%
\pgfpathlineto{\pgfqpoint{4.986117in}{0.695568in}}%
\pgfpathlineto{\pgfqpoint{4.986528in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{4.990644in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{4.991879in}{0.695568in}}%
\pgfpathlineto{\pgfqpoint{4.992291in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{4.993937in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{4.994349in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.994760in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{4.995172in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{4.995584in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.995995in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{4.996407in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{4.998053in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{4.999700in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.001346in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{5.003404in}{0.695340in}}%
\pgfpathlineto{\pgfqpoint{5.004227in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{5.005050in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.006285in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{5.007108in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{5.007520in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{5.008755in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.009166in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.015340in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{5.015752in}{0.694655in}}%
\pgfpathlineto{\pgfqpoint{5.016575in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.016987in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{5.018222in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{5.019868in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{5.020280in}{0.695340in}}%
\pgfpathlineto{\pgfqpoint{5.021103in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.023161in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{5.023572in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{5.023984in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.024396in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{5.024807in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{5.026042in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.026454in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.026865in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{5.027277in}{0.698762in}}%
\pgfpathlineto{\pgfqpoint{5.027688in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.028100in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{5.028512in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.029335in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{5.029746in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{5.030158in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.030570in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{5.032628in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{5.033039in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{5.034274in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.034686in}{0.695340in}}%
\pgfpathlineto{\pgfqpoint{5.035097in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.035509in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.037978in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{5.041271in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{5.041683in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.042918in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.044976in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{5.046622in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.047034in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{5.047857in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{5.049915in}{0.695340in}}%
\pgfpathlineto{\pgfqpoint{5.051973in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.054854in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.056089in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{5.057323in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.058147in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{5.058970in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.060616in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.065555in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.065967in}{0.695568in}}%
\pgfpathlineto{\pgfqpoint{5.067202in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.068848in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{5.070083in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{5.069671in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{5.070495in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.070906in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.071318in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{5.072141in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.074199in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{5.074611in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.075845in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{5.077080in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{5.077492in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.078315in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{5.079550in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.080785in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{5.081196in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.081608in}{0.695568in}}%
\pgfpathlineto{\pgfqpoint{5.082019in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.083666in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.085312in}{0.695340in}}%
\pgfpathlineto{\pgfqpoint{5.086547in}{0.699447in}}%
\pgfpathlineto{\pgfqpoint{5.086959in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{5.087782in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.088605in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{5.089840in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.090251in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.092309in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{5.094367in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{5.094779in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{5.095191in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.096014in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.098072in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{5.099307in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.099718in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.101365in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{5.100541in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.101776in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.106304in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.107539in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{5.107950in}{0.695568in}}%
\pgfpathlineto{\pgfqpoint{5.109185in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.109597in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{5.110008in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.110831in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{5.111243in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{5.111655in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.112066in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.118240in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{5.118652in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{5.119887in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{5.127707in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{5.128119in}{0.694199in}}%
\pgfpathlineto{\pgfqpoint{5.128942in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{5.129353in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.129765in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{5.130588in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.132235in}{0.694655in}}%
\pgfpathlineto{\pgfqpoint{5.131411in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.132646in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{5.133469in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.133881in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{5.137174in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.137997in}{0.693971in}}%
\pgfpathlineto{\pgfqpoint{5.138409in}{0.695568in}}%
\pgfpathlineto{\pgfqpoint{5.139232in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.140055in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.140878in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{5.141290in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{5.142113in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.142525in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.143348in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{5.144171in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{5.144583in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{5.145817in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.146229in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{5.146641in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{5.147052in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.147875in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.148699in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{5.149522in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.150345in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.151168in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.151991in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.152815in}{0.695340in}}%
\pgfpathlineto{\pgfqpoint{5.153638in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{5.154461in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{5.156107in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.156519in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{5.157754in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.159400in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.160635in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{5.161047in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.162693in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{5.163105in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.163928in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.164751in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{5.165163in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.166809in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.167221in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.167632in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{5.168455in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.168867in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.169690in}{0.695340in}}%
\pgfpathlineto{\pgfqpoint{5.170102in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.170513in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.170925in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.171337in}{0.694199in}}%
\pgfpathlineto{\pgfqpoint{5.172160in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{5.173806in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{5.175864in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{5.176276in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{5.177511in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.177922in}{0.694427in}}%
\pgfpathlineto{\pgfqpoint{5.178745in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.180803in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{5.182450in}{0.695568in}}%
\pgfpathlineto{\pgfqpoint{5.182861in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{5.183273in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{5.184096in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.186154in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{5.186977in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.187389in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{5.191093in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.191505in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{5.191917in}{0.694199in}}%
\pgfpathlineto{\pgfqpoint{5.192328in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{5.193975in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{5.194798in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{5.195621in}{0.695568in}}%
\pgfpathlineto{\pgfqpoint{5.196033in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{5.196856in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{5.197267in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.197679in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.198091in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{5.198502in}{0.695568in}}%
\pgfpathlineto{\pgfqpoint{5.200972in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{5.201795in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{5.202618in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.206323in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.206734in}{0.694655in}}%
\pgfpathlineto{\pgfqpoint{5.207557in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.215378in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.215789in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{5.216201in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{5.216613in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.217847in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{5.219905in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{5.223198in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.224433in}{0.695340in}}%
\pgfpathlineto{\pgfqpoint{5.224845in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.225668in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.226079in}{0.694427in}}%
\pgfpathlineto{\pgfqpoint{5.227314in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{5.228549in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.228961in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.233077in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.234723in}{0.698534in}}%
\pgfpathlineto{\pgfqpoint{5.233900in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{5.235135in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{5.236369in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{5.237193in}{0.695568in}}%
\pgfpathlineto{\pgfqpoint{5.237604in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.238839in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.239662in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.240074in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.241309in}{0.695568in}}%
\pgfpathlineto{\pgfqpoint{5.242955in}{0.694883in}}%
\pgfpathlineto{\pgfqpoint{5.244190in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{5.245836in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{5.247483in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.247894in}{0.694655in}}%
\pgfpathlineto{\pgfqpoint{5.248717in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{5.249129in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{5.249952in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.250775in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.257361in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{5.257773in}{0.694199in}}%
\pgfpathlineto{\pgfqpoint{5.259007in}{0.695568in}}%
\pgfpathlineto{\pgfqpoint{5.260654in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{5.261065in}{0.694655in}}%
\pgfpathlineto{\pgfqpoint{5.262300in}{0.695340in}}%
\pgfpathlineto{\pgfqpoint{5.262712in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.263947in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.266828in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{0.697850in}}%
\pgfpathlineto{\pgfqpoint{5.270532in}{0.694655in}}%
\pgfpathlineto{\pgfqpoint{5.271355in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.272179in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.272590in}{0.694427in}}%
\pgfpathlineto{\pgfqpoint{5.273002in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.273413in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.275060in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{5.275471in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.276706in}{0.695340in}}%
\pgfpathlineto{\pgfqpoint{5.277529in}{0.694655in}}%
\pgfpathlineto{\pgfqpoint{5.278764in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{5.280411in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.280822in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{5.281234in}{0.695568in}}%
\pgfpathlineto{\pgfqpoint{5.281645in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.282057in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.282880in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{5.283292in}{0.697621in}}%
\pgfpathlineto{\pgfqpoint{5.283703in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.284527in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.287819in}{0.695340in}}%
\pgfpathlineto{\pgfqpoint{5.289877in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.290289in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.291112in}{0.693971in}}%
\pgfpathlineto{\pgfqpoint{5.292347in}{0.695568in}}%
\pgfpathlineto{\pgfqpoint{5.293170in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{5.293582in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{5.293993in}{0.695112in}}%
\pgfpathlineto{\pgfqpoint{5.294405in}{0.695340in}}%
\pgfpathlineto{\pgfqpoint{5.294817in}{0.694199in}}%
\pgfpathlineto{\pgfqpoint{5.295640in}{0.694655in}}%
\pgfpathlineto{\pgfqpoint{5.296051in}{0.696937in}}%
\pgfpathlineto{\pgfqpoint{5.297286in}{0.695568in}}%
\pgfpathlineto{\pgfqpoint{5.298521in}{0.695568in}}%
\pgfpathlineto{\pgfqpoint{5.298521in}{0.695568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{0.689901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=0.641675in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{1.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=1.215775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{1.838100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=1.789874in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{2.412199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=2.363974in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{2.986299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=2.938073in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{3.560398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=3.512173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.726543in,y=2.126728in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning rate}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.504321in,y=3.745432in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{4.939197in}{3.154074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771335in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{1.183758in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{2.406621in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{2.408267in}{1.264000in}}%
\pgfpathlineto{\pgfqpoint{5.298521in}{1.264000in}}%
\pgfpathlineto{\pgfqpoint{5.298521in}{1.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> unigram_spm3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770924in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770924in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594123in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594123in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417323in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.417323in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240522in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240522in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063722in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.063722in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886921in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886921in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034722in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Updates}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{0.783089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.734863in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.237789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.189564in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.692489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.644264in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{2.147190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=2.098964in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{2.601890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.553665in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{3.056590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.008365in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{3.511290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.463065in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=2.126728in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{4.939197in}{3.154074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771335in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{0.772570in}{3.420578in}}%
\pgfpathlineto{\pgfqpoint{0.775863in}{3.102515in}}%
\pgfpathlineto{\pgfqpoint{0.786153in}{2.626671in}}%
\pgfpathlineto{\pgfqpoint{0.790680in}{2.570743in}}%
\pgfpathlineto{\pgfqpoint{0.796854in}{2.528683in}}%
\pgfpathlineto{\pgfqpoint{0.816611in}{2.437288in}}%
\pgfpathlineto{\pgfqpoint{0.819081in}{2.429331in}}%
\pgfpathlineto{\pgfqpoint{0.821962in}{2.420010in}}%
\pgfpathlineto{\pgfqpoint{0.844600in}{2.371812in}}%
\pgfpathlineto{\pgfqpoint{0.845012in}{2.373403in}}%
\pgfpathlineto{\pgfqpoint{0.845835in}{2.372721in}}%
\pgfpathlineto{\pgfqpoint{0.847481in}{2.369538in}}%
\pgfpathlineto{\pgfqpoint{0.847893in}{2.370902in}}%
\pgfpathlineto{\pgfqpoint{0.848716in}{2.368401in}}%
\pgfpathlineto{\pgfqpoint{0.851186in}{2.362035in}}%
\pgfpathlineto{\pgfqpoint{0.851597in}{2.363400in}}%
\pgfpathlineto{\pgfqpoint{0.852420in}{2.361808in}}%
\pgfpathlineto{\pgfqpoint{0.855302in}{2.356806in}}%
\pgfpathlineto{\pgfqpoint{0.856125in}{2.358625in}}%
\pgfpathlineto{\pgfqpoint{0.858183in}{2.351577in}}%
\pgfpathlineto{\pgfqpoint{0.859006in}{2.355442in}}%
\pgfpathlineto{\pgfqpoint{0.859418in}{2.352941in}}%
\pgfpathlineto{\pgfqpoint{0.860652in}{2.349759in}}%
\pgfpathlineto{\pgfqpoint{0.861064in}{2.351350in}}%
\pgfpathlineto{\pgfqpoint{0.863945in}{2.345439in}}%
\pgfpathlineto{\pgfqpoint{0.864768in}{2.347485in}}%
\pgfpathlineto{\pgfqpoint{0.865180in}{2.345212in}}%
\pgfpathlineto{\pgfqpoint{0.866415in}{2.345666in}}%
\pgfpathlineto{\pgfqpoint{0.866826in}{2.342029in}}%
\pgfpathlineto{\pgfqpoint{0.867238in}{2.345439in}}%
\pgfpathlineto{\pgfqpoint{0.868061in}{2.339755in}}%
\pgfpathlineto{\pgfqpoint{0.869296in}{2.330888in}}%
\pgfpathlineto{\pgfqpoint{0.872177in}{2.299059in}}%
\pgfpathlineto{\pgfqpoint{0.872589in}{2.299514in}}%
\pgfpathlineto{\pgfqpoint{0.876293in}{2.277234in}}%
\pgfpathlineto{\pgfqpoint{0.876705in}{2.278371in}}%
\pgfpathlineto{\pgfqpoint{0.879586in}{2.264502in}}%
\pgfpathlineto{\pgfqpoint{0.879998in}{2.265412in}}%
\pgfpathlineto{\pgfqpoint{0.882056in}{2.253589in}}%
\pgfpathlineto{\pgfqpoint{0.882467in}{2.258136in}}%
\pgfpathlineto{\pgfqpoint{0.882879in}{2.253362in}}%
\pgfpathlineto{\pgfqpoint{0.885760in}{2.239494in}}%
\pgfpathlineto{\pgfqpoint{0.886995in}{2.231991in}}%
\pgfpathlineto{\pgfqpoint{0.887818in}{2.233128in}}%
\pgfpathlineto{\pgfqpoint{0.890699in}{2.214485in}}%
\pgfpathlineto{\pgfqpoint{0.891934in}{2.208347in}}%
\pgfpathlineto{\pgfqpoint{0.894815in}{2.193114in}}%
\pgfpathlineto{\pgfqpoint{0.896873in}{2.176745in}}%
\pgfpathlineto{\pgfqpoint{0.897285in}{2.179701in}}%
\pgfpathlineto{\pgfqpoint{0.899754in}{2.158102in}}%
\pgfpathlineto{\pgfqpoint{0.900989in}{2.150372in}}%
\pgfpathlineto{\pgfqpoint{0.902636in}{2.140142in}}%
\pgfpathlineto{\pgfqpoint{0.918276in}{2.016918in}}%
\pgfpathlineto{\pgfqpoint{0.918688in}{2.018737in}}%
\pgfpathlineto{\pgfqpoint{0.919511in}{2.002140in}}%
\pgfpathlineto{\pgfqpoint{0.919923in}{2.157648in}}%
\pgfpathlineto{\pgfqpoint{0.920746in}{2.027376in}}%
\pgfpathlineto{\pgfqpoint{0.923216in}{1.968720in}}%
\pgfpathlineto{\pgfqpoint{0.931448in}{1.815258in}}%
\pgfpathlineto{\pgfqpoint{0.935564in}{1.651566in}}%
\pgfpathlineto{\pgfqpoint{0.940914in}{1.495377in}}%
\pgfpathlineto{\pgfqpoint{0.946677in}{1.379883in}}%
\pgfpathlineto{\pgfqpoint{0.952851in}{1.307358in}}%
\pgfpathlineto{\pgfqpoint{0.955320in}{1.285078in}}%
\pgfpathlineto{\pgfqpoint{0.960260in}{1.246656in}}%
\pgfpathlineto{\pgfqpoint{0.960671in}{1.246428in}}%
\pgfpathlineto{\pgfqpoint{0.978370in}{1.155943in}}%
\pgfpathlineto{\pgfqpoint{0.978782in}{1.155716in}}%
\pgfpathlineto{\pgfqpoint{0.981663in}{1.142757in}}%
\pgfpathlineto{\pgfqpoint{0.982074in}{1.145258in}}%
\pgfpathlineto{\pgfqpoint{0.982486in}{1.141847in}}%
\pgfpathlineto{\pgfqpoint{0.992776in}{1.107517in}}%
\pgfpathlineto{\pgfqpoint{0.994422in}{1.103198in}}%
\pgfpathlineto{\pgfqpoint{0.997303in}{1.095468in}}%
\pgfpathlineto{\pgfqpoint{1.007593in}{1.068868in}}%
\pgfpathlineto{\pgfqpoint{1.008005in}{1.071141in}}%
\pgfpathlineto{\pgfqpoint{1.008417in}{1.066594in}}%
\pgfpathlineto{\pgfqpoint{1.010063in}{1.063411in}}%
\pgfpathlineto{\pgfqpoint{1.010475in}{1.064548in}}%
\pgfpathlineto{\pgfqpoint{1.010886in}{1.061365in}}%
\pgfpathlineto{\pgfqpoint{1.013356in}{1.057728in}}%
\pgfpathlineto{\pgfqpoint{1.013767in}{1.057955in}}%
\pgfpathlineto{\pgfqpoint{1.015414in}{1.052271in}}%
\pgfpathlineto{\pgfqpoint{1.015825in}{1.053181in}}%
\pgfpathlineto{\pgfqpoint{1.018707in}{1.044541in}}%
\pgfpathlineto{\pgfqpoint{1.019118in}{1.048861in}}%
\pgfpathlineto{\pgfqpoint{1.019941in}{1.043405in}}%
\pgfpathlineto{\pgfqpoint{1.021588in}{1.038858in}}%
\pgfpathlineto{\pgfqpoint{1.021999in}{1.040904in}}%
\pgfpathlineto{\pgfqpoint{1.022823in}{1.038630in}}%
\pgfpathlineto{\pgfqpoint{1.024881in}{1.033856in}}%
\pgfpathlineto{\pgfqpoint{1.026115in}{1.035220in}}%
\pgfpathlineto{\pgfqpoint{1.027350in}{1.029991in}}%
\pgfpathlineto{\pgfqpoint{1.045872in}{0.999299in}}%
\pgfpathlineto{\pgfqpoint{1.046284in}{1.000890in}}%
\pgfpathlineto{\pgfqpoint{1.046695in}{1.002027in}}%
\pgfpathlineto{\pgfqpoint{1.048342in}{0.995661in}}%
\pgfpathlineto{\pgfqpoint{1.048753in}{0.997480in}}%
\pgfpathlineto{\pgfqpoint{1.049165in}{0.998162in}}%
\pgfpathlineto{\pgfqpoint{1.049577in}{0.995888in}}%
\pgfpathlineto{\pgfqpoint{1.050400in}{0.996116in}}%
\pgfpathlineto{\pgfqpoint{1.051635in}{0.991796in}}%
\pgfpathlineto{\pgfqpoint{1.052869in}{0.992706in}}%
\pgfpathlineto{\pgfqpoint{1.053281in}{0.991114in}}%
\pgfpathlineto{\pgfqpoint{1.056162in}{0.986794in}}%
\pgfpathlineto{\pgfqpoint{1.056574in}{0.987931in}}%
\pgfpathlineto{\pgfqpoint{1.056985in}{0.986340in}}%
\pgfpathlineto{\pgfqpoint{1.058632in}{0.983384in}}%
\pgfpathlineto{\pgfqpoint{1.059043in}{0.984066in}}%
\pgfpathlineto{\pgfqpoint{1.059455in}{0.984748in}}%
\pgfpathlineto{\pgfqpoint{1.060690in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{1.061513in}{0.980883in}}%
\pgfpathlineto{\pgfqpoint{1.061925in}{0.982020in}}%
\pgfpathlineto{\pgfqpoint{1.062748in}{0.980201in}}%
\pgfpathlineto{\pgfqpoint{1.065217in}{0.974972in}}%
\pgfpathlineto{\pgfqpoint{1.066041in}{0.976791in}}%
\pgfpathlineto{\pgfqpoint{1.066864in}{0.975200in}}%
\pgfpathlineto{\pgfqpoint{1.068510in}{0.972699in}}%
\pgfpathlineto{\pgfqpoint{1.068922in}{0.986794in}}%
\pgfpathlineto{\pgfqpoint{1.069745in}{0.977018in}}%
\pgfpathlineto{\pgfqpoint{1.071803in}{0.968606in}}%
\pgfpathlineto{\pgfqpoint{1.072626in}{0.970653in}}%
\pgfpathlineto{\pgfqpoint{1.073038in}{0.968834in}}%
\pgfpathlineto{\pgfqpoint{1.077154in}{0.963832in}}%
\pgfpathlineto{\pgfqpoint{1.077565in}{0.964742in}}%
\pgfpathlineto{\pgfqpoint{1.077977in}{0.960877in}}%
\pgfpathlineto{\pgfqpoint{1.079212in}{0.962923in}}%
\pgfpathlineto{\pgfqpoint{1.082093in}{0.958376in}}%
\pgfpathlineto{\pgfqpoint{1.082505in}{0.959285in}}%
\pgfpathlineto{\pgfqpoint{1.082916in}{0.961104in}}%
\pgfpathlineto{\pgfqpoint{1.083328in}{0.959058in}}%
\pgfpathlineto{\pgfqpoint{1.083739in}{0.959285in}}%
\pgfpathlineto{\pgfqpoint{1.085797in}{0.955193in}}%
\pgfpathlineto{\pgfqpoint{1.086209in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{1.086621in}{0.954965in}}%
\pgfpathlineto{\pgfqpoint{1.087444in}{0.955420in}}%
\pgfpathlineto{\pgfqpoint{1.089502in}{0.950418in}}%
\pgfpathlineto{\pgfqpoint{1.091148in}{0.951555in}}%
\pgfpathlineto{\pgfqpoint{1.091560in}{0.948600in}}%
\pgfpathlineto{\pgfqpoint{1.092795in}{0.949509in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{0.949054in}}%
\pgfpathlineto{\pgfqpoint{1.093618in}{0.946099in}}%
\pgfpathlineto{\pgfqpoint{1.094853in}{0.947690in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{0.949282in}}%
\pgfpathlineto{\pgfqpoint{1.095676in}{0.945644in}}%
\pgfpathlineto{\pgfqpoint{1.096087in}{0.946781in}}%
\pgfpathlineto{\pgfqpoint{1.102261in}{0.939960in}}%
\pgfpathlineto{\pgfqpoint{1.102673in}{0.942007in}}%
\pgfpathlineto{\pgfqpoint{1.103085in}{0.939278in}}%
\pgfpathlineto{\pgfqpoint{1.103908in}{0.941324in}}%
\pgfpathlineto{\pgfqpoint{1.106377in}{0.936323in}}%
\pgfpathlineto{\pgfqpoint{1.106789in}{0.939506in}}%
\pgfpathlineto{\pgfqpoint{1.107612in}{0.936095in}}%
\pgfpathlineto{\pgfqpoint{1.108024in}{0.937005in}}%
\pgfpathlineto{\pgfqpoint{1.108435in}{0.936777in}}%
\pgfpathlineto{\pgfqpoint{1.110082in}{0.933822in}}%
\pgfpathlineto{\pgfqpoint{1.110493in}{0.934277in}}%
\pgfpathlineto{\pgfqpoint{1.111728in}{0.932230in}}%
\pgfpathlineto{\pgfqpoint{1.112140in}{0.935186in}}%
\pgfpathlineto{\pgfqpoint{1.112963in}{0.933595in}}%
\pgfpathlineto{\pgfqpoint{1.115021in}{0.930184in}}%
\pgfpathlineto{\pgfqpoint{1.115433in}{0.932003in}}%
\pgfpathlineto{\pgfqpoint{1.116256in}{0.929730in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{0.929275in}}%
\pgfpathlineto{\pgfqpoint{1.120783in}{0.926547in}}%
\pgfpathlineto{\pgfqpoint{1.121607in}{0.926774in}}%
\pgfpathlineto{\pgfqpoint{1.122018in}{0.924046in}}%
\pgfpathlineto{\pgfqpoint{1.122841in}{0.925637in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{0.926547in}}%
\pgfpathlineto{\pgfqpoint{1.123665in}{0.924955in}}%
\pgfpathlineto{\pgfqpoint{1.125723in}{0.922682in}}%
\pgfpathlineto{\pgfqpoint{1.126134in}{0.924273in}}%
\pgfpathlineto{\pgfqpoint{1.127369in}{0.923136in}}%
\pgfpathlineto{\pgfqpoint{1.128604in}{0.920636in}}%
\pgfpathlineto{\pgfqpoint{1.128192in}{0.923364in}}%
\pgfpathlineto{\pgfqpoint{1.129015in}{0.922454in}}%
\pgfpathlineto{\pgfqpoint{1.129839in}{0.922000in}}%
\pgfpathlineto{\pgfqpoint{1.132308in}{0.916998in}}%
\pgfpathlineto{\pgfqpoint{1.133131in}{0.918817in}}%
\pgfpathlineto{\pgfqpoint{1.133543in}{0.917453in}}%
\pgfpathlineto{\pgfqpoint{1.133955in}{0.916998in}}%
\pgfpathlineto{\pgfqpoint{1.134366in}{0.918362in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{0.918817in}}%
\pgfpathlineto{\pgfqpoint{1.135189in}{0.917225in}}%
\pgfpathlineto{\pgfqpoint{1.136836in}{0.915861in}}%
\pgfpathlineto{\pgfqpoint{1.137659in}{0.917680in}}%
\pgfpathlineto{\pgfqpoint{1.138071in}{0.916771in}}%
\pgfpathlineto{\pgfqpoint{1.140952in}{0.912678in}}%
\pgfpathlineto{\pgfqpoint{1.142598in}{0.912906in}}%
\pgfpathlineto{\pgfqpoint{1.143833in}{0.910177in}}%
\pgfpathlineto{\pgfqpoint{1.144656in}{0.911314in}}%
\pgfpathlineto{\pgfqpoint{1.146303in}{0.910405in}}%
\pgfpathlineto{\pgfqpoint{1.149184in}{0.907222in}}%
\pgfpathlineto{\pgfqpoint{1.149595in}{0.907904in}}%
\pgfpathlineto{\pgfqpoint{1.150007in}{0.909268in}}%
\pgfpathlineto{\pgfqpoint{1.150830in}{0.906995in}}%
\pgfpathlineto{\pgfqpoint{1.151242in}{0.907449in}}%
\pgfpathlineto{\pgfqpoint{1.151653in}{0.906540in}}%
\pgfpathlineto{\pgfqpoint{1.152888in}{0.904039in}}%
\pgfpathlineto{\pgfqpoint{1.154535in}{0.906767in}}%
\pgfpathlineto{\pgfqpoint{1.158239in}{0.903357in}}%
\pgfpathlineto{\pgfqpoint{1.158651in}{0.905403in}}%
\pgfpathlineto{\pgfqpoint{1.159474in}{0.903357in}}%
\pgfpathlineto{\pgfqpoint{1.161532in}{0.901993in}}%
\pgfpathlineto{\pgfqpoint{1.161943in}{0.900174in}}%
\pgfpathlineto{\pgfqpoint{1.163178in}{0.900856in}}%
\pgfpathlineto{\pgfqpoint{1.165236in}{0.899265in}}%
\pgfpathlineto{\pgfqpoint{1.166883in}{0.900401in}}%
\pgfpathlineto{\pgfqpoint{1.168529in}{0.897673in}}%
\pgfpathlineto{\pgfqpoint{1.168941in}{0.898128in}}%
\pgfpathlineto{\pgfqpoint{1.171410in}{0.897219in}}%
\pgfpathlineto{\pgfqpoint{1.172645in}{0.897673in}}%
\pgfpathlineto{\pgfqpoint{1.173468in}{0.894263in}}%
\pgfpathlineto{\pgfqpoint{1.175115in}{0.896309in}}%
\pgfpathlineto{\pgfqpoint{1.176761in}{0.893354in}}%
\pgfpathlineto{\pgfqpoint{1.177996in}{0.893808in}}%
\pgfpathlineto{\pgfqpoint{1.180465in}{0.891989in}}%
\pgfpathlineto{\pgfqpoint{1.180877in}{0.892444in}}%
\pgfpathlineto{\pgfqpoint{1.181289in}{0.889716in}}%
\pgfpathlineto{\pgfqpoint{1.182523in}{0.890853in}}%
\pgfpathlineto{\pgfqpoint{1.183347in}{0.890625in}}%
\pgfpathlineto{\pgfqpoint{1.183758in}{0.892899in}}%
\pgfpathlineto{\pgfqpoint{1.184170in}{0.890171in}}%
\pgfpathlineto{\pgfqpoint{1.184581in}{0.891762in}}%
\pgfpathlineto{\pgfqpoint{1.185405in}{0.887670in}}%
\pgfpathlineto{\pgfqpoint{1.186228in}{0.890625in}}%
\pgfpathlineto{\pgfqpoint{1.187051in}{0.889716in}}%
\pgfpathlineto{\pgfqpoint{1.187463in}{0.890853in}}%
\pgfpathlineto{\pgfqpoint{1.189521in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{1.191167in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{1.191579in}{0.884714in}}%
\pgfpathlineto{\pgfqpoint{1.192813in}{0.886078in}}%
\pgfpathlineto{\pgfqpoint{1.196518in}{0.883350in}}%
\pgfpathlineto{\pgfqpoint{1.197753in}{0.886078in}}%
\pgfpathlineto{\pgfqpoint{1.199811in}{0.881986in}}%
\pgfpathlineto{\pgfqpoint{1.201045in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.879940in}}%
\pgfpathlineto{\pgfqpoint{1.204338in}{0.879713in}}%
\pgfpathlineto{\pgfqpoint{1.206396in}{0.878348in}}%
\pgfpathlineto{\pgfqpoint{1.208866in}{0.880849in}}%
\pgfpathlineto{\pgfqpoint{1.209277in}{0.876530in}}%
\pgfpathlineto{\pgfqpoint{1.210512in}{0.879485in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{0.875620in}}%
\pgfpathlineto{\pgfqpoint{1.213393in}{0.876302in}}%
\pgfpathlineto{\pgfqpoint{1.215040in}{0.876757in}}%
\pgfpathlineto{\pgfqpoint{1.215863in}{0.874256in}}%
\pgfpathlineto{\pgfqpoint{1.217098in}{0.875166in}}%
\pgfpathlineto{\pgfqpoint{1.217509in}{0.876530in}}%
\pgfpathlineto{\pgfqpoint{1.218333in}{0.886760in}}%
\pgfpathlineto{\pgfqpoint{1.218744in}{0.877666in}}%
\pgfpathlineto{\pgfqpoint{1.219567in}{0.871073in}}%
\pgfpathlineto{\pgfqpoint{1.220802in}{0.873347in}}%
\pgfpathlineto{\pgfqpoint{1.222037in}{0.869254in}}%
\pgfpathlineto{\pgfqpoint{1.222860in}{0.869937in}}%
\pgfpathlineto{\pgfqpoint{1.223683in}{0.872665in}}%
\pgfpathlineto{\pgfqpoint{1.224507in}{0.871755in}}%
\pgfpathlineto{\pgfqpoint{1.225741in}{0.869482in}}%
\pgfpathlineto{\pgfqpoint{1.226976in}{0.870619in}}%
\pgfpathlineto{\pgfqpoint{1.227799in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.228211in}{0.870391in}}%
\pgfpathlineto{\pgfqpoint{1.229857in}{0.867890in}}%
\pgfpathlineto{\pgfqpoint{1.230681in}{0.869482in}}%
\pgfpathlineto{\pgfqpoint{1.231504in}{0.868345in}}%
\pgfpathlineto{\pgfqpoint{1.233150in}{0.866299in}}%
\pgfpathlineto{\pgfqpoint{1.233562in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{1.234385in}{0.866981in}}%
\pgfpathlineto{\pgfqpoint{1.234797in}{0.864935in}}%
\pgfpathlineto{\pgfqpoint{1.235620in}{0.865390in}}%
\pgfpathlineto{\pgfqpoint{1.237678in}{0.868345in}}%
\pgfpathlineto{\pgfqpoint{1.238913in}{0.865162in}}%
\pgfpathlineto{\pgfqpoint{1.239324in}{0.866981in}}%
\pgfpathlineto{\pgfqpoint{1.239736in}{0.866981in}}%
\pgfpathlineto{\pgfqpoint{1.242205in}{0.863116in}}%
\pgfpathlineto{\pgfqpoint{1.242617in}{0.864935in}}%
\pgfpathlineto{\pgfqpoint{1.243029in}{0.863343in}}%
\pgfpathlineto{\pgfqpoint{1.243440in}{0.861297in}}%
\pgfpathlineto{\pgfqpoint{1.244263in}{0.864707in}}%
\pgfpathlineto{\pgfqpoint{1.245910in}{0.862207in}}%
\pgfpathlineto{\pgfqpoint{1.246321in}{0.863343in}}%
\pgfpathlineto{\pgfqpoint{1.247556in}{0.862207in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{0.859251in}}%
\pgfpathlineto{\pgfqpoint{1.248791in}{0.861070in}}%
\pgfpathlineto{\pgfqpoint{1.249614in}{0.862889in}}%
\pgfpathlineto{\pgfqpoint{1.250026in}{0.860615in}}%
\pgfpathlineto{\pgfqpoint{1.250437in}{0.861525in}}%
\pgfpathlineto{\pgfqpoint{1.253319in}{0.861070in}}%
\pgfpathlineto{\pgfqpoint{1.254965in}{0.858342in}}%
\pgfpathlineto{\pgfqpoint{1.254553in}{0.861525in}}%
\pgfpathlineto{\pgfqpoint{1.255377in}{0.858569in}}%
\pgfpathlineto{\pgfqpoint{1.255788in}{0.859478in}}%
\pgfpathlineto{\pgfqpoint{1.256200in}{0.857660in}}%
\pgfpathlineto{\pgfqpoint{1.257023in}{0.858796in}}%
\pgfpathlineto{\pgfqpoint{1.257435in}{0.856750in}}%
\pgfpathlineto{\pgfqpoint{1.257846in}{0.860160in}}%
\pgfpathlineto{\pgfqpoint{1.258258in}{0.859478in}}%
\pgfpathlineto{\pgfqpoint{1.258669in}{0.859478in}}%
\pgfpathlineto{\pgfqpoint{1.259081in}{0.856978in}}%
\pgfpathlineto{\pgfqpoint{1.259904in}{0.859478in}}%
\pgfpathlineto{\pgfqpoint{1.262374in}{0.857205in}}%
\pgfpathlineto{\pgfqpoint{1.262785in}{0.859251in}}%
\pgfpathlineto{\pgfqpoint{1.263609in}{0.857205in}}%
\pgfpathlineto{\pgfqpoint{1.265255in}{0.855841in}}%
\pgfpathlineto{\pgfqpoint{1.267725in}{0.854022in}}%
\pgfpathlineto{\pgfqpoint{1.269371in}{0.856523in}}%
\pgfpathlineto{\pgfqpoint{1.270606in}{0.853340in}}%
\pgfpathlineto{\pgfqpoint{1.271017in}{0.853567in}}%
\pgfpathlineto{\pgfqpoint{1.272252in}{0.856068in}}%
\pgfpathlineto{\pgfqpoint{1.271841in}{0.852885in}}%
\pgfpathlineto{\pgfqpoint{1.272664in}{0.855613in}}%
\pgfpathlineto{\pgfqpoint{1.273899in}{0.853113in}}%
\pgfpathlineto{\pgfqpoint{1.274310in}{0.854704in}}%
\pgfpathlineto{\pgfqpoint{1.275957in}{0.854249in}}%
\pgfpathlineto{\pgfqpoint{1.276780in}{0.850612in}}%
\pgfpathlineto{\pgfqpoint{1.277603in}{0.851521in}}%
\pgfpathlineto{\pgfqpoint{1.278015in}{0.851294in}}%
\pgfpathlineto{\pgfqpoint{1.278426in}{0.853113in}}%
\pgfpathlineto{\pgfqpoint{1.279249in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{1.280073in}{0.852658in}}%
\pgfpathlineto{\pgfqpoint{1.281307in}{0.852203in}}%
\pgfpathlineto{\pgfqpoint{1.283777in}{0.849930in}}%
\pgfpathlineto{\pgfqpoint{1.285012in}{0.852431in}}%
\pgfpathlineto{\pgfqpoint{1.286247in}{0.849248in}}%
\pgfpathlineto{\pgfqpoint{1.286658in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{1.287481in}{0.851066in}}%
\pgfpathlineto{\pgfqpoint{1.289951in}{0.848111in}}%
\pgfpathlineto{\pgfqpoint{1.290363in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.290774in}{0.848793in}}%
\pgfpathlineto{\pgfqpoint{1.291186in}{0.846519in}}%
\pgfpathlineto{\pgfqpoint{1.292421in}{0.847884in}}%
\pgfpathlineto{\pgfqpoint{1.294479in}{0.845383in}}%
\pgfpathlineto{\pgfqpoint{1.295302in}{0.846974in}}%
\pgfpathlineto{\pgfqpoint{1.295713in}{0.848338in}}%
\pgfpathlineto{\pgfqpoint{1.296537in}{0.845837in}}%
\pgfpathlineto{\pgfqpoint{1.297360in}{0.847656in}}%
\pgfpathlineto{\pgfqpoint{1.297771in}{0.844701in}}%
\pgfpathlineto{\pgfqpoint{1.299006in}{0.846065in}}%
\pgfpathlineto{\pgfqpoint{1.299418in}{0.846065in}}%
\pgfpathlineto{\pgfqpoint{1.299829in}{0.844019in}}%
\pgfpathlineto{\pgfqpoint{1.301064in}{0.845610in}}%
\pgfpathlineto{\pgfqpoint{1.302299in}{0.845383in}}%
\pgfpathlineto{\pgfqpoint{1.303534in}{0.845837in}}%
\pgfpathlineto{\pgfqpoint{1.303945in}{0.844019in}}%
\pgfpathlineto{\pgfqpoint{1.304769in}{0.845610in}}%
\pgfpathlineto{\pgfqpoint{1.305592in}{0.844473in}}%
\pgfpathlineto{\pgfqpoint{1.306003in}{0.844928in}}%
\pgfpathlineto{\pgfqpoint{1.306415in}{0.844246in}}%
\pgfpathlineto{\pgfqpoint{1.306827in}{0.843109in}}%
\pgfpathlineto{\pgfqpoint{1.307650in}{0.845155in}}%
\pgfpathlineto{\pgfqpoint{1.313001in}{0.841063in}}%
\pgfpathlineto{\pgfqpoint{1.313412in}{0.843791in}}%
\pgfpathlineto{\pgfqpoint{1.314235in}{0.842200in}}%
\pgfpathlineto{\pgfqpoint{1.314647in}{0.839926in}}%
\pgfpathlineto{\pgfqpoint{1.315882in}{0.841518in}}%
\pgfpathlineto{\pgfqpoint{1.317528in}{0.841290in}}%
\pgfpathlineto{\pgfqpoint{1.317940in}{0.840381in}}%
\pgfpathlineto{\pgfqpoint{1.318351in}{0.842654in}}%
\pgfpathlineto{\pgfqpoint{1.318763in}{0.841518in}}%
\pgfpathlineto{\pgfqpoint{1.319586in}{0.840154in}}%
\pgfpathlineto{\pgfqpoint{1.320409in}{0.838335in}}%
\pgfpathlineto{\pgfqpoint{1.320821in}{0.840608in}}%
\pgfpathlineto{\pgfqpoint{1.321644in}{0.841063in}}%
\pgfpathlineto{\pgfqpoint{1.323291in}{0.838562in}}%
\pgfpathlineto{\pgfqpoint{1.324114in}{0.841063in}}%
\pgfpathlineto{\pgfqpoint{1.324937in}{0.839472in}}%
\pgfpathlineto{\pgfqpoint{1.325760in}{0.841063in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{0.837880in}}%
\pgfpathlineto{\pgfqpoint{1.327406in}{0.839472in}}%
\pgfpathlineto{\pgfqpoint{1.327818in}{0.836289in}}%
\pgfpathlineto{\pgfqpoint{1.328230in}{0.837880in}}%
\pgfpathlineto{\pgfqpoint{1.328641in}{0.837425in}}%
\pgfpathlineto{\pgfqpoint{1.329053in}{0.840836in}}%
\pgfpathlineto{\pgfqpoint{1.329464in}{0.835834in}}%
\pgfpathlineto{\pgfqpoint{1.330288in}{0.838562in}}%
\pgfpathlineto{\pgfqpoint{1.331111in}{0.837198in}}%
\pgfpathlineto{\pgfqpoint{1.331934in}{0.837880in}}%
\pgfpathlineto{\pgfqpoint{1.332346in}{0.838335in}}%
\pgfpathlineto{\pgfqpoint{1.332757in}{0.835152in}}%
\pgfpathlineto{\pgfqpoint{1.333992in}{0.836061in}}%
\pgfpathlineto{\pgfqpoint{1.334815in}{0.837880in}}%
\pgfpathlineto{\pgfqpoint{1.335638in}{0.836289in}}%
\pgfpathlineto{\pgfqpoint{1.336050in}{0.835607in}}%
\pgfpathlineto{\pgfqpoint{1.336462in}{0.838562in}}%
\pgfpathlineto{\pgfqpoint{1.337696in}{0.837653in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{0.834925in}}%
\pgfpathlineto{\pgfqpoint{1.343459in}{0.837425in}}%
\pgfpathlineto{\pgfqpoint{1.344282in}{0.833788in}}%
\pgfpathlineto{\pgfqpoint{1.345105in}{0.836061in}}%
\pgfpathlineto{\pgfqpoint{1.345517in}{0.836289in}}%
\pgfpathlineto{\pgfqpoint{1.346752in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{1.347575in}{0.833560in}}%
\pgfpathlineto{\pgfqpoint{1.347986in}{0.833106in}}%
\pgfpathlineto{\pgfqpoint{1.348810in}{0.834470in}}%
\pgfpathlineto{\pgfqpoint{1.350456in}{0.832878in}}%
\pgfpathlineto{\pgfqpoint{1.350868in}{0.835379in}}%
\pgfpathlineto{\pgfqpoint{1.351691in}{0.832196in}}%
\pgfpathlineto{\pgfqpoint{1.353749in}{0.833788in}}%
\pgfpathlineto{\pgfqpoint{1.355395in}{0.832196in}}%
\pgfpathlineto{\pgfqpoint{1.357042in}{0.834243in}}%
\pgfpathlineto{\pgfqpoint{1.357453in}{0.833106in}}%
\pgfpathlineto{\pgfqpoint{1.357865in}{0.831287in}}%
\pgfpathlineto{\pgfqpoint{1.358688in}{0.832196in}}%
\pgfpathlineto{\pgfqpoint{1.359100in}{0.833106in}}%
\pgfpathlineto{\pgfqpoint{1.359511in}{0.831742in}}%
\pgfpathlineto{\pgfqpoint{1.361158in}{0.830150in}}%
\pgfpathlineto{\pgfqpoint{1.361569in}{0.830605in}}%
\pgfpathlineto{\pgfqpoint{1.364039in}{0.832196in}}%
\pgfpathlineto{\pgfqpoint{1.366097in}{0.830378in}}%
\pgfpathlineto{\pgfqpoint{1.367332in}{0.838107in}}%
\pgfpathlineto{\pgfqpoint{1.367743in}{0.832424in}}%
\pgfpathlineto{\pgfqpoint{1.368155in}{0.832424in}}%
\pgfpathlineto{\pgfqpoint{1.369390in}{0.827649in}}%
\pgfpathlineto{\pgfqpoint{1.369801in}{0.828786in}}%
\pgfpathlineto{\pgfqpoint{1.370213in}{0.829923in}}%
\pgfpathlineto{\pgfqpoint{1.370624in}{0.827877in}}%
\pgfpathlineto{\pgfqpoint{1.371036in}{0.828104in}}%
\pgfpathlineto{\pgfqpoint{1.371448in}{0.828104in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{0.830832in}}%
\pgfpathlineto{\pgfqpoint{1.372682in}{0.827195in}}%
\pgfpathlineto{\pgfqpoint{1.373506in}{0.830378in}}%
\pgfpathlineto{\pgfqpoint{1.374329in}{0.828786in}}%
\pgfpathlineto{\pgfqpoint{1.375564in}{0.829241in}}%
\pgfpathlineto{\pgfqpoint{1.376387in}{0.826058in}}%
\pgfpathlineto{\pgfqpoint{1.377210in}{0.828104in}}%
\pgfpathlineto{\pgfqpoint{1.378033in}{0.827195in}}%
\pgfpathlineto{\pgfqpoint{1.378445in}{0.828104in}}%
\pgfpathlineto{\pgfqpoint{1.378856in}{0.826513in}}%
\pgfpathlineto{\pgfqpoint{1.379268in}{0.825831in}}%
\pgfpathlineto{\pgfqpoint{1.379680in}{0.827422in}}%
\pgfpathlineto{\pgfqpoint{1.380503in}{0.826740in}}%
\pgfpathlineto{\pgfqpoint{1.380914in}{0.826513in}}%
\pgfpathlineto{\pgfqpoint{1.381326in}{0.827649in}}%
\pgfpathlineto{\pgfqpoint{1.382561in}{0.826740in}}%
\pgfpathlineto{\pgfqpoint{1.382972in}{0.825831in}}%
\pgfpathlineto{\pgfqpoint{1.383384in}{0.827649in}}%
\pgfpathlineto{\pgfqpoint{1.383796in}{0.826285in}}%
\pgfpathlineto{\pgfqpoint{1.384207in}{0.828786in}}%
\pgfpathlineto{\pgfqpoint{1.385030in}{0.827649in}}%
\pgfpathlineto{\pgfqpoint{1.386265in}{0.824466in}}%
\pgfpathlineto{\pgfqpoint{1.387088in}{0.825149in}}%
\pgfpathlineto{\pgfqpoint{1.387500in}{0.826285in}}%
\pgfpathlineto{\pgfqpoint{1.388323in}{0.825831in}}%
\pgfpathlineto{\pgfqpoint{1.388735in}{0.824012in}}%
\pgfpathlineto{\pgfqpoint{1.389146in}{0.826740in}}%
\pgfpathlineto{\pgfqpoint{1.389970in}{0.825376in}}%
\pgfpathlineto{\pgfqpoint{1.390381in}{0.824466in}}%
\pgfpathlineto{\pgfqpoint{1.390793in}{0.826058in}}%
\pgfpathlineto{\pgfqpoint{1.391204in}{0.825376in}}%
\pgfpathlineto{\pgfqpoint{1.392028in}{0.824921in}}%
\pgfpathlineto{\pgfqpoint{1.392439in}{0.824012in}}%
\pgfpathlineto{\pgfqpoint{1.393262in}{0.825603in}}%
\pgfpathlineto{\pgfqpoint{1.393674in}{0.826285in}}%
\pgfpathlineto{\pgfqpoint{1.394086in}{0.822193in}}%
\pgfpathlineto{\pgfqpoint{1.395320in}{0.824012in}}%
\pgfpathlineto{\pgfqpoint{1.400260in}{0.823557in}}%
\pgfpathlineto{\pgfqpoint{1.400671in}{0.822193in}}%
\pgfpathlineto{\pgfqpoint{1.401494in}{0.824466in}}%
\pgfpathlineto{\pgfqpoint{1.403552in}{0.821738in}}%
\pgfpathlineto{\pgfqpoint{1.403964in}{0.822420in}}%
\pgfpathlineto{\pgfqpoint{1.404787in}{0.821056in}}%
\pgfpathlineto{\pgfqpoint{1.405199in}{0.824012in}}%
\pgfpathlineto{\pgfqpoint{1.405610in}{0.821738in}}%
\pgfpathlineto{\pgfqpoint{1.406845in}{0.821966in}}%
\pgfpathlineto{\pgfqpoint{1.409315in}{0.823557in}}%
\pgfpathlineto{\pgfqpoint{1.409726in}{0.820374in}}%
\pgfpathlineto{\pgfqpoint{1.410961in}{0.820602in}}%
\pgfpathlineto{\pgfqpoint{1.411373in}{0.821966in}}%
\pgfpathlineto{\pgfqpoint{1.412608in}{0.821284in}}%
\pgfpathlineto{\pgfqpoint{1.413431in}{0.822193in}}%
\pgfpathlineto{\pgfqpoint{1.414254in}{0.820147in}}%
\pgfpathlineto{\pgfqpoint{1.415900in}{0.820602in}}%
\pgfpathlineto{\pgfqpoint{1.416312in}{0.822193in}}%
\pgfpathlineto{\pgfqpoint{1.417135in}{0.819919in}}%
\pgfpathlineto{\pgfqpoint{1.417547in}{0.821284in}}%
\pgfpathlineto{\pgfqpoint{1.419193in}{0.819465in}}%
\pgfpathlineto{\pgfqpoint{1.420016in}{0.823102in}}%
\pgfpathlineto{\pgfqpoint{1.420428in}{0.820147in}}%
\pgfpathlineto{\pgfqpoint{1.420840in}{0.817873in}}%
\pgfpathlineto{\pgfqpoint{1.421251in}{0.820374in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.823330in}}%
\pgfpathlineto{\pgfqpoint{1.422486in}{0.819465in}}%
\pgfpathlineto{\pgfqpoint{1.423309in}{0.819237in}}%
\pgfpathlineto{\pgfqpoint{1.424132in}{0.821511in}}%
\pgfpathlineto{\pgfqpoint{1.424544in}{0.818555in}}%
\pgfpathlineto{\pgfqpoint{1.424956in}{0.819465in}}%
\pgfpathlineto{\pgfqpoint{1.425779in}{0.818101in}}%
\pgfpathlineto{\pgfqpoint{1.426190in}{0.818555in}}%
\pgfpathlineto{\pgfqpoint{1.426602in}{0.820602in}}%
\pgfpathlineto{\pgfqpoint{1.427014in}{0.818101in}}%
\pgfpathlineto{\pgfqpoint{1.427425in}{0.819237in}}%
\pgfpathlineto{\pgfqpoint{1.427837in}{0.817873in}}%
\pgfpathlineto{\pgfqpoint{1.428660in}{0.818555in}}%
\pgfpathlineto{\pgfqpoint{1.429072in}{0.819919in}}%
\pgfpathlineto{\pgfqpoint{1.429895in}{0.818101in}}%
\pgfpathlineto{\pgfqpoint{1.432364in}{0.819465in}}%
\pgfpathlineto{\pgfqpoint{1.433599in}{0.815827in}}%
\pgfpathlineto{\pgfqpoint{1.434422in}{0.816055in}}%
\pgfpathlineto{\pgfqpoint{1.436892in}{0.819010in}}%
\pgfpathlineto{\pgfqpoint{1.438538in}{0.816055in}}%
\pgfpathlineto{\pgfqpoint{1.439362in}{0.817873in}}%
\pgfpathlineto{\pgfqpoint{1.440185in}{0.817191in}}%
\pgfpathlineto{\pgfqpoint{1.441008in}{0.815372in}}%
\pgfpathlineto{\pgfqpoint{1.441420in}{0.816282in}}%
\pgfpathlineto{\pgfqpoint{1.442654in}{0.815145in}}%
\pgfpathlineto{\pgfqpoint{1.443478in}{0.818555in}}%
\pgfpathlineto{\pgfqpoint{1.444301in}{0.814690in}}%
\pgfpathlineto{\pgfqpoint{1.445947in}{0.815145in}}%
\pgfpathlineto{\pgfqpoint{1.446770in}{0.817646in}}%
\pgfpathlineto{\pgfqpoint{1.447594in}{0.816509in}}%
\pgfpathlineto{\pgfqpoint{1.449240in}{0.814008in}}%
\pgfpathlineto{\pgfqpoint{1.449652in}{0.816055in}}%
\pgfpathlineto{\pgfqpoint{1.450475in}{0.814690in}}%
\pgfpathlineto{\pgfqpoint{1.450886in}{0.815600in}}%
\pgfpathlineto{\pgfqpoint{1.451298in}{0.816737in}}%
\pgfpathlineto{\pgfqpoint{1.451710in}{0.814236in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{0.815145in}}%
\pgfpathlineto{\pgfqpoint{1.452944in}{0.814008in}}%
\pgfpathlineto{\pgfqpoint{1.454591in}{0.815600in}}%
\pgfpathlineto{\pgfqpoint{1.455414in}{0.816282in}}%
\pgfpathlineto{\pgfqpoint{1.456237in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{1.456649in}{0.815600in}}%
\pgfpathlineto{\pgfqpoint{1.457472in}{0.814236in}}%
\pgfpathlineto{\pgfqpoint{1.458707in}{0.812190in}}%
\pgfpathlineto{\pgfqpoint{1.459118in}{0.814236in}}%
\pgfpathlineto{\pgfqpoint{1.461176in}{0.812417in}}%
\pgfpathlineto{\pgfqpoint{1.461588in}{0.814008in}}%
\pgfpathlineto{\pgfqpoint{1.462000in}{0.810825in}}%
\pgfpathlineto{\pgfqpoint{1.463234in}{0.812644in}}%
\pgfpathlineto{\pgfqpoint{1.464881in}{0.814236in}}%
\pgfpathlineto{\pgfqpoint{1.465292in}{0.813781in}}%
\pgfpathlineto{\pgfqpoint{1.468585in}{0.811962in}}%
\pgfpathlineto{\pgfqpoint{1.468997in}{0.813554in}}%
\pgfpathlineto{\pgfqpoint{1.469820in}{0.811053in}}%
\pgfpathlineto{\pgfqpoint{1.471055in}{0.813326in}}%
\pgfpathlineto{\pgfqpoint{1.471466in}{0.812417in}}%
\pgfpathlineto{\pgfqpoint{1.471878in}{0.809916in}}%
\pgfpathlineto{\pgfqpoint{1.472701in}{0.812417in}}%
\pgfpathlineto{\pgfqpoint{1.473113in}{0.813326in}}%
\pgfpathlineto{\pgfqpoint{1.473936in}{0.811735in}}%
\pgfpathlineto{\pgfqpoint{1.475582in}{0.810371in}}%
\pgfpathlineto{\pgfqpoint{1.475994in}{0.811735in}}%
\pgfpathlineto{\pgfqpoint{1.476406in}{0.813554in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{0.811508in}}%
\pgfpathlineto{\pgfqpoint{1.477229in}{0.812417in}}%
\pgfpathlineto{\pgfqpoint{1.477640in}{0.810143in}}%
\pgfpathlineto{\pgfqpoint{1.478875in}{0.811508in}}%
\pgfpathlineto{\pgfqpoint{1.479698in}{0.809007in}}%
\pgfpathlineto{\pgfqpoint{1.480110in}{0.811280in}}%
\pgfpathlineto{\pgfqpoint{1.480933in}{0.809234in}}%
\pgfpathlineto{\pgfqpoint{1.482168in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{1.482580in}{0.809461in}}%
\pgfpathlineto{\pgfqpoint{1.483814in}{0.811280in}}%
\pgfpathlineto{\pgfqpoint{1.485461in}{0.809007in}}%
\pgfpathlineto{\pgfqpoint{1.485872in}{0.811280in}}%
\pgfpathlineto{\pgfqpoint{1.487107in}{0.811053in}}%
\pgfpathlineto{\pgfqpoint{1.488342in}{0.811962in}}%
\pgfpathlineto{\pgfqpoint{1.487930in}{0.809916in}}%
\pgfpathlineto{\pgfqpoint{1.488754in}{0.810598in}}%
\pgfpathlineto{\pgfqpoint{1.491635in}{0.809234in}}%
\pgfpathlineto{\pgfqpoint{1.492458in}{0.808779in}}%
\pgfpathlineto{\pgfqpoint{1.493281in}{0.810825in}}%
\pgfpathlineto{\pgfqpoint{1.494928in}{0.808097in}}%
\pgfpathlineto{\pgfqpoint{1.496162in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{1.496574in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{1.498220in}{0.807643in}}%
\pgfpathlineto{\pgfqpoint{1.498632in}{0.809916in}}%
\pgfpathlineto{\pgfqpoint{1.499867in}{0.809461in}}%
\pgfpathlineto{\pgfqpoint{1.502336in}{0.806733in}}%
\pgfpathlineto{\pgfqpoint{1.502748in}{0.810143in}}%
\pgfpathlineto{\pgfqpoint{1.503983in}{0.807870in}}%
\pgfpathlineto{\pgfqpoint{1.505629in}{0.809007in}}%
\pgfpathlineto{\pgfqpoint{1.506041in}{0.805824in}}%
\pgfpathlineto{\pgfqpoint{1.507276in}{0.806733in}}%
\pgfpathlineto{\pgfqpoint{1.507687in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{1.508099in}{0.807643in}}%
\pgfpathlineto{\pgfqpoint{1.509334in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{1.509745in}{0.807188in}}%
\pgfpathlineto{\pgfqpoint{1.510157in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{1.510980in}{0.806961in}}%
\pgfpathlineto{\pgfqpoint{1.511392in}{0.809461in}}%
\pgfpathlineto{\pgfqpoint{1.512215in}{0.805369in}}%
\pgfpathlineto{\pgfqpoint{1.514273in}{0.807188in}}%
\pgfpathlineto{\pgfqpoint{1.515508in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{1.515919in}{0.818328in}}%
\pgfpathlineto{\pgfqpoint{1.516742in}{0.807643in}}%
\pgfpathlineto{\pgfqpoint{1.517154in}{0.807643in}}%
\pgfpathlineto{\pgfqpoint{1.519212in}{0.804232in}}%
\pgfpathlineto{\pgfqpoint{1.521270in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{1.521682in}{0.806506in}}%
\pgfpathlineto{\pgfqpoint{1.522093in}{0.803323in}}%
\pgfpathlineto{\pgfqpoint{1.523328in}{0.804460in}}%
\pgfpathlineto{\pgfqpoint{1.524974in}{0.805596in}}%
\pgfpathlineto{\pgfqpoint{1.525386in}{0.804914in}}%
\pgfpathlineto{\pgfqpoint{1.525798in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{1.526209in}{0.806733in}}%
\pgfpathlineto{\pgfqpoint{1.527032in}{0.802868in}}%
\pgfpathlineto{\pgfqpoint{1.527856in}{0.804687in}}%
\pgfpathlineto{\pgfqpoint{1.530325in}{0.803323in}}%
\pgfpathlineto{\pgfqpoint{1.530737in}{0.804914in}}%
\pgfpathlineto{\pgfqpoint{1.531560in}{0.803550in}}%
\pgfpathlineto{\pgfqpoint{1.531972in}{0.802414in}}%
\pgfpathlineto{\pgfqpoint{1.532383in}{0.804460in}}%
\pgfpathlineto{\pgfqpoint{1.533618in}{0.805142in}}%
\pgfpathlineto{\pgfqpoint{1.535264in}{0.802414in}}%
\pgfpathlineto{\pgfqpoint{1.536911in}{0.804460in}}%
\pgfpathlineto{\pgfqpoint{1.537322in}{0.803778in}}%
\pgfpathlineto{\pgfqpoint{1.538146in}{0.799913in}}%
\pgfpathlineto{\pgfqpoint{1.540204in}{0.801959in}}%
\pgfpathlineto{\pgfqpoint{1.540615in}{0.805142in}}%
\pgfpathlineto{\pgfqpoint{1.541438in}{0.804914in}}%
\pgfpathlineto{\pgfqpoint{1.542673in}{0.801959in}}%
\pgfpathlineto{\pgfqpoint{1.543085in}{0.803778in}}%
\pgfpathlineto{\pgfqpoint{1.544731in}{0.802414in}}%
\pgfpathlineto{\pgfqpoint{1.546378in}{0.803550in}}%
\pgfpathlineto{\pgfqpoint{1.547612in}{0.801504in}}%
\pgfpathlineto{\pgfqpoint{1.548024in}{0.802186in}}%
\pgfpathlineto{\pgfqpoint{1.549259in}{0.805369in}}%
\pgfpathlineto{\pgfqpoint{1.550905in}{0.800140in}}%
\pgfpathlineto{\pgfqpoint{1.551317in}{0.800822in}}%
\pgfpathlineto{\pgfqpoint{1.552552in}{0.802641in}}%
\pgfpathlineto{\pgfqpoint{1.552963in}{0.801731in}}%
\pgfpathlineto{\pgfqpoint{1.554610in}{0.799231in}}%
\pgfpathlineto{\pgfqpoint{1.553786in}{0.802414in}}%
\pgfpathlineto{\pgfqpoint{1.555021in}{0.799458in}}%
\pgfpathlineto{\pgfqpoint{1.556256in}{0.802868in}}%
\pgfpathlineto{\pgfqpoint{1.557079in}{0.801277in}}%
\pgfpathlineto{\pgfqpoint{1.557491in}{0.799685in}}%
\pgfpathlineto{\pgfqpoint{1.558726in}{0.800140in}}%
\pgfpathlineto{\pgfqpoint{1.559137in}{0.801959in}}%
\pgfpathlineto{\pgfqpoint{1.559960in}{0.801731in}}%
\pgfpathlineto{\pgfqpoint{1.560372in}{0.799913in}}%
\pgfpathlineto{\pgfqpoint{1.561195in}{0.800140in}}%
\pgfpathlineto{\pgfqpoint{1.562842in}{0.802414in}}%
\pgfpathlineto{\pgfqpoint{1.564488in}{0.798776in}}%
\pgfpathlineto{\pgfqpoint{1.564900in}{0.802414in}}%
\pgfpathlineto{\pgfqpoint{1.566134in}{0.801731in}}%
\pgfpathlineto{\pgfqpoint{1.567781in}{0.799003in}}%
\pgfpathlineto{\pgfqpoint{1.566958in}{0.802186in}}%
\pgfpathlineto{\pgfqpoint{1.568192in}{0.799458in}}%
\pgfpathlineto{\pgfqpoint{1.568604in}{0.800595in}}%
\pgfpathlineto{\pgfqpoint{1.569839in}{0.799913in}}%
\pgfpathlineto{\pgfqpoint{1.570662in}{0.799913in}}%
\pgfpathlineto{\pgfqpoint{1.571074in}{0.798094in}}%
\pgfpathlineto{\pgfqpoint{1.571897in}{0.800595in}}%
\pgfpathlineto{\pgfqpoint{1.572308in}{0.799458in}}%
\pgfpathlineto{\pgfqpoint{1.572720in}{0.799003in}}%
\pgfpathlineto{\pgfqpoint{1.573543in}{0.799913in}}%
\pgfpathlineto{\pgfqpoint{1.574778in}{0.800140in}}%
\pgfpathlineto{\pgfqpoint{1.574366in}{0.798776in}}%
\pgfpathlineto{\pgfqpoint{1.575190in}{0.799458in}}%
\pgfpathlineto{\pgfqpoint{1.575601in}{0.797867in}}%
\pgfpathlineto{\pgfqpoint{1.576424in}{0.798094in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{0.801277in}}%
\pgfpathlineto{\pgfqpoint{1.577659in}{0.798776in}}%
\pgfpathlineto{\pgfqpoint{1.578482in}{0.798094in}}%
\pgfpathlineto{\pgfqpoint{1.578894in}{0.799231in}}%
\pgfpathlineto{\pgfqpoint{1.579717in}{0.800367in}}%
\pgfpathlineto{\pgfqpoint{1.580129in}{0.799458in}}%
\pgfpathlineto{\pgfqpoint{1.580952in}{0.800140in}}%
\pgfpathlineto{\pgfqpoint{1.581775in}{0.797184in}}%
\pgfpathlineto{\pgfqpoint{1.583422in}{0.800595in}}%
\pgfpathlineto{\pgfqpoint{1.584245in}{0.797867in}}%
\pgfpathlineto{\pgfqpoint{1.585480in}{0.798321in}}%
\pgfpathlineto{\pgfqpoint{1.587126in}{0.798321in}}%
\pgfpathlineto{\pgfqpoint{1.587538in}{0.795593in}}%
\pgfpathlineto{\pgfqpoint{1.588361in}{0.796502in}}%
\pgfpathlineto{\pgfqpoint{1.590419in}{0.799458in}}%
\pgfpathlineto{\pgfqpoint{1.592065in}{0.796275in}}%
\pgfpathlineto{\pgfqpoint{1.592477in}{0.797867in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{0.796502in}}%
\pgfpathlineto{\pgfqpoint{1.595770in}{0.798549in}}%
\pgfpathlineto{\pgfqpoint{1.597828in}{0.796502in}}%
\pgfpathlineto{\pgfqpoint{1.598239in}{0.796730in}}%
\pgfpathlineto{\pgfqpoint{1.599474in}{0.799231in}}%
\pgfpathlineto{\pgfqpoint{1.599062in}{0.796502in}}%
\pgfpathlineto{\pgfqpoint{1.599886in}{0.797412in}}%
\pgfpathlineto{\pgfqpoint{1.600709in}{0.796048in}}%
\pgfpathlineto{\pgfqpoint{1.601532in}{0.796730in}}%
\pgfpathlineto{\pgfqpoint{1.602355in}{0.797639in}}%
\pgfpathlineto{\pgfqpoint{1.602767in}{0.796957in}}%
\pgfpathlineto{\pgfqpoint{1.603178in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.603590in}{0.798094in}}%
\pgfpathlineto{\pgfqpoint{1.604413in}{0.796275in}}%
\pgfpathlineto{\pgfqpoint{1.604825in}{0.797639in}}%
\pgfpathlineto{\pgfqpoint{1.605648in}{0.797184in}}%
\pgfpathlineto{\pgfqpoint{1.607706in}{0.795138in}}%
\pgfpathlineto{\pgfqpoint{1.608941in}{0.796730in}}%
\pgfpathlineto{\pgfqpoint{1.609764in}{0.795138in}}%
\pgfpathlineto{\pgfqpoint{1.610176in}{0.798094in}}%
\pgfpathlineto{\pgfqpoint{1.610587in}{0.795820in}}%
\pgfpathlineto{\pgfqpoint{1.612234in}{0.796957in}}%
\pgfpathlineto{\pgfqpoint{1.612645in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.613057in}{0.797412in}}%
\pgfpathlineto{\pgfqpoint{1.613880in}{0.795138in}}%
\pgfpathlineto{\pgfqpoint{1.614292in}{0.794684in}}%
\pgfpathlineto{\pgfqpoint{1.614703in}{0.796730in}}%
\pgfpathlineto{\pgfqpoint{1.615526in}{0.796275in}}%
\pgfpathlineto{\pgfqpoint{1.615938in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.616350in}{0.798321in}}%
\pgfpathlineto{\pgfqpoint{1.616761in}{0.795138in}}%
\pgfpathlineto{\pgfqpoint{1.617173in}{0.797184in}}%
\pgfpathlineto{\pgfqpoint{1.617584in}{0.794002in}}%
\pgfpathlineto{\pgfqpoint{1.618408in}{0.795820in}}%
\pgfpathlineto{\pgfqpoint{1.619231in}{0.794684in}}%
\pgfpathlineto{\pgfqpoint{1.620054in}{0.795366in}}%
\pgfpathlineto{\pgfqpoint{1.620877in}{0.795366in}}%
\pgfpathlineto{\pgfqpoint{1.621289in}{0.793774in}}%
\pgfpathlineto{\pgfqpoint{1.622524in}{0.794684in}}%
\pgfpathlineto{\pgfqpoint{1.622935in}{0.793774in}}%
\pgfpathlineto{\pgfqpoint{1.623347in}{0.796048in}}%
\pgfpathlineto{\pgfqpoint{1.623758in}{0.795138in}}%
\pgfpathlineto{\pgfqpoint{1.624170in}{0.796275in}}%
\pgfpathlineto{\pgfqpoint{1.624582in}{0.793547in}}%
\pgfpathlineto{\pgfqpoint{1.624993in}{0.795366in}}%
\pgfpathlineto{\pgfqpoint{1.626640in}{0.795366in}}%
\pgfpathlineto{\pgfqpoint{1.627051in}{0.795820in}}%
\pgfpathlineto{\pgfqpoint{1.628698in}{0.792865in}}%
\pgfpathlineto{\pgfqpoint{1.629109in}{0.794911in}}%
\pgfpathlineto{\pgfqpoint{1.630344in}{0.794229in}}%
\pgfpathlineto{\pgfqpoint{1.631990in}{0.794911in}}%
\pgfpathlineto{\pgfqpoint{1.634048in}{0.792410in}}%
\pgfpathlineto{\pgfqpoint{1.634872in}{0.794002in}}%
\pgfpathlineto{\pgfqpoint{1.637341in}{0.794229in}}%
\pgfpathlineto{\pgfqpoint{1.638988in}{0.792637in}}%
\pgfpathlineto{\pgfqpoint{1.639399in}{0.794002in}}%
\pgfpathlineto{\pgfqpoint{1.640634in}{0.793547in}}%
\pgfpathlineto{\pgfqpoint{1.641457in}{0.791728in}}%
\pgfpathlineto{\pgfqpoint{1.642280in}{0.791955in}}%
\pgfpathlineto{\pgfqpoint{1.643104in}{0.793092in}}%
\pgfpathlineto{\pgfqpoint{1.643515in}{0.791501in}}%
\pgfpathlineto{\pgfqpoint{1.643927in}{0.791501in}}%
\pgfpathlineto{\pgfqpoint{1.644750in}{0.794002in}}%
\pgfpathlineto{\pgfqpoint{1.645573in}{0.793092in}}%
\pgfpathlineto{\pgfqpoint{1.646396in}{0.795138in}}%
\pgfpathlineto{\pgfqpoint{1.647631in}{0.791046in}}%
\pgfpathlineto{\pgfqpoint{1.648866in}{0.793320in}}%
\pgfpathlineto{\pgfqpoint{1.649689in}{0.793774in}}%
\pgfpathlineto{\pgfqpoint{1.650512in}{0.791046in}}%
\pgfpathlineto{\pgfqpoint{1.652159in}{0.793320in}}%
\pgfpathlineto{\pgfqpoint{1.652570in}{0.790819in}}%
\pgfpathlineto{\pgfqpoint{1.653805in}{0.791955in}}%
\pgfpathlineto{\pgfqpoint{1.654217in}{0.791046in}}%
\pgfpathlineto{\pgfqpoint{1.654628in}{0.792865in}}%
\pgfpathlineto{\pgfqpoint{1.655040in}{0.791955in}}%
\pgfpathlineto{\pgfqpoint{1.655863in}{0.793092in}}%
\pgfpathlineto{\pgfqpoint{1.656686in}{0.791728in}}%
\pgfpathlineto{\pgfqpoint{1.658333in}{0.792183in}}%
\pgfpathlineto{\pgfqpoint{1.659156in}{0.790137in}}%
\pgfpathlineto{\pgfqpoint{1.659979in}{0.793092in}}%
\pgfpathlineto{\pgfqpoint{1.660391in}{0.793320in}}%
\pgfpathlineto{\pgfqpoint{1.660802in}{0.790137in}}%
\pgfpathlineto{\pgfqpoint{1.662037in}{0.791955in}}%
\pgfpathlineto{\pgfqpoint{1.662860in}{0.792637in}}%
\pgfpathlineto{\pgfqpoint{1.664095in}{0.790591in}}%
\pgfpathlineto{\pgfqpoint{1.664507in}{0.791046in}}%
\pgfpathlineto{\pgfqpoint{1.664918in}{0.799231in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{0.791728in}}%
\pgfpathlineto{\pgfqpoint{1.667388in}{0.791728in}}%
\pgfpathlineto{\pgfqpoint{1.667799in}{0.789682in}}%
\pgfpathlineto{\pgfqpoint{1.668623in}{0.789909in}}%
\pgfpathlineto{\pgfqpoint{1.669034in}{0.791501in}}%
\pgfpathlineto{\pgfqpoint{1.670269in}{0.790591in}}%
\pgfpathlineto{\pgfqpoint{1.671504in}{0.788318in}}%
\pgfpathlineto{\pgfqpoint{1.673150in}{0.791046in}}%
\pgfpathlineto{\pgfqpoint{1.674797in}{0.789000in}}%
\pgfpathlineto{\pgfqpoint{1.675208in}{0.789682in}}%
\pgfpathlineto{\pgfqpoint{1.676443in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.676855in}{0.789909in}}%
\pgfpathlineto{\pgfqpoint{1.677678in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{1.678501in}{0.791273in}}%
\pgfpathlineto{\pgfqpoint{1.680147in}{0.789000in}}%
\pgfpathlineto{\pgfqpoint{1.680559in}{0.790819in}}%
\pgfpathlineto{\pgfqpoint{1.681794in}{0.789455in}}%
\pgfpathlineto{\pgfqpoint{1.684675in}{0.789455in}}%
\pgfpathlineto{\pgfqpoint{1.685087in}{0.787408in}}%
\pgfpathlineto{\pgfqpoint{1.685910in}{0.790591in}}%
\pgfpathlineto{\pgfqpoint{1.686321in}{0.788545in}}%
\pgfpathlineto{\pgfqpoint{1.688379in}{0.788318in}}%
\pgfpathlineto{\pgfqpoint{1.690437in}{0.789682in}}%
\pgfpathlineto{\pgfqpoint{1.692084in}{0.790819in}}%
\pgfpathlineto{\pgfqpoint{1.692495in}{0.787863in}}%
\pgfpathlineto{\pgfqpoint{1.693730in}{0.789227in}}%
\pgfpathlineto{\pgfqpoint{1.694965in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.694553in}{0.789682in}}%
\pgfpathlineto{\pgfqpoint{1.695377in}{0.788318in}}%
\pgfpathlineto{\pgfqpoint{1.695788in}{0.789227in}}%
\pgfpathlineto{\pgfqpoint{1.696200in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.697846in}{0.785817in}}%
\pgfpathlineto{\pgfqpoint{1.698669in}{0.788545in}}%
\pgfpathlineto{\pgfqpoint{1.699493in}{0.787636in}}%
\pgfpathlineto{\pgfqpoint{1.702785in}{0.788318in}}%
\pgfpathlineto{\pgfqpoint{1.703197in}{0.789682in}}%
\pgfpathlineto{\pgfqpoint{1.703609in}{0.786044in}}%
\pgfpathlineto{\pgfqpoint{1.704020in}{0.787863in}}%
\pgfpathlineto{\pgfqpoint{1.704432in}{0.787636in}}%
\pgfpathlineto{\pgfqpoint{1.704843in}{0.788545in}}%
\pgfpathlineto{\pgfqpoint{1.706078in}{0.787636in}}%
\pgfpathlineto{\pgfqpoint{1.706490in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{1.707313in}{0.785590in}}%
\pgfpathlineto{\pgfqpoint{1.707725in}{0.788545in}}%
\pgfpathlineto{\pgfqpoint{1.708136in}{0.789000in}}%
\pgfpathlineto{\pgfqpoint{1.708548in}{0.788545in}}%
\pgfpathlineto{\pgfqpoint{1.709783in}{0.786044in}}%
\pgfpathlineto{\pgfqpoint{1.710194in}{0.790137in}}%
\pgfpathlineto{\pgfqpoint{1.711429in}{0.789000in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{0.787863in}}%
\pgfpathlineto{\pgfqpoint{1.714310in}{0.784908in}}%
\pgfpathlineto{\pgfqpoint{1.715133in}{0.788318in}}%
\pgfpathlineto{\pgfqpoint{1.715957in}{0.785590in}}%
\pgfpathlineto{\pgfqpoint{1.716368in}{0.785590in}}%
\pgfpathlineto{\pgfqpoint{1.717191in}{0.787408in}}%
\pgfpathlineto{\pgfqpoint{1.717603in}{0.785590in}}%
\pgfpathlineto{\pgfqpoint{1.718015in}{0.784680in}}%
\pgfpathlineto{\pgfqpoint{1.718426in}{0.786272in}}%
\pgfpathlineto{\pgfqpoint{1.719249in}{0.787636in}}%
\pgfpathlineto{\pgfqpoint{1.720073in}{0.786726in}}%
\pgfpathlineto{\pgfqpoint{1.721307in}{0.786272in}}%
\pgfpathlineto{\pgfqpoint{1.721719in}{0.787408in}}%
\pgfpathlineto{\pgfqpoint{1.722542in}{0.786499in}}%
\pgfpathlineto{\pgfqpoint{1.723777in}{0.785362in}}%
\pgfpathlineto{\pgfqpoint{1.725012in}{0.787408in}}%
\pgfpathlineto{\pgfqpoint{1.725835in}{0.785362in}}%
\pgfpathlineto{\pgfqpoint{1.726658in}{0.785590in}}%
\pgfpathlineto{\pgfqpoint{1.727070in}{0.786726in}}%
\pgfpathlineto{\pgfqpoint{1.727893in}{0.785817in}}%
\pgfpathlineto{\pgfqpoint{1.728305in}{0.783543in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{0.786044in}}%
\pgfpathlineto{\pgfqpoint{1.729128in}{0.785590in}}%
\pgfpathlineto{\pgfqpoint{1.731186in}{0.786272in}}%
\pgfpathlineto{\pgfqpoint{1.731597in}{0.785590in}}%
\pgfpathlineto{\pgfqpoint{1.732421in}{0.786499in}}%
\pgfpathlineto{\pgfqpoint{1.733655in}{0.787408in}}%
\pgfpathlineto{\pgfqpoint{1.734067in}{0.786272in}}%
\pgfpathlineto{\pgfqpoint{1.734479in}{0.784453in}}%
\pgfpathlineto{\pgfqpoint{1.734890in}{0.786726in}}%
\pgfpathlineto{\pgfqpoint{1.735302in}{0.785590in}}%
\pgfpathlineto{\pgfqpoint{1.735713in}{0.789000in}}%
\pgfpathlineto{\pgfqpoint{1.736948in}{0.787863in}}%
\pgfpathlineto{\pgfqpoint{1.737771in}{0.783543in}}%
\pgfpathlineto{\pgfqpoint{1.738595in}{0.785590in}}%
\pgfpathlineto{\pgfqpoint{1.739006in}{0.787863in}}%
\pgfpathlineto{\pgfqpoint{1.739829in}{0.784680in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.783316in}}%
\pgfpathlineto{\pgfqpoint{1.741064in}{0.786499in}}%
\pgfpathlineto{\pgfqpoint{1.742299in}{0.784908in}}%
\pgfpathlineto{\pgfqpoint{1.743122in}{0.784453in}}%
\pgfpathlineto{\pgfqpoint{1.743534in}{0.786499in}}%
\pgfpathlineto{\pgfqpoint{1.744357in}{0.783771in}}%
\pgfpathlineto{\pgfqpoint{1.744769in}{0.785362in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{0.786499in}}%
\pgfpathlineto{\pgfqpoint{1.745592in}{0.784680in}}%
\pgfpathlineto{\pgfqpoint{1.747238in}{0.782861in}}%
\pgfpathlineto{\pgfqpoint{1.748061in}{0.784226in}}%
\pgfpathlineto{\pgfqpoint{1.755059in}{0.783543in}}%
\pgfpathlineto{\pgfqpoint{1.755470in}{0.785817in}}%
\pgfpathlineto{\pgfqpoint{1.755882in}{0.782179in}}%
\pgfpathlineto{\pgfqpoint{1.756293in}{0.783771in}}%
\pgfpathlineto{\pgfqpoint{1.757528in}{0.784680in}}%
\pgfpathlineto{\pgfqpoint{1.757940in}{0.782634in}}%
\pgfpathlineto{\pgfqpoint{1.758351in}{0.784453in}}%
\pgfpathlineto{\pgfqpoint{1.759586in}{0.783998in}}%
\pgfpathlineto{\pgfqpoint{1.759998in}{0.782861in}}%
\pgfpathlineto{\pgfqpoint{1.760409in}{0.784226in}}%
\pgfpathlineto{\pgfqpoint{1.761644in}{0.785135in}}%
\pgfpathlineto{\pgfqpoint{1.763291in}{0.783998in}}%
\pgfpathlineto{\pgfqpoint{1.763702in}{0.784680in}}%
\pgfpathlineto{\pgfqpoint{1.764114in}{0.783998in}}%
\pgfpathlineto{\pgfqpoint{1.764525in}{0.782407in}}%
\pgfpathlineto{\pgfqpoint{1.765760in}{0.783316in}}%
\pgfpathlineto{\pgfqpoint{1.766172in}{0.783089in}}%
\pgfpathlineto{\pgfqpoint{1.766583in}{0.781043in}}%
\pgfpathlineto{\pgfqpoint{1.767818in}{0.782407in}}%
\pgfpathlineto{\pgfqpoint{1.769053in}{0.783998in}}%
\pgfpathlineto{\pgfqpoint{1.769465in}{0.783543in}}%
\pgfpathlineto{\pgfqpoint{1.771111in}{0.783316in}}%
\pgfpathlineto{\pgfqpoint{1.773169in}{0.782179in}}%
\pgfpathlineto{\pgfqpoint{1.774404in}{0.784226in}}%
\pgfpathlineto{\pgfqpoint{1.775227in}{0.783543in}}%
\pgfpathlineto{\pgfqpoint{1.776462in}{0.781952in}}%
\pgfpathlineto{\pgfqpoint{1.776873in}{0.783089in}}%
\pgfpathlineto{\pgfqpoint{1.778520in}{0.783316in}}%
\pgfpathlineto{\pgfqpoint{1.780578in}{0.779679in}}%
\pgfpathlineto{\pgfqpoint{1.781401in}{0.783543in}}%
\pgfpathlineto{\pgfqpoint{1.782224in}{0.781952in}}%
\pgfpathlineto{\pgfqpoint{1.783047in}{0.783998in}}%
\pgfpathlineto{\pgfqpoint{1.783871in}{0.782407in}}%
\pgfpathlineto{\pgfqpoint{1.785517in}{0.779451in}}%
\pgfpathlineto{\pgfqpoint{1.784694in}{0.783316in}}%
\pgfpathlineto{\pgfqpoint{1.786340in}{0.781497in}}%
\pgfpathlineto{\pgfqpoint{1.787575in}{0.783543in}}%
\pgfpathlineto{\pgfqpoint{1.787987in}{0.781952in}}%
\pgfpathlineto{\pgfqpoint{1.790045in}{0.784453in}}%
\pgfpathlineto{\pgfqpoint{1.791279in}{0.780815in}}%
\pgfpathlineto{\pgfqpoint{1.791691in}{0.781497in}}%
\pgfpathlineto{\pgfqpoint{1.792514in}{0.782861in}}%
\pgfpathlineto{\pgfqpoint{1.794161in}{0.779906in}}%
\pgfpathlineto{\pgfqpoint{1.794572in}{0.780133in}}%
\pgfpathlineto{\pgfqpoint{1.794984in}{0.782634in}}%
\pgfpathlineto{\pgfqpoint{1.795807in}{0.779224in}}%
\pgfpathlineto{\pgfqpoint{1.796219in}{0.780815in}}%
\pgfpathlineto{\pgfqpoint{1.796630in}{0.780361in}}%
\pgfpathlineto{\pgfqpoint{1.797453in}{0.781725in}}%
\pgfpathlineto{\pgfqpoint{1.797865in}{0.783771in}}%
\pgfpathlineto{\pgfqpoint{1.798688in}{0.780815in}}%
\pgfpathlineto{\pgfqpoint{1.799100in}{0.780815in}}%
\pgfpathlineto{\pgfqpoint{1.799511in}{0.782634in}}%
\pgfpathlineto{\pgfqpoint{1.799923in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{1.800746in}{0.781270in}}%
\pgfpathlineto{\pgfqpoint{1.804451in}{0.781270in}}%
\pgfpathlineto{\pgfqpoint{1.804862in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{1.806097in}{0.780361in}}%
\pgfpathlineto{\pgfqpoint{1.806920in}{0.781270in}}%
\pgfpathlineto{\pgfqpoint{1.807743in}{0.779451in}}%
\pgfpathlineto{\pgfqpoint{1.809801in}{0.781043in}}%
\pgfpathlineto{\pgfqpoint{1.810625in}{0.779906in}}%
\pgfpathlineto{\pgfqpoint{1.811036in}{0.781497in}}%
\pgfpathlineto{\pgfqpoint{1.811859in}{0.781952in}}%
\pgfpathlineto{\pgfqpoint{1.812271in}{0.780815in}}%
\pgfpathlineto{\pgfqpoint{1.812683in}{0.781725in}}%
\pgfpathlineto{\pgfqpoint{1.813506in}{0.780588in}}%
\pgfpathlineto{\pgfqpoint{1.813917in}{0.790137in}}%
\pgfpathlineto{\pgfqpoint{1.814741in}{0.782407in}}%
\pgfpathlineto{\pgfqpoint{1.815975in}{0.778314in}}%
\pgfpathlineto{\pgfqpoint{1.816387in}{0.779906in}}%
\pgfpathlineto{\pgfqpoint{1.817210in}{0.779679in}}%
\pgfpathlineto{\pgfqpoint{1.818857in}{0.778542in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{0.781270in}}%
\pgfpathlineto{\pgfqpoint{1.820915in}{0.780815in}}%
\pgfpathlineto{\pgfqpoint{1.823796in}{0.778996in}}%
\pgfpathlineto{\pgfqpoint{1.825442in}{0.780588in}}%
\pgfpathlineto{\pgfqpoint{1.827089in}{0.779451in}}%
\pgfpathlineto{\pgfqpoint{1.827500in}{0.780815in}}%
\pgfpathlineto{\pgfqpoint{1.827912in}{0.778996in}}%
\pgfpathlineto{\pgfqpoint{1.828323in}{0.779906in}}%
\pgfpathlineto{\pgfqpoint{1.828735in}{0.777178in}}%
\pgfpathlineto{\pgfqpoint{1.829558in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{1.829970in}{0.780133in}}%
\pgfpathlineto{\pgfqpoint{1.830793in}{0.779451in}}%
\pgfpathlineto{\pgfqpoint{1.831205in}{0.778087in}}%
\pgfpathlineto{\pgfqpoint{1.832028in}{0.778542in}}%
\pgfpathlineto{\pgfqpoint{1.833674in}{0.781043in}}%
\pgfpathlineto{\pgfqpoint{1.834086in}{0.777860in}}%
\pgfpathlineto{\pgfqpoint{1.835321in}{0.778996in}}%
\pgfpathlineto{\pgfqpoint{1.836555in}{0.776723in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{0.778087in}}%
\pgfpathlineto{\pgfqpoint{1.837790in}{0.779906in}}%
\pgfpathlineto{\pgfqpoint{1.839025in}{0.778542in}}%
\pgfpathlineto{\pgfqpoint{1.840260in}{0.776723in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.778087in}}%
\pgfpathlineto{\pgfqpoint{1.841906in}{0.780133in}}%
\pgfpathlineto{\pgfqpoint{1.841495in}{0.777405in}}%
\pgfpathlineto{\pgfqpoint{1.842729in}{0.779451in}}%
\pgfpathlineto{\pgfqpoint{1.843553in}{0.778314in}}%
\pgfpathlineto{\pgfqpoint{1.843964in}{0.780815in}}%
\pgfpathlineto{\pgfqpoint{1.844376in}{0.777178in}}%
\pgfpathlineto{\pgfqpoint{1.844787in}{0.778542in}}%
\pgfpathlineto{\pgfqpoint{1.845199in}{0.777405in}}%
\pgfpathlineto{\pgfqpoint{1.845611in}{0.780133in}}%
\pgfpathlineto{\pgfqpoint{1.846022in}{0.778087in}}%
\pgfpathlineto{\pgfqpoint{1.847669in}{0.779451in}}%
\pgfpathlineto{\pgfqpoint{1.848080in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{1.849727in}{0.776268in}}%
\pgfpathlineto{\pgfqpoint{1.850138in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{1.851373in}{0.778542in}}%
\pgfpathlineto{\pgfqpoint{1.852608in}{0.777178in}}%
\pgfpathlineto{\pgfqpoint{1.852196in}{0.778996in}}%
\pgfpathlineto{\pgfqpoint{1.853019in}{0.778314in}}%
\pgfpathlineto{\pgfqpoint{1.853431in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{1.853843in}{0.777632in}}%
\pgfpathlineto{\pgfqpoint{1.854254in}{0.777178in}}%
\pgfpathlineto{\pgfqpoint{1.854666in}{0.779679in}}%
\pgfpathlineto{\pgfqpoint{1.855901in}{0.777860in}}%
\pgfpathlineto{\pgfqpoint{1.857135in}{0.778996in}}%
\pgfpathlineto{\pgfqpoint{1.857547in}{0.775586in}}%
\pgfpathlineto{\pgfqpoint{1.858782in}{0.776950in}}%
\pgfpathlineto{\pgfqpoint{1.860840in}{0.778314in}}%
\pgfpathlineto{\pgfqpoint{1.861663in}{0.778087in}}%
\pgfpathlineto{\pgfqpoint{1.863309in}{0.779224in}}%
\pgfpathlineto{\pgfqpoint{1.863721in}{0.777632in}}%
\pgfpathlineto{\pgfqpoint{1.864956in}{0.778314in}}%
\pgfpathlineto{\pgfqpoint{1.866602in}{0.776268in}}%
\pgfpathlineto{\pgfqpoint{1.867425in}{0.777860in}}%
\pgfpathlineto{\pgfqpoint{1.868249in}{0.776950in}}%
\pgfpathlineto{\pgfqpoint{1.868660in}{0.778542in}}%
\pgfpathlineto{\pgfqpoint{1.869895in}{0.775586in}}%
\pgfpathlineto{\pgfqpoint{1.870307in}{0.777632in}}%
\pgfpathlineto{\pgfqpoint{1.871953in}{0.776268in}}%
\pgfpathlineto{\pgfqpoint{1.872776in}{0.776950in}}%
\pgfpathlineto{\pgfqpoint{1.873188in}{0.776496in}}%
\pgfpathlineto{\pgfqpoint{1.873599in}{0.775586in}}%
\pgfpathlineto{\pgfqpoint{1.874011in}{0.775814in}}%
\pgfpathlineto{\pgfqpoint{1.874423in}{0.778314in}}%
\pgfpathlineto{\pgfqpoint{1.875657in}{0.777178in}}%
\pgfpathlineto{\pgfqpoint{1.876069in}{0.775814in}}%
\pgfpathlineto{\pgfqpoint{1.877304in}{0.776496in}}%
\pgfpathlineto{\pgfqpoint{1.878950in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{1.881008in}{0.775359in}}%
\pgfpathlineto{\pgfqpoint{1.881420in}{0.776950in}}%
\pgfpathlineto{\pgfqpoint{1.882655in}{0.775814in}}%
\pgfpathlineto{\pgfqpoint{1.884713in}{0.776950in}}%
\pgfpathlineto{\pgfqpoint{1.885124in}{0.774904in}}%
\pgfpathlineto{\pgfqpoint{1.886359in}{0.775814in}}%
\pgfpathlineto{\pgfqpoint{1.887182in}{0.774677in}}%
\pgfpathlineto{\pgfqpoint{1.888005in}{0.777405in}}%
\pgfpathlineto{\pgfqpoint{1.888417in}{0.777178in}}%
\pgfpathlineto{\pgfqpoint{1.888829in}{0.773767in}}%
\pgfpathlineto{\pgfqpoint{1.889240in}{0.777860in}}%
\pgfpathlineto{\pgfqpoint{1.889652in}{0.777178in}}%
\pgfpathlineto{\pgfqpoint{1.890063in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{1.890475in}{0.776268in}}%
\pgfpathlineto{\pgfqpoint{1.891298in}{0.777860in}}%
\pgfpathlineto{\pgfqpoint{1.894179in}{0.775132in}}%
\pgfpathlineto{\pgfqpoint{1.894591in}{0.776723in}}%
\pgfpathlineto{\pgfqpoint{1.895826in}{0.775586in}}%
\pgfpathlineto{\pgfqpoint{1.896649in}{0.774677in}}%
\pgfpathlineto{\pgfqpoint{1.897061in}{0.775359in}}%
\pgfpathlineto{\pgfqpoint{1.897884in}{0.774449in}}%
\pgfpathlineto{\pgfqpoint{1.898707in}{0.775359in}}%
\pgfpathlineto{\pgfqpoint{1.899942in}{0.774222in}}%
\pgfpathlineto{\pgfqpoint{1.900765in}{0.775359in}}%
\pgfpathlineto{\pgfqpoint{1.902411in}{0.776496in}}%
\pgfpathlineto{\pgfqpoint{1.903646in}{0.774222in}}%
\pgfpathlineto{\pgfqpoint{1.904469in}{0.775359in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{0.775132in}}%
\pgfpathlineto{\pgfqpoint{1.911467in}{0.772631in}}%
\pgfpathlineto{\pgfqpoint{1.912290in}{0.775586in}}%
\pgfpathlineto{\pgfqpoint{1.913936in}{0.773085in}}%
\pgfpathlineto{\pgfqpoint{1.913113in}{0.776723in}}%
\pgfpathlineto{\pgfqpoint{1.914348in}{0.773767in}}%
\pgfpathlineto{\pgfqpoint{1.915583in}{0.776496in}}%
\pgfpathlineto{\pgfqpoint{1.915994in}{0.776268in}}%
\pgfpathlineto{\pgfqpoint{1.916817in}{0.776723in}}%
\pgfpathlineto{\pgfqpoint{1.918464in}{0.774222in}}%
\pgfpathlineto{\pgfqpoint{1.920110in}{0.776041in}}%
\pgfpathlineto{\pgfqpoint{1.920933in}{0.773767in}}%
\pgfpathlineto{\pgfqpoint{1.921757in}{0.775132in}}%
\pgfpathlineto{\pgfqpoint{1.922168in}{0.776950in}}%
\pgfpathlineto{\pgfqpoint{1.922991in}{0.775359in}}%
\pgfpathlineto{\pgfqpoint{1.923403in}{0.774904in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{0.781952in}}%
\pgfpathlineto{\pgfqpoint{1.925049in}{0.779906in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{0.773995in}}%
\pgfpathlineto{\pgfqpoint{1.927107in}{0.774677in}}%
\pgfpathlineto{\pgfqpoint{1.928342in}{0.773085in}}%
\pgfpathlineto{\pgfqpoint{1.929165in}{0.774222in}}%
\pgfpathlineto{\pgfqpoint{1.931223in}{0.775586in}}%
\pgfpathlineto{\pgfqpoint{1.932870in}{0.772176in}}%
\pgfpathlineto{\pgfqpoint{1.934105in}{0.774449in}}%
\pgfpathlineto{\pgfqpoint{1.934516in}{0.773540in}}%
\pgfpathlineto{\pgfqpoint{1.934928in}{0.773540in}}%
\pgfpathlineto{\pgfqpoint{1.935339in}{0.775586in}}%
\pgfpathlineto{\pgfqpoint{1.935751in}{0.773313in}}%
\pgfpathlineto{\pgfqpoint{1.936163in}{0.773767in}}%
\pgfpathlineto{\pgfqpoint{1.936986in}{0.771267in}}%
\pgfpathlineto{\pgfqpoint{1.937809in}{0.773313in}}%
\pgfpathlineto{\pgfqpoint{1.939867in}{0.777632in}}%
\pgfpathlineto{\pgfqpoint{1.941102in}{0.775814in}}%
\pgfpathlineto{\pgfqpoint{1.941513in}{0.773313in}}%
\pgfpathlineto{\pgfqpoint{1.942748in}{0.775132in}}%
\pgfpathlineto{\pgfqpoint{1.944806in}{0.773767in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{0.775132in}}%
\pgfpathlineto{\pgfqpoint{1.947276in}{0.771949in}}%
\pgfpathlineto{\pgfqpoint{1.948511in}{0.773767in}}%
\pgfpathlineto{\pgfqpoint{1.949745in}{0.774449in}}%
\pgfpathlineto{\pgfqpoint{1.950157in}{0.772631in}}%
\pgfpathlineto{\pgfqpoint{1.952215in}{0.773313in}}%
\pgfpathlineto{\pgfqpoint{1.953038in}{0.774449in}}%
\pgfpathlineto{\pgfqpoint{1.953861in}{0.771949in}}%
\pgfpathlineto{\pgfqpoint{1.955096in}{0.776041in}}%
\pgfpathlineto{\pgfqpoint{1.955508in}{0.774904in}}%
\pgfpathlineto{\pgfqpoint{1.957566in}{0.771949in}}%
\pgfpathlineto{\pgfqpoint{1.958801in}{0.773313in}}%
\pgfpathlineto{\pgfqpoint{1.959624in}{0.772631in}}%
\pgfpathlineto{\pgfqpoint{1.960447in}{0.773540in}}%
\pgfpathlineto{\pgfqpoint{1.961270in}{0.772176in}}%
\pgfpathlineto{\pgfqpoint{1.962917in}{0.781043in}}%
\pgfpathlineto{\pgfqpoint{1.963328in}{0.776950in}}%
\pgfpathlineto{\pgfqpoint{1.965386in}{0.771721in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{0.772631in}}%
\pgfpathlineto{\pgfqpoint{1.966621in}{0.771267in}}%
\pgfpathlineto{\pgfqpoint{1.967856in}{0.771721in}}%
\pgfpathlineto{\pgfqpoint{1.968679in}{0.773540in}}%
\pgfpathlineto{\pgfqpoint{1.969091in}{0.771949in}}%
\pgfpathlineto{\pgfqpoint{1.969502in}{0.770357in}}%
\pgfpathlineto{\pgfqpoint{1.970325in}{0.771721in}}%
\pgfpathlineto{\pgfqpoint{1.971149in}{0.777860in}}%
\pgfpathlineto{\pgfqpoint{1.971972in}{0.776723in}}%
\pgfpathlineto{\pgfqpoint{1.973618in}{0.772631in}}%
\pgfpathlineto{\pgfqpoint{1.974030in}{0.773540in}}%
\pgfpathlineto{\pgfqpoint{1.974441in}{0.772403in}}%
\pgfpathlineto{\pgfqpoint{1.974853in}{0.770130in}}%
\pgfpathlineto{\pgfqpoint{1.975265in}{0.773085in}}%
\pgfpathlineto{\pgfqpoint{1.975676in}{0.771039in}}%
\pgfpathlineto{\pgfqpoint{1.976088in}{0.772858in}}%
\pgfpathlineto{\pgfqpoint{1.976911in}{0.772403in}}%
\pgfpathlineto{\pgfqpoint{1.977734in}{0.770585in}}%
\pgfpathlineto{\pgfqpoint{1.978557in}{0.771039in}}%
\pgfpathlineto{\pgfqpoint{1.978969in}{0.771039in}}%
\pgfpathlineto{\pgfqpoint{1.979381in}{0.773085in}}%
\pgfpathlineto{\pgfqpoint{1.980204in}{0.771494in}}%
\pgfpathlineto{\pgfqpoint{1.980615in}{0.771267in}}%
\pgfpathlineto{\pgfqpoint{1.981027in}{0.773085in}}%
\pgfpathlineto{\pgfqpoint{1.981439in}{0.770357in}}%
\pgfpathlineto{\pgfqpoint{1.981850in}{0.770812in}}%
\pgfpathlineto{\pgfqpoint{1.984731in}{0.772176in}}%
\pgfpathlineto{\pgfqpoint{1.985555in}{0.769675in}}%
\pgfpathlineto{\pgfqpoint{1.985966in}{0.770812in}}%
\pgfpathlineto{\pgfqpoint{1.987613in}{0.772858in}}%
\pgfpathlineto{\pgfqpoint{1.988024in}{0.770130in}}%
\pgfpathlineto{\pgfqpoint{1.989259in}{0.771039in}}%
\pgfpathlineto{\pgfqpoint{1.990905in}{0.772403in}}%
\pgfpathlineto{\pgfqpoint{1.992140in}{0.769448in}}%
\pgfpathlineto{\pgfqpoint{1.992963in}{0.770812in}}%
\pgfpathlineto{\pgfqpoint{1.993375in}{0.771039in}}%
\pgfpathlineto{\pgfqpoint{1.993787in}{0.768084in}}%
\pgfpathlineto{\pgfqpoint{1.994610in}{0.768311in}}%
\pgfpathlineto{\pgfqpoint{1.995845in}{0.772403in}}%
\pgfpathlineto{\pgfqpoint{1.996256in}{0.771039in}}%
\pgfpathlineto{\pgfqpoint{1.997491in}{0.770130in}}%
\pgfpathlineto{\pgfqpoint{1.997903in}{0.772858in}}%
\pgfpathlineto{\pgfqpoint{1.998314in}{0.768084in}}%
\pgfpathlineto{\pgfqpoint{1.998726in}{0.768766in}}%
\pgfpathlineto{\pgfqpoint{1.999961in}{0.773767in}}%
\pgfpathlineto{\pgfqpoint{2.000784in}{0.772176in}}%
\pgfpathlineto{\pgfqpoint{2.006134in}{0.769220in}}%
\pgfpathlineto{\pgfqpoint{2.006546in}{0.771494in}}%
\pgfpathlineto{\pgfqpoint{2.007781in}{0.770585in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{0.772858in}}%
\pgfpathlineto{\pgfqpoint{2.008604in}{0.768993in}}%
\pgfpathlineto{\pgfqpoint{2.009427in}{0.771494in}}%
\pgfpathlineto{\pgfqpoint{2.010662in}{0.767856in}}%
\pgfpathlineto{\pgfqpoint{2.011074in}{0.769448in}}%
\pgfpathlineto{\pgfqpoint{2.012308in}{0.771267in}}%
\pgfpathlineto{\pgfqpoint{2.012720in}{0.768538in}}%
\pgfpathlineto{\pgfqpoint{2.013543in}{0.771039in}}%
\pgfpathlineto{\pgfqpoint{2.013955in}{0.772176in}}%
\pgfpathlineto{\pgfqpoint{2.014366in}{0.769902in}}%
\pgfpathlineto{\pgfqpoint{2.024656in}{0.769448in}}%
\pgfpathlineto{\pgfqpoint{2.025068in}{0.773313in}}%
\pgfpathlineto{\pgfqpoint{2.025891in}{0.768993in}}%
\pgfpathlineto{\pgfqpoint{2.027126in}{0.770357in}}%
\pgfpathlineto{\pgfqpoint{2.027538in}{0.769220in}}%
\pgfpathlineto{\pgfqpoint{2.029184in}{0.768766in}}%
\pgfpathlineto{\pgfqpoint{2.029596in}{0.769220in}}%
\pgfpathlineto{\pgfqpoint{2.031654in}{0.769448in}}%
\pgfpathlineto{\pgfqpoint{2.032888in}{0.768084in}}%
\pgfpathlineto{\pgfqpoint{2.033300in}{0.768311in}}%
\pgfpathlineto{\pgfqpoint{2.033712in}{0.771039in}}%
\pgfpathlineto{\pgfqpoint{2.034123in}{0.767629in}}%
\pgfpathlineto{\pgfqpoint{2.034535in}{0.769220in}}%
\pgfpathlineto{\pgfqpoint{2.037004in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{0.767856in}}%
\pgfpathlineto{\pgfqpoint{2.039886in}{0.771039in}}%
\pgfpathlineto{\pgfqpoint{2.040297in}{0.768084in}}%
\pgfpathlineto{\pgfqpoint{2.041120in}{0.771267in}}%
\pgfpathlineto{\pgfqpoint{2.041532in}{0.770357in}}%
\pgfpathlineto{\pgfqpoint{2.041944in}{0.769448in}}%
\pgfpathlineto{\pgfqpoint{2.042355in}{0.772403in}}%
\pgfpathlineto{\pgfqpoint{2.043178in}{0.768084in}}%
\pgfpathlineto{\pgfqpoint{2.044825in}{0.769675in}}%
\pgfpathlineto{\pgfqpoint{2.045236in}{0.768084in}}%
\pgfpathlineto{\pgfqpoint{2.046060in}{0.770130in}}%
\pgfpathlineto{\pgfqpoint{2.046471in}{0.769220in}}%
\pgfpathlineto{\pgfqpoint{2.048118in}{0.766492in}}%
\pgfpathlineto{\pgfqpoint{2.048941in}{0.768311in}}%
\pgfpathlineto{\pgfqpoint{2.050999in}{0.769220in}}%
\pgfpathlineto{\pgfqpoint{2.051410in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{2.052234in}{0.768084in}}%
\pgfpathlineto{\pgfqpoint{2.053880in}{0.769448in}}%
\pgfpathlineto{\pgfqpoint{2.055115in}{0.766720in}}%
\pgfpathlineto{\pgfqpoint{2.055526in}{0.768538in}}%
\pgfpathlineto{\pgfqpoint{2.056350in}{0.767856in}}%
\pgfpathlineto{\pgfqpoint{2.057584in}{0.769220in}}%
\pgfpathlineto{\pgfqpoint{2.057996in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{2.058819in}{0.770812in}}%
\pgfpathlineto{\pgfqpoint{2.061289in}{0.768084in}}%
\pgfpathlineto{\pgfqpoint{2.062112in}{0.768993in}}%
\pgfpathlineto{\pgfqpoint{2.062935in}{0.768084in}}%
\pgfpathlineto{\pgfqpoint{2.063347in}{0.766492in}}%
\pgfpathlineto{\pgfqpoint{2.063758in}{0.768538in}}%
\pgfpathlineto{\pgfqpoint{2.064170in}{0.767402in}}%
\pgfpathlineto{\pgfqpoint{2.065816in}{0.768993in}}%
\pgfpathlineto{\pgfqpoint{2.067874in}{0.766265in}}%
\pgfpathlineto{\pgfqpoint{2.070344in}{0.768311in}}%
\pgfpathlineto{\pgfqpoint{2.072402in}{0.765128in}}%
\pgfpathlineto{\pgfqpoint{2.074048in}{0.769675in}}%
\pgfpathlineto{\pgfqpoint{2.074460in}{0.768538in}}%
\pgfpathlineto{\pgfqpoint{2.076518in}{0.765810in}}%
\pgfpathlineto{\pgfqpoint{2.077341in}{0.768766in}}%
\pgfpathlineto{\pgfqpoint{2.078164in}{0.768538in}}%
\pgfpathlineto{\pgfqpoint{2.078576in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{2.079399in}{0.767174in}}%
\pgfpathlineto{\pgfqpoint{2.079811in}{0.769448in}}%
\pgfpathlineto{\pgfqpoint{2.080634in}{0.768766in}}%
\pgfpathlineto{\pgfqpoint{2.082280in}{0.766720in}}%
\pgfpathlineto{\pgfqpoint{2.083515in}{0.767629in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{0.765810in}}%
\pgfpathlineto{\pgfqpoint{2.085162in}{0.766265in}}%
\pgfpathlineto{\pgfqpoint{2.089278in}{0.767629in}}%
\pgfpathlineto{\pgfqpoint{2.089689in}{0.766037in}}%
\pgfpathlineto{\pgfqpoint{2.090924in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{2.094628in}{0.767174in}}%
\pgfpathlineto{\pgfqpoint{2.095040in}{0.768993in}}%
\pgfpathlineto{\pgfqpoint{2.095452in}{0.764219in}}%
\pgfpathlineto{\pgfqpoint{2.095863in}{0.767174in}}%
\pgfpathlineto{\pgfqpoint{2.096686in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{2.097510in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{2.098333in}{0.768538in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{0.770812in}}%
\pgfpathlineto{\pgfqpoint{2.099979in}{0.770585in}}%
\pgfpathlineto{\pgfqpoint{2.104507in}{0.766037in}}%
\pgfpathlineto{\pgfqpoint{2.106565in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{2.106976in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{2.108211in}{0.765810in}}%
\pgfpathlineto{\pgfqpoint{2.109034in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{2.109858in}{0.766265in}}%
\pgfpathlineto{\pgfqpoint{2.110269in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{2.111092in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{2.111504in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{2.111916in}{0.773767in}}%
\pgfpathlineto{\pgfqpoint{2.112739in}{0.767629in}}%
\pgfpathlineto{\pgfqpoint{2.114385in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{2.114797in}{0.765128in}}%
\pgfpathlineto{\pgfqpoint{2.115208in}{0.766037in}}%
\pgfpathlineto{\pgfqpoint{2.116032in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{2.116443in}{0.763309in}}%
\pgfpathlineto{\pgfqpoint{2.117266in}{0.765583in}}%
\pgfpathlineto{\pgfqpoint{2.117678in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{2.118090in}{0.766492in}}%
\pgfpathlineto{\pgfqpoint{2.118501in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{2.119324in}{0.765810in}}%
\pgfpathlineto{\pgfqpoint{2.120148in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{2.120559in}{0.765128in}}%
\pgfpathlineto{\pgfqpoint{2.120971in}{0.766720in}}%
\pgfpathlineto{\pgfqpoint{2.122206in}{0.765583in}}%
\pgfpathlineto{\pgfqpoint{2.122617in}{0.765583in}}%
\pgfpathlineto{\pgfqpoint{2.123029in}{0.763764in}}%
\pgfpathlineto{\pgfqpoint{2.123852in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{2.124264in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{2.125910in}{0.763764in}}%
\pgfpathlineto{\pgfqpoint{2.126322in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{2.127556in}{0.767629in}}%
\pgfpathlineto{\pgfqpoint{2.128380in}{0.765583in}}%
\pgfpathlineto{\pgfqpoint{2.128791in}{0.766492in}}%
\pgfpathlineto{\pgfqpoint{2.129203in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{2.129614in}{0.764901in}}%
\pgfpathlineto{\pgfqpoint{2.130438in}{0.766720in}}%
\pgfpathlineto{\pgfqpoint{2.130849in}{0.763537in}}%
\pgfpathlineto{\pgfqpoint{2.132084in}{0.765128in}}%
\pgfpathlineto{\pgfqpoint{2.136200in}{0.762855in}}%
\pgfpathlineto{\pgfqpoint{2.137846in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{2.138258in}{0.763537in}}%
\pgfpathlineto{\pgfqpoint{2.139081in}{0.766265in}}%
\pgfpathlineto{\pgfqpoint{2.139493in}{0.766720in}}%
\pgfpathlineto{\pgfqpoint{2.139904in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{2.141551in}{0.763764in}}%
\pgfpathlineto{\pgfqpoint{2.141962in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{2.142374in}{0.765810in}}%
\pgfpathlineto{\pgfqpoint{2.143609in}{0.764901in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{0.765583in}}%
\pgfpathlineto{\pgfqpoint{2.146490in}{0.762855in}}%
\pgfpathlineto{\pgfqpoint{2.146902in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{2.148960in}{0.764219in}}%
\pgfpathlineto{\pgfqpoint{2.149371in}{0.762627in}}%
\pgfpathlineto{\pgfqpoint{2.149783in}{0.766037in}}%
\pgfpathlineto{\pgfqpoint{2.150194in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{2.155545in}{0.763082in}}%
\pgfpathlineto{\pgfqpoint{2.157192in}{0.765128in}}%
\pgfpathlineto{\pgfqpoint{2.157603in}{0.763537in}}%
\pgfpathlineto{\pgfqpoint{2.158838in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{2.160073in}{0.762400in}}%
\pgfpathlineto{\pgfqpoint{2.160484in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{2.161719in}{0.763309in}}%
\pgfpathlineto{\pgfqpoint{2.162131in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{2.162542in}{0.762400in}}%
\pgfpathlineto{\pgfqpoint{2.163366in}{0.763764in}}%
\pgfpathlineto{\pgfqpoint{2.165012in}{0.762855in}}%
\pgfpathlineto{\pgfqpoint{2.166247in}{0.765128in}}%
\pgfpathlineto{\pgfqpoint{2.166658in}{0.764901in}}%
\pgfpathlineto{\pgfqpoint{2.167482in}{0.765810in}}%
\pgfpathlineto{\pgfqpoint{2.167893in}{0.763309in}}%
\pgfpathlineto{\pgfqpoint{2.169540in}{0.766492in}}%
\pgfpathlineto{\pgfqpoint{2.169951in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{2.170774in}{0.765583in}}%
\pgfpathlineto{\pgfqpoint{2.171186in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{2.171598in}{0.765583in}}%
\pgfpathlineto{\pgfqpoint{2.173244in}{0.762855in}}%
\pgfpathlineto{\pgfqpoint{2.173656in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{2.175302in}{0.763309in}}%
\pgfpathlineto{\pgfqpoint{2.176125in}{0.766037in}}%
\pgfpathlineto{\pgfqpoint{2.176948in}{0.763764in}}%
\pgfpathlineto{\pgfqpoint{2.177772in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{2.178183in}{0.762855in}}%
\pgfpathlineto{\pgfqpoint{2.180241in}{0.765810in}}%
\pgfpathlineto{\pgfqpoint{2.181476in}{0.763537in}}%
\pgfpathlineto{\pgfqpoint{2.181888in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{2.183122in}{0.766037in}}%
\pgfpathlineto{\pgfqpoint{2.185180in}{0.761718in}}%
\pgfpathlineto{\pgfqpoint{2.187238in}{0.765355in}}%
\pgfpathlineto{\pgfqpoint{2.187650in}{0.763764in}}%
\pgfpathlineto{\pgfqpoint{2.189708in}{0.761945in}}%
\pgfpathlineto{\pgfqpoint{2.190531in}{0.763537in}}%
\pgfpathlineto{\pgfqpoint{2.191354in}{0.772631in}}%
\pgfpathlineto{\pgfqpoint{2.192178in}{0.766947in}}%
\pgfpathlineto{\pgfqpoint{2.193001in}{0.767402in}}%
\pgfpathlineto{\pgfqpoint{2.193824in}{0.770130in}}%
\pgfpathlineto{\pgfqpoint{2.194236in}{0.766720in}}%
\pgfpathlineto{\pgfqpoint{2.199998in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{2.201233in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{2.201644in}{0.762855in}}%
\pgfpathlineto{\pgfqpoint{2.202056in}{0.761945in}}%
\pgfpathlineto{\pgfqpoint{2.203702in}{0.766037in}}%
\pgfpathlineto{\pgfqpoint{2.205349in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{2.205760in}{0.762400in}}%
\pgfpathlineto{\pgfqpoint{2.206995in}{0.764219in}}%
\pgfpathlineto{\pgfqpoint{2.207407in}{0.763309in}}%
\pgfpathlineto{\pgfqpoint{2.209053in}{0.762400in}}%
\pgfpathlineto{\pgfqpoint{2.213581in}{0.763764in}}%
\pgfpathlineto{\pgfqpoint{2.213992in}{0.764219in}}%
\pgfpathlineto{\pgfqpoint{2.215227in}{0.761718in}}%
\pgfpathlineto{\pgfqpoint{2.215639in}{0.763537in}}%
\pgfpathlineto{\pgfqpoint{2.217285in}{0.761490in}}%
\pgfpathlineto{\pgfqpoint{2.217697in}{0.762173in}}%
\pgfpathlineto{\pgfqpoint{2.218108in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{2.218932in}{0.761490in}}%
\pgfpathlineto{\pgfqpoint{2.219343in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{2.219755in}{0.761945in}}%
\pgfpathlineto{\pgfqpoint{2.220578in}{0.764219in}}%
\pgfpathlineto{\pgfqpoint{2.221401in}{0.762855in}}%
\pgfpathlineto{\pgfqpoint{2.224694in}{0.761945in}}%
\pgfpathlineto{\pgfqpoint{2.225517in}{0.763309in}}%
\pgfpathlineto{\pgfqpoint{2.225929in}{0.760581in}}%
\pgfpathlineto{\pgfqpoint{2.227164in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{2.227987in}{0.762855in}}%
\pgfpathlineto{\pgfqpoint{2.228398in}{0.760354in}}%
\pgfpathlineto{\pgfqpoint{2.231691in}{0.762627in}}%
\pgfpathlineto{\pgfqpoint{2.232926in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{2.233338in}{0.762855in}}%
\pgfpathlineto{\pgfqpoint{2.234161in}{0.761490in}}%
\pgfpathlineto{\pgfqpoint{2.234572in}{0.760581in}}%
\pgfpathlineto{\pgfqpoint{2.235396in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{2.236219in}{0.762173in}}%
\pgfpathlineto{\pgfqpoint{2.236630in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{2.237042in}{0.762627in}}%
\pgfpathlineto{\pgfqpoint{2.237865in}{0.766265in}}%
\pgfpathlineto{\pgfqpoint{2.238277in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{2.240335in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{2.241981in}{0.762627in}}%
\pgfpathlineto{\pgfqpoint{2.243628in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{2.244451in}{0.763309in}}%
\pgfpathlineto{\pgfqpoint{2.245274in}{0.762400in}}%
\pgfpathlineto{\pgfqpoint{2.247332in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{2.248978in}{0.766037in}}%
\pgfpathlineto{\pgfqpoint{2.250213in}{0.763309in}}%
\pgfpathlineto{\pgfqpoint{2.251448in}{0.759899in}}%
\pgfpathlineto{\pgfqpoint{2.252271in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{2.254329in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{2.255152in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{2.255976in}{0.761718in}}%
\pgfpathlineto{\pgfqpoint{2.257210in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{2.257622in}{0.763309in}}%
\pgfpathlineto{\pgfqpoint{2.258857in}{0.761718in}}%
\pgfpathlineto{\pgfqpoint{2.259268in}{0.761718in}}%
\pgfpathlineto{\pgfqpoint{2.260503in}{0.759672in}}%
\pgfpathlineto{\pgfqpoint{2.260915in}{0.766720in}}%
\pgfpathlineto{\pgfqpoint{2.262150in}{0.761945in}}%
\pgfpathlineto{\pgfqpoint{2.262561in}{0.760808in}}%
\pgfpathlineto{\pgfqpoint{2.263384in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{2.264619in}{0.761490in}}%
\pgfpathlineto{\pgfqpoint{2.265031in}{0.759672in}}%
\pgfpathlineto{\pgfqpoint{2.265854in}{0.759899in}}%
\pgfpathlineto{\pgfqpoint{2.266266in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{2.266677in}{0.759899in}}%
\pgfpathlineto{\pgfqpoint{2.267089in}{0.758080in}}%
\pgfpathlineto{\pgfqpoint{2.267912in}{0.760354in}}%
\pgfpathlineto{\pgfqpoint{2.268324in}{0.758762in}}%
\pgfpathlineto{\pgfqpoint{2.268735in}{0.761490in}}%
\pgfpathlineto{\pgfqpoint{2.269970in}{0.760808in}}%
\pgfpathlineto{\pgfqpoint{2.270382in}{0.760808in}}%
\pgfpathlineto{\pgfqpoint{2.271616in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{2.272440in}{0.761718in}}%
\pgfpathlineto{\pgfqpoint{2.272851in}{0.760354in}}%
\pgfpathlineto{\pgfqpoint{2.274086in}{0.758535in}}%
\pgfpathlineto{\pgfqpoint{2.274498in}{0.759672in}}%
\pgfpathlineto{\pgfqpoint{2.275732in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{2.276144in}{0.760126in}}%
\pgfpathlineto{\pgfqpoint{2.276967in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{2.277790in}{0.758762in}}%
\pgfpathlineto{\pgfqpoint{2.278202in}{0.760581in}}%
\pgfpathlineto{\pgfqpoint{2.278614in}{0.758535in}}%
\pgfpathlineto{\pgfqpoint{2.279025in}{0.759672in}}%
\pgfpathlineto{\pgfqpoint{2.279437in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{2.279848in}{0.760581in}}%
\pgfpathlineto{\pgfqpoint{2.280260in}{0.761718in}}%
\pgfpathlineto{\pgfqpoint{2.280672in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{2.281083in}{0.760126in}}%
\pgfpathlineto{\pgfqpoint{2.281906in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{2.282318in}{0.758762in}}%
\pgfpathlineto{\pgfqpoint{2.282730in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{2.283964in}{0.759444in}}%
\pgfpathlineto{\pgfqpoint{2.286022in}{0.759672in}}%
\pgfpathlineto{\pgfqpoint{2.287669in}{0.758762in}}%
\pgfpathlineto{\pgfqpoint{2.286846in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{2.288080in}{0.759444in}}%
\pgfpathlineto{\pgfqpoint{2.288492in}{0.759444in}}%
\pgfpathlineto{\pgfqpoint{2.289315in}{0.758308in}}%
\pgfpathlineto{\pgfqpoint{2.289727in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{2.290962in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{2.291373in}{0.760126in}}%
\pgfpathlineto{\pgfqpoint{2.294254in}{0.760126in}}%
\pgfpathlineto{\pgfqpoint{2.295078in}{0.760126in}}%
\pgfpathlineto{\pgfqpoint{2.295489in}{0.759217in}}%
\pgfpathlineto{\pgfqpoint{2.297136in}{0.758080in}}%
\pgfpathlineto{\pgfqpoint{2.298782in}{0.759444in}}%
\pgfpathlineto{\pgfqpoint{2.300017in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{2.300428in}{0.760126in}}%
\pgfpathlineto{\pgfqpoint{2.301663in}{0.758535in}}%
\pgfpathlineto{\pgfqpoint{2.303721in}{0.761718in}}%
\pgfpathlineto{\pgfqpoint{2.304544in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{0.756943in}}%
\pgfpathlineto{\pgfqpoint{2.307426in}{0.759672in}}%
\pgfpathlineto{\pgfqpoint{2.308249in}{0.758308in}}%
\pgfpathlineto{\pgfqpoint{2.308660in}{0.759672in}}%
\pgfpathlineto{\pgfqpoint{2.309484in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{2.310718in}{0.760581in}}%
\pgfpathlineto{\pgfqpoint{2.311542in}{0.758535in}}%
\pgfpathlineto{\pgfqpoint{2.311953in}{0.758762in}}%
\pgfpathlineto{\pgfqpoint{2.312365in}{0.760808in}}%
\pgfpathlineto{\pgfqpoint{2.312776in}{0.758535in}}%
\pgfpathlineto{\pgfqpoint{2.313188in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{2.316069in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.316481in}{0.759899in}}%
\pgfpathlineto{\pgfqpoint{2.317716in}{0.759217in}}%
\pgfpathlineto{\pgfqpoint{2.318539in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{2.318950in}{0.759217in}}%
\pgfpathlineto{\pgfqpoint{2.320185in}{0.760354in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{0.759672in}}%
\pgfpathlineto{\pgfqpoint{2.323478in}{0.759672in}}%
\pgfpathlineto{\pgfqpoint{2.324301in}{0.759899in}}%
\pgfpathlineto{\pgfqpoint{2.324713in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{2.325536in}{0.759444in}}%
\pgfpathlineto{\pgfqpoint{2.325948in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{2.326771in}{0.758762in}}%
\pgfpathlineto{\pgfqpoint{2.328417in}{0.757398in}}%
\pgfpathlineto{\pgfqpoint{2.331710in}{0.761718in}}%
\pgfpathlineto{\pgfqpoint{2.332122in}{0.761263in}}%
\pgfpathlineto{\pgfqpoint{2.333356in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{2.333768in}{0.759672in}}%
\pgfpathlineto{\pgfqpoint{2.334180in}{0.760808in}}%
\pgfpathlineto{\pgfqpoint{2.335414in}{0.759899in}}%
\pgfpathlineto{\pgfqpoint{2.336649in}{0.757398in}}%
\pgfpathlineto{\pgfqpoint{2.337061in}{0.759672in}}%
\pgfpathlineto{\pgfqpoint{2.337472in}{0.761490in}}%
\pgfpathlineto{\pgfqpoint{2.337884in}{0.758308in}}%
\pgfpathlineto{\pgfqpoint{2.338296in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{2.338707in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{2.339119in}{0.759672in}}%
\pgfpathlineto{\pgfqpoint{2.339530in}{0.757171in}}%
\pgfpathlineto{\pgfqpoint{2.340765in}{0.758080in}}%
\pgfpathlineto{\pgfqpoint{2.342823in}{0.759444in}}%
\pgfpathlineto{\pgfqpoint{2.344469in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.346527in}{0.759899in}}%
\pgfpathlineto{\pgfqpoint{2.346939in}{0.757171in}}%
\pgfpathlineto{\pgfqpoint{2.348174in}{0.758762in}}%
\pgfpathlineto{\pgfqpoint{2.349820in}{0.758080in}}%
\pgfpathlineto{\pgfqpoint{2.350643in}{0.761490in}}%
\pgfpathlineto{\pgfqpoint{2.351055in}{0.760126in}}%
\pgfpathlineto{\pgfqpoint{2.353113in}{0.757398in}}%
\pgfpathlineto{\pgfqpoint{2.353936in}{0.759899in}}%
\pgfpathlineto{\pgfqpoint{2.354759in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{2.355171in}{0.756943in}}%
\pgfpathlineto{\pgfqpoint{2.355583in}{0.759899in}}%
\pgfpathlineto{\pgfqpoint{2.355994in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.356406in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{2.357229in}{0.756261in}}%
\pgfpathlineto{\pgfqpoint{2.358052in}{0.757398in}}%
\pgfpathlineto{\pgfqpoint{2.359699in}{0.758762in}}%
\pgfpathlineto{\pgfqpoint{2.360522in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{2.360933in}{0.759444in}}%
\pgfpathlineto{\pgfqpoint{2.361345in}{0.758308in}}%
\pgfpathlineto{\pgfqpoint{2.361757in}{0.759672in}}%
\pgfpathlineto{\pgfqpoint{2.362168in}{0.758535in}}%
\pgfpathlineto{\pgfqpoint{2.362580in}{0.756261in}}%
\pgfpathlineto{\pgfqpoint{2.363403in}{0.759444in}}%
\pgfpathlineto{\pgfqpoint{2.363815in}{0.757398in}}%
\pgfpathlineto{\pgfqpoint{2.364226in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{2.365461in}{0.757626in}}%
\pgfpathlineto{\pgfqpoint{2.365873in}{0.758762in}}%
\pgfpathlineto{\pgfqpoint{2.366284in}{0.756943in}}%
\pgfpathlineto{\pgfqpoint{2.366696in}{0.756034in}}%
\pgfpathlineto{\pgfqpoint{2.367107in}{0.757626in}}%
\pgfpathlineto{\pgfqpoint{2.367519in}{0.758308in}}%
\pgfpathlineto{\pgfqpoint{2.368342in}{0.757171in}}%
\pgfpathlineto{\pgfqpoint{2.369989in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.370400in}{0.758762in}}%
\pgfpathlineto{\pgfqpoint{2.371223in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{2.371635in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{2.372870in}{0.757398in}}%
\pgfpathlineto{\pgfqpoint{2.373281in}{0.758535in}}%
\pgfpathlineto{\pgfqpoint{2.374516in}{0.757626in}}%
\pgfpathlineto{\pgfqpoint{2.376574in}{0.757171in}}%
\pgfpathlineto{\pgfqpoint{2.377809in}{0.755807in}}%
\pgfpathlineto{\pgfqpoint{2.379867in}{0.756034in}}%
\pgfpathlineto{\pgfqpoint{2.382748in}{0.758535in}}%
\pgfpathlineto{\pgfqpoint{2.384395in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{2.384806in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{2.386041in}{0.757398in}}%
\pgfpathlineto{\pgfqpoint{2.386864in}{0.758080in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.388099in}{0.759444in}}%
\pgfpathlineto{\pgfqpoint{2.388922in}{0.758762in}}%
\pgfpathlineto{\pgfqpoint{2.390569in}{0.755352in}}%
\pgfpathlineto{\pgfqpoint{2.390980in}{0.757171in}}%
\pgfpathlineto{\pgfqpoint{2.391392in}{0.753988in}}%
\pgfpathlineto{\pgfqpoint{2.392215in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.393450in}{0.756034in}}%
\pgfpathlineto{\pgfqpoint{2.393861in}{0.758308in}}%
\pgfpathlineto{\pgfqpoint{2.394685in}{0.757626in}}%
\pgfpathlineto{\pgfqpoint{2.395096in}{0.756261in}}%
\pgfpathlineto{\pgfqpoint{2.396331in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.397977in}{0.755579in}}%
\pgfpathlineto{\pgfqpoint{2.398389in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{2.399624in}{0.756943in}}%
\pgfpathlineto{\pgfqpoint{2.400035in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.400447in}{0.757626in}}%
\pgfpathlineto{\pgfqpoint{2.401270in}{0.758080in}}%
\pgfpathlineto{\pgfqpoint{2.401682in}{0.756034in}}%
\pgfpathlineto{\pgfqpoint{2.402505in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{2.404151in}{0.755807in}}%
\pgfpathlineto{\pgfqpoint{2.404975in}{0.757626in}}%
\pgfpathlineto{\pgfqpoint{2.405798in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.406621in}{0.760808in}}%
\pgfpathlineto{\pgfqpoint{2.408679in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{2.410325in}{0.770130in}}%
\pgfpathlineto{\pgfqpoint{2.411149in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{2.413207in}{0.757626in}}%
\pgfpathlineto{\pgfqpoint{2.413618in}{0.758080in}}%
\pgfpathlineto{\pgfqpoint{2.414030in}{0.763082in}}%
\pgfpathlineto{\pgfqpoint{2.414853in}{0.759672in}}%
\pgfpathlineto{\pgfqpoint{2.418557in}{0.755125in}}%
\pgfpathlineto{\pgfqpoint{2.419381in}{0.756943in}}%
\pgfpathlineto{\pgfqpoint{2.421027in}{0.759217in}}%
\pgfpathlineto{\pgfqpoint{2.423908in}{0.753988in}}%
\pgfpathlineto{\pgfqpoint{2.425555in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.425966in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{2.426789in}{0.757398in}}%
\pgfpathlineto{\pgfqpoint{2.430494in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{2.432140in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{2.432963in}{0.755125in}}%
\pgfpathlineto{\pgfqpoint{2.433787in}{0.755352in}}%
\pgfpathlineto{\pgfqpoint{2.437079in}{0.762400in}}%
\pgfpathlineto{\pgfqpoint{2.438726in}{0.756943in}}%
\pgfpathlineto{\pgfqpoint{2.439137in}{0.758990in}}%
\pgfpathlineto{\pgfqpoint{2.442019in}{0.753988in}}%
\pgfpathlineto{\pgfqpoint{2.443665in}{0.758080in}}%
\pgfpathlineto{\pgfqpoint{2.445723in}{0.754443in}}%
\pgfpathlineto{\pgfqpoint{2.446546in}{0.756034in}}%
\pgfpathlineto{\pgfqpoint{2.447369in}{0.754897in}}%
\pgfpathlineto{\pgfqpoint{2.449016in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{2.449427in}{0.756034in}}%
\pgfpathlineto{\pgfqpoint{2.451485in}{0.756034in}}%
\pgfpathlineto{\pgfqpoint{2.452720in}{0.759217in}}%
\pgfpathlineto{\pgfqpoint{2.453132in}{0.758535in}}%
\pgfpathlineto{\pgfqpoint{2.453955in}{0.756943in}}%
\pgfpathlineto{\pgfqpoint{2.455190in}{0.754443in}}%
\pgfpathlineto{\pgfqpoint{2.456013in}{0.755125in}}%
\pgfpathlineto{\pgfqpoint{2.458071in}{0.758308in}}%
\pgfpathlineto{\pgfqpoint{2.458483in}{0.757853in}}%
\pgfpathlineto{\pgfqpoint{2.458894in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{2.460129in}{0.755579in}}%
\pgfpathlineto{\pgfqpoint{2.461775in}{0.754443in}}%
\pgfpathlineto{\pgfqpoint{2.463422in}{0.755807in}}%
\pgfpathlineto{\pgfqpoint{2.465068in}{0.755807in}}%
\pgfpathlineto{\pgfqpoint{2.467538in}{0.756943in}}%
\pgfpathlineto{\pgfqpoint{2.468773in}{0.753988in}}%
\pgfpathlineto{\pgfqpoint{2.469596in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{2.470007in}{0.753079in}}%
\pgfpathlineto{\pgfqpoint{2.470831in}{0.755125in}}%
\pgfpathlineto{\pgfqpoint{2.472065in}{0.756261in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{0.755579in}}%
\pgfpathlineto{\pgfqpoint{2.475770in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{2.476181in}{0.753761in}}%
\pgfpathlineto{\pgfqpoint{2.477005in}{0.755125in}}%
\pgfpathlineto{\pgfqpoint{2.481532in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{2.483590in}{0.760581in}}%
\pgfpathlineto{\pgfqpoint{2.484413in}{0.756943in}}%
\pgfpathlineto{\pgfqpoint{2.486883in}{0.753988in}}%
\pgfpathlineto{\pgfqpoint{2.488529in}{0.755125in}}%
\pgfpathlineto{\pgfqpoint{2.490176in}{0.753533in}}%
\pgfpathlineto{\pgfqpoint{2.492645in}{0.754897in}}%
\pgfpathlineto{\pgfqpoint{2.493057in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{2.493469in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{2.495527in}{0.758080in}}%
\pgfpathlineto{\pgfqpoint{2.497173in}{0.753988in}}%
\pgfpathlineto{\pgfqpoint{2.497585in}{0.755807in}}%
\pgfpathlineto{\pgfqpoint{2.498819in}{0.754443in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{0.755807in}}%
\pgfpathlineto{\pgfqpoint{2.500054in}{0.753533in}}%
\pgfpathlineto{\pgfqpoint{2.504170in}{0.755125in}}%
\pgfpathlineto{\pgfqpoint{2.505405in}{0.753533in}}%
\pgfpathlineto{\pgfqpoint{2.506228in}{0.753306in}}%
\pgfpathlineto{\pgfqpoint{2.506640in}{0.756034in}}%
\pgfpathlineto{\pgfqpoint{2.507051in}{0.753533in}}%
\pgfpathlineto{\pgfqpoint{2.507463in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{2.508286in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{2.508698in}{0.757398in}}%
\pgfpathlineto{\pgfqpoint{2.509521in}{0.753306in}}%
\pgfpathlineto{\pgfqpoint{2.510344in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{2.511167in}{0.753079in}}%
\pgfpathlineto{\pgfqpoint{2.511991in}{0.755807in}}%
\pgfpathlineto{\pgfqpoint{2.512402in}{0.752624in}}%
\pgfpathlineto{\pgfqpoint{2.512814in}{0.754897in}}%
\pgfpathlineto{\pgfqpoint{2.515283in}{0.753533in}}%
\pgfpathlineto{\pgfqpoint{2.517341in}{0.754443in}}%
\pgfpathlineto{\pgfqpoint{2.519811in}{0.752624in}}%
\pgfpathlineto{\pgfqpoint{2.521046in}{0.756034in}}%
\pgfpathlineto{\pgfqpoint{2.521869in}{0.754897in}}%
\pgfpathlineto{\pgfqpoint{2.522692in}{0.752851in}}%
\pgfpathlineto{\pgfqpoint{2.523104in}{0.755352in}}%
\pgfpathlineto{\pgfqpoint{2.523515in}{0.754443in}}%
\pgfpathlineto{\pgfqpoint{2.525573in}{0.753079in}}%
\pgfpathlineto{\pgfqpoint{2.526808in}{0.756261in}}%
\pgfpathlineto{\pgfqpoint{2.527631in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{2.528455in}{0.755807in}}%
\pgfpathlineto{\pgfqpoint{2.528866in}{0.751714in}}%
\pgfpathlineto{\pgfqpoint{2.529278in}{0.756943in}}%
\pgfpathlineto{\pgfqpoint{2.529689in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.532571in}{0.753079in}}%
\pgfpathlineto{\pgfqpoint{2.533394in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{2.533805in}{0.754897in}}%
\pgfpathlineto{\pgfqpoint{2.534629in}{0.756261in}}%
\pgfpathlineto{\pgfqpoint{2.535452in}{0.752851in}}%
\pgfpathlineto{\pgfqpoint{2.535863in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{2.537098in}{0.753761in}}%
\pgfpathlineto{\pgfqpoint{2.537510in}{0.753306in}}%
\pgfpathlineto{\pgfqpoint{2.537921in}{0.755125in}}%
\pgfpathlineto{\pgfqpoint{2.539156in}{0.757171in}}%
\pgfpathlineto{\pgfqpoint{2.539979in}{0.753079in}}%
\pgfpathlineto{\pgfqpoint{2.540803in}{0.755352in}}%
\pgfpathlineto{\pgfqpoint{2.541626in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{2.542861in}{0.753079in}}%
\pgfpathlineto{\pgfqpoint{2.544095in}{0.752624in}}%
\pgfpathlineto{\pgfqpoint{2.544507in}{0.756261in}}%
\pgfpathlineto{\pgfqpoint{2.545742in}{0.752396in}}%
\pgfpathlineto{\pgfqpoint{2.546153in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{2.547388in}{0.754443in}}%
\pgfpathlineto{\pgfqpoint{2.548211in}{0.753533in}}%
\pgfpathlineto{\pgfqpoint{2.548623in}{0.755807in}}%
\pgfpathlineto{\pgfqpoint{2.549035in}{0.753079in}}%
\pgfpathlineto{\pgfqpoint{2.549446in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{2.549858in}{0.753079in}}%
\pgfpathlineto{\pgfqpoint{2.550681in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{2.551093in}{0.754670in}}%
\pgfpathlineto{\pgfqpoint{2.551916in}{0.753533in}}%
\pgfpathlineto{\pgfqpoint{2.552327in}{0.751942in}}%
\pgfpathlineto{\pgfqpoint{2.553151in}{0.754443in}}%
\pgfpathlineto{\pgfqpoint{2.555620in}{0.752396in}}%
\pgfpathlineto{\pgfqpoint{2.556443in}{0.751714in}}%
\pgfpathlineto{\pgfqpoint{2.556855in}{0.753761in}}%
\pgfpathlineto{\pgfqpoint{2.557267in}{0.751260in}}%
\pgfpathlineto{\pgfqpoint{2.558090in}{0.751714in}}%
\pgfpathlineto{\pgfqpoint{2.558913in}{0.753988in}}%
\pgfpathlineto{\pgfqpoint{2.559325in}{0.750350in}}%
\pgfpathlineto{\pgfqpoint{2.561383in}{0.741484in}}%
\pgfpathlineto{\pgfqpoint{2.562617in}{0.742166in}}%
\pgfpathlineto{\pgfqpoint{2.563852in}{0.738528in}}%
\pgfpathlineto{\pgfqpoint{2.564264in}{0.739438in}}%
\pgfpathlineto{\pgfqpoint{2.569615in}{0.733754in}}%
\pgfpathlineto{\pgfqpoint{2.570438in}{0.734891in}}%
\pgfpathlineto{\pgfqpoint{2.571673in}{0.735573in}}%
\pgfpathlineto{\pgfqpoint{2.573731in}{0.733072in}}%
\pgfpathlineto{\pgfqpoint{2.576200in}{0.733981in}}%
\pgfpathlineto{\pgfqpoint{2.578258in}{0.731935in}}%
\pgfpathlineto{\pgfqpoint{2.580316in}{0.733299in}}%
\pgfpathlineto{\pgfqpoint{2.581963in}{0.729434in}}%
\pgfpathlineto{\pgfqpoint{2.582786in}{0.730344in}}%
\pgfpathlineto{\pgfqpoint{2.584021in}{0.732162in}}%
\pgfpathlineto{\pgfqpoint{2.584844in}{0.729889in}}%
\pgfpathlineto{\pgfqpoint{2.585255in}{0.729661in}}%
\pgfpathlineto{\pgfqpoint{2.585667in}{0.730798in}}%
\pgfpathlineto{\pgfqpoint{2.586079in}{0.731708in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{0.729661in}}%
\pgfpathlineto{\pgfqpoint{2.587313in}{0.728979in}}%
\pgfpathlineto{\pgfqpoint{2.587725in}{0.730344in}}%
\pgfpathlineto{\pgfqpoint{2.588548in}{0.731026in}}%
\pgfpathlineto{\pgfqpoint{2.590195in}{0.729207in}}%
\pgfpathlineto{\pgfqpoint{2.594311in}{0.728525in}}%
\pgfpathlineto{\pgfqpoint{2.594722in}{0.727615in}}%
\pgfpathlineto{\pgfqpoint{2.595134in}{0.730571in}}%
\pgfpathlineto{\pgfqpoint{2.595957in}{0.728297in}}%
\pgfpathlineto{\pgfqpoint{2.596369in}{0.727161in}}%
\pgfpathlineto{\pgfqpoint{2.596780in}{0.729207in}}%
\pgfpathlineto{\pgfqpoint{2.597192in}{0.728070in}}%
\pgfpathlineto{\pgfqpoint{2.597603in}{0.729207in}}%
\pgfpathlineto{\pgfqpoint{2.598015in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{2.598427in}{0.728297in}}%
\pgfpathlineto{\pgfqpoint{2.600896in}{0.726933in}}%
\pgfpathlineto{\pgfqpoint{2.601308in}{0.729889in}}%
\pgfpathlineto{\pgfqpoint{2.602543in}{0.727843in}}%
\pgfpathlineto{\pgfqpoint{2.603777in}{0.727161in}}%
\pgfpathlineto{\pgfqpoint{2.604189in}{0.727843in}}%
\pgfpathlineto{\pgfqpoint{2.605012in}{0.728979in}}%
\pgfpathlineto{\pgfqpoint{2.605424in}{0.726024in}}%
\pgfpathlineto{\pgfqpoint{2.606659in}{0.727161in}}%
\pgfpathlineto{\pgfqpoint{2.607070in}{0.725797in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{0.726933in}}%
\pgfpathlineto{\pgfqpoint{2.609540in}{0.726479in}}%
\pgfpathlineto{\pgfqpoint{2.610775in}{0.728525in}}%
\pgfpathlineto{\pgfqpoint{2.610363in}{0.725797in}}%
\pgfpathlineto{\pgfqpoint{2.611186in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{2.612421in}{0.727388in}}%
\pgfpathlineto{\pgfqpoint{2.612833in}{0.725114in}}%
\pgfpathlineto{\pgfqpoint{2.614067in}{0.726251in}}%
\pgfpathlineto{\pgfqpoint{2.615302in}{0.726933in}}%
\pgfpathlineto{\pgfqpoint{2.615714in}{0.725342in}}%
\pgfpathlineto{\pgfqpoint{2.617772in}{0.727388in}}%
\pgfpathlineto{\pgfqpoint{2.618183in}{0.724660in}}%
\pgfpathlineto{\pgfqpoint{2.619418in}{0.725342in}}%
\pgfpathlineto{\pgfqpoint{2.621065in}{0.725114in}}%
\pgfpathlineto{\pgfqpoint{2.621476in}{0.726024in}}%
\pgfpathlineto{\pgfqpoint{2.622299in}{0.725342in}}%
\pgfpathlineto{\pgfqpoint{2.623534in}{0.724432in}}%
\pgfpathlineto{\pgfqpoint{2.623946in}{0.726251in}}%
\pgfpathlineto{\pgfqpoint{2.624769in}{0.723978in}}%
\pgfpathlineto{\pgfqpoint{2.625181in}{0.725797in}}%
\pgfpathlineto{\pgfqpoint{2.626415in}{0.723750in}}%
\pgfpathlineto{\pgfqpoint{2.627650in}{0.725342in}}%
\pgfpathlineto{\pgfqpoint{2.628062in}{0.725342in}}%
\pgfpathlineto{\pgfqpoint{2.628473in}{0.726933in}}%
\pgfpathlineto{\pgfqpoint{2.628885in}{0.724205in}}%
\pgfpathlineto{\pgfqpoint{2.629297in}{0.724205in}}%
\pgfpathlineto{\pgfqpoint{2.630943in}{0.723296in}}%
\pgfpathlineto{\pgfqpoint{2.631355in}{0.725797in}}%
\pgfpathlineto{\pgfqpoint{2.632178in}{0.723296in}}%
\pgfpathlineto{\pgfqpoint{2.635882in}{0.724432in}}%
\pgfpathlineto{\pgfqpoint{2.637529in}{0.725569in}}%
\pgfpathlineto{\pgfqpoint{2.637940in}{0.723523in}}%
\pgfpathlineto{\pgfqpoint{2.639175in}{0.725114in}}%
\pgfpathlineto{\pgfqpoint{2.642468in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{2.642879in}{0.722841in}}%
\pgfpathlineto{\pgfqpoint{2.644114in}{0.721932in}}%
\pgfpathlineto{\pgfqpoint{2.644937in}{0.724660in}}%
\pgfpathlineto{\pgfqpoint{2.646172in}{0.721704in}}%
\pgfpathlineto{\pgfqpoint{2.646584in}{0.723296in}}%
\pgfpathlineto{\pgfqpoint{2.647819in}{0.723523in}}%
\pgfpathlineto{\pgfqpoint{2.649465in}{0.724660in}}%
\pgfpathlineto{\pgfqpoint{2.651523in}{0.722386in}}%
\pgfpathlineto{\pgfqpoint{2.651935in}{0.723296in}}%
\pgfpathlineto{\pgfqpoint{2.652346in}{0.720795in}}%
\pgfpathlineto{\pgfqpoint{2.652758in}{0.722614in}}%
\pgfpathlineto{\pgfqpoint{2.654816in}{0.722386in}}%
\pgfpathlineto{\pgfqpoint{2.656874in}{0.723750in}}%
\pgfpathlineto{\pgfqpoint{2.658932in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{2.660167in}{0.723750in}}%
\pgfpathlineto{\pgfqpoint{2.660578in}{0.723523in}}%
\pgfpathlineto{\pgfqpoint{2.661401in}{0.721477in}}%
\pgfpathlineto{\pgfqpoint{2.662225in}{0.722386in}}%
\pgfpathlineto{\pgfqpoint{2.662636in}{0.723750in}}%
\pgfpathlineto{\pgfqpoint{2.663459in}{0.723296in}}%
\pgfpathlineto{\pgfqpoint{2.663871in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{2.665106in}{0.721932in}}%
\pgfpathlineto{\pgfqpoint{2.667164in}{0.723296in}}%
\pgfpathlineto{\pgfqpoint{2.669633in}{0.722159in}}%
\pgfpathlineto{\pgfqpoint{2.671280in}{0.719658in}}%
\pgfpathlineto{\pgfqpoint{2.672515in}{0.722614in}}%
\pgfpathlineto{\pgfqpoint{2.672926in}{0.721022in}}%
\pgfpathlineto{\pgfqpoint{2.673749in}{0.722159in}}%
\pgfpathlineto{\pgfqpoint{2.674573in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{2.674984in}{0.720113in}}%
\pgfpathlineto{\pgfqpoint{2.675807in}{0.721932in}}%
\pgfpathlineto{\pgfqpoint{2.676219in}{0.720567in}}%
\pgfpathlineto{\pgfqpoint{2.677454in}{0.723296in}}%
\pgfpathlineto{\pgfqpoint{2.677865in}{0.720795in}}%
\pgfpathlineto{\pgfqpoint{2.679512in}{0.722386in}}%
\pgfpathlineto{\pgfqpoint{2.682393in}{0.719658in}}%
\pgfpathlineto{\pgfqpoint{2.682804in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{2.683216in}{0.723068in}}%
\pgfpathlineto{\pgfqpoint{2.684039in}{0.721022in}}%
\pgfpathlineto{\pgfqpoint{2.690213in}{0.720795in}}%
\pgfpathlineto{\pgfqpoint{2.690625in}{0.719203in}}%
\pgfpathlineto{\pgfqpoint{2.691448in}{0.721704in}}%
\pgfpathlineto{\pgfqpoint{2.691860in}{0.723978in}}%
\pgfpathlineto{\pgfqpoint{2.692271in}{0.721022in}}%
\pgfpathlineto{\pgfqpoint{2.692683in}{0.721704in}}%
\pgfpathlineto{\pgfqpoint{2.695152in}{0.720113in}}%
\pgfpathlineto{\pgfqpoint{2.696387in}{0.719203in}}%
\pgfpathlineto{\pgfqpoint{2.696799in}{0.720567in}}%
\pgfpathlineto{\pgfqpoint{2.697210in}{0.719203in}}%
\pgfpathlineto{\pgfqpoint{2.697622in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{2.698034in}{0.720113in}}%
\pgfpathlineto{\pgfqpoint{2.698857in}{0.718976in}}%
\pgfpathlineto{\pgfqpoint{2.699680in}{0.720795in}}%
\pgfpathlineto{\pgfqpoint{2.700915in}{0.719203in}}%
\pgfpathlineto{\pgfqpoint{2.702561in}{0.721022in}}%
\pgfpathlineto{\pgfqpoint{2.705442in}{0.718521in}}%
\pgfpathlineto{\pgfqpoint{2.705854in}{0.721704in}}%
\pgfpathlineto{\pgfqpoint{2.707089in}{0.719658in}}%
\pgfpathlineto{\pgfqpoint{2.707500in}{0.718749in}}%
\pgfpathlineto{\pgfqpoint{2.708735in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{2.709970in}{0.721022in}}%
\pgfpathlineto{\pgfqpoint{2.710382in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{2.711616in}{0.718294in}}%
\pgfpathlineto{\pgfqpoint{2.712028in}{0.719203in}}%
\pgfpathlineto{\pgfqpoint{2.712440in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.718294in}}%
\pgfpathlineto{\pgfqpoint{2.713263in}{0.718294in}}%
\pgfpathlineto{\pgfqpoint{2.714909in}{0.720113in}}%
\pgfpathlineto{\pgfqpoint{2.715732in}{0.721022in}}%
\pgfpathlineto{\pgfqpoint{2.716967in}{0.718294in}}%
\pgfpathlineto{\pgfqpoint{2.719025in}{0.720567in}}%
\pgfpathlineto{\pgfqpoint{2.721083in}{0.717839in}}%
\pgfpathlineto{\pgfqpoint{2.722318in}{0.720795in}}%
\pgfpathlineto{\pgfqpoint{2.722730in}{0.718521in}}%
\pgfpathlineto{\pgfqpoint{2.723141in}{0.717385in}}%
\pgfpathlineto{\pgfqpoint{2.723964in}{0.719203in}}%
\pgfpathlineto{\pgfqpoint{2.725199in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{2.725611in}{0.717612in}}%
\pgfpathlineto{\pgfqpoint{2.726022in}{0.719885in}}%
\pgfpathlineto{\pgfqpoint{2.726846in}{0.718976in}}%
\pgfpathlineto{\pgfqpoint{2.733431in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{2.733843in}{0.717385in}}%
\pgfpathlineto{\pgfqpoint{2.735078in}{0.718521in}}%
\pgfpathlineto{\pgfqpoint{2.735901in}{0.719658in}}%
\pgfpathlineto{\pgfqpoint{2.736724in}{0.717839in}}%
\pgfpathlineto{\pgfqpoint{2.738370in}{0.719885in}}%
\pgfpathlineto{\pgfqpoint{2.738782in}{0.718976in}}%
\pgfpathlineto{\pgfqpoint{2.740017in}{0.718067in}}%
\pgfpathlineto{\pgfqpoint{2.740428in}{0.719885in}}%
\pgfpathlineto{\pgfqpoint{2.741252in}{0.717157in}}%
\pgfpathlineto{\pgfqpoint{2.743310in}{0.719885in}}%
\pgfpathlineto{\pgfqpoint{2.744544in}{0.716930in}}%
\pgfpathlineto{\pgfqpoint{2.744956in}{0.718749in}}%
\pgfpathlineto{\pgfqpoint{2.746602in}{0.718976in}}%
\pgfpathlineto{\pgfqpoint{2.747837in}{0.716930in}}%
\pgfpathlineto{\pgfqpoint{2.748249in}{0.717839in}}%
\pgfpathlineto{\pgfqpoint{2.749895in}{0.719658in}}%
\pgfpathlineto{\pgfqpoint{2.750307in}{0.716475in}}%
\pgfpathlineto{\pgfqpoint{2.751542in}{0.717612in}}%
\pgfpathlineto{\pgfqpoint{2.751953in}{0.718976in}}%
\pgfpathlineto{\pgfqpoint{2.752365in}{0.717157in}}%
\pgfpathlineto{\pgfqpoint{2.752776in}{0.717157in}}%
\pgfpathlineto{\pgfqpoint{2.753188in}{0.716248in}}%
\pgfpathlineto{\pgfqpoint{2.754423in}{0.717157in}}%
\pgfpathlineto{\pgfqpoint{2.754834in}{0.718749in}}%
\pgfpathlineto{\pgfqpoint{2.755658in}{0.718294in}}%
\pgfpathlineto{\pgfqpoint{2.757716in}{0.716475in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{0.716020in}}%
\pgfpathlineto{\pgfqpoint{2.758539in}{0.719658in}}%
\pgfpathlineto{\pgfqpoint{2.759362in}{0.718521in}}%
\pgfpathlineto{\pgfqpoint{2.759774in}{0.716475in}}%
\pgfpathlineto{\pgfqpoint{2.761008in}{0.718067in}}%
\pgfpathlineto{\pgfqpoint{2.763890in}{0.718067in}}%
\pgfpathlineto{\pgfqpoint{2.768006in}{0.717385in}}%
\pgfpathlineto{\pgfqpoint{2.768417in}{0.716248in}}%
\pgfpathlineto{\pgfqpoint{2.768829in}{0.718067in}}%
\pgfpathlineto{\pgfqpoint{2.769240in}{0.717157in}}%
\pgfpathlineto{\pgfqpoint{2.769652in}{0.718521in}}%
\pgfpathlineto{\pgfqpoint{2.770475in}{0.716020in}}%
\pgfpathlineto{\pgfqpoint{2.771298in}{0.716930in}}%
\pgfpathlineto{\pgfqpoint{2.772945in}{0.718749in}}%
\pgfpathlineto{\pgfqpoint{2.775003in}{0.715338in}}%
\pgfpathlineto{\pgfqpoint{2.777061in}{0.718067in}}%
\pgfpathlineto{\pgfqpoint{2.779530in}{0.716475in}}%
\pgfpathlineto{\pgfqpoint{2.781588in}{0.717385in}}%
\pgfpathlineto{\pgfqpoint{2.782000in}{0.716475in}}%
\pgfpathlineto{\pgfqpoint{2.782412in}{0.718294in}}%
\pgfpathlineto{\pgfqpoint{2.782823in}{0.718521in}}%
\pgfpathlineto{\pgfqpoint{2.783235in}{0.716475in}}%
\pgfpathlineto{\pgfqpoint{2.784470in}{0.717157in}}%
\pgfpathlineto{\pgfqpoint{2.784881in}{0.716930in}}%
\pgfpathlineto{\pgfqpoint{2.785293in}{0.719203in}}%
\pgfpathlineto{\pgfqpoint{2.786116in}{0.716248in}}%
\pgfpathlineto{\pgfqpoint{2.786528in}{0.718521in}}%
\pgfpathlineto{\pgfqpoint{2.788997in}{0.715338in}}%
\pgfpathlineto{\pgfqpoint{2.789409in}{0.716248in}}%
\pgfpathlineto{\pgfqpoint{2.790644in}{0.716930in}}%
\pgfpathlineto{\pgfqpoint{2.790232in}{0.715566in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{0.716248in}}%
\pgfpathlineto{\pgfqpoint{2.796406in}{0.715566in}}%
\pgfpathlineto{\pgfqpoint{2.796818in}{0.718521in}}%
\pgfpathlineto{\pgfqpoint{2.797641in}{0.716703in}}%
\pgfpathlineto{\pgfqpoint{2.798876in}{0.715338in}}%
\pgfpathlineto{\pgfqpoint{2.798464in}{0.717157in}}%
\pgfpathlineto{\pgfqpoint{2.799287in}{0.716475in}}%
\pgfpathlineto{\pgfqpoint{2.801757in}{0.715338in}}%
\pgfpathlineto{\pgfqpoint{2.802168in}{0.715793in}}%
\pgfpathlineto{\pgfqpoint{2.802580in}{0.713065in}}%
\pgfpathlineto{\pgfqpoint{2.803403in}{0.715793in}}%
\pgfpathlineto{\pgfqpoint{2.806284in}{0.714429in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{0.718294in}}%
\pgfpathlineto{\pgfqpoint{2.807931in}{0.716248in}}%
\pgfpathlineto{\pgfqpoint{2.810400in}{0.714429in}}%
\pgfpathlineto{\pgfqpoint{2.812047in}{0.717612in}}%
\pgfpathlineto{\pgfqpoint{2.812458in}{0.715111in}}%
\pgfpathlineto{\pgfqpoint{2.813693in}{0.716248in}}%
\pgfpathlineto{\pgfqpoint{2.814928in}{0.714884in}}%
\pgfpathlineto{\pgfqpoint{2.815340in}{0.715566in}}%
\pgfpathlineto{\pgfqpoint{2.815751in}{0.717612in}}%
\pgfpathlineto{\pgfqpoint{2.816986in}{0.716703in}}%
\pgfpathlineto{\pgfqpoint{2.817398in}{0.715338in}}%
\pgfpathlineto{\pgfqpoint{2.818221in}{0.716703in}}%
\pgfpathlineto{\pgfqpoint{2.819044in}{0.717385in}}%
\pgfpathlineto{\pgfqpoint{2.819456in}{0.714429in}}%
\pgfpathlineto{\pgfqpoint{2.820690in}{0.715793in}}%
\pgfpathlineto{\pgfqpoint{2.823160in}{0.716248in}}%
\pgfpathlineto{\pgfqpoint{2.823572in}{0.714884in}}%
\pgfpathlineto{\pgfqpoint{2.824395in}{0.716703in}}%
\pgfpathlineto{\pgfqpoint{2.824806in}{0.715338in}}%
\pgfpathlineto{\pgfqpoint{2.826041in}{0.716930in}}%
\pgfpathlineto{\pgfqpoint{2.826864in}{0.716020in}}%
\pgfpathlineto{\pgfqpoint{2.828922in}{0.714429in}}%
\pgfpathlineto{\pgfqpoint{2.829334in}{0.717157in}}%
\pgfpathlineto{\pgfqpoint{2.830157in}{0.714202in}}%
\pgfpathlineto{\pgfqpoint{2.830569in}{0.716475in}}%
\pgfpathlineto{\pgfqpoint{2.832215in}{0.715111in}}%
\pgfpathlineto{\pgfqpoint{2.833862in}{0.717157in}}%
\pgfpathlineto{\pgfqpoint{2.835096in}{0.715793in}}%
\pgfpathlineto{\pgfqpoint{2.835508in}{0.717839in}}%
\pgfpathlineto{\pgfqpoint{2.836331in}{0.714884in}}%
\pgfpathlineto{\pgfqpoint{2.838801in}{0.716020in}}%
\pgfpathlineto{\pgfqpoint{2.842094in}{0.715111in}}%
\pgfpathlineto{\pgfqpoint{2.842505in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.843328in}{0.715338in}}%
\pgfpathlineto{\pgfqpoint{2.844563in}{0.716020in}}%
\pgfpathlineto{\pgfqpoint{2.844975in}{0.716930in}}%
\pgfpathlineto{\pgfqpoint{2.845386in}{0.715111in}}%
\pgfpathlineto{\pgfqpoint{2.846210in}{0.716248in}}%
\pgfpathlineto{\pgfqpoint{2.846621in}{0.716475in}}%
\pgfpathlineto{\pgfqpoint{2.847033in}{0.715338in}}%
\pgfpathlineto{\pgfqpoint{2.848679in}{0.714884in}}%
\pgfpathlineto{\pgfqpoint{2.849502in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{2.849914in}{0.716703in}}%
\pgfpathlineto{\pgfqpoint{2.850737in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{2.851560in}{0.715338in}}%
\pgfpathlineto{\pgfqpoint{2.851972in}{0.716930in}}%
\pgfpathlineto{\pgfqpoint{2.853207in}{0.716475in}}%
\pgfpathlineto{\pgfqpoint{2.854853in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{2.855676in}{0.715338in}}%
\pgfpathlineto{\pgfqpoint{2.856500in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{2.857323in}{0.717385in}}%
\pgfpathlineto{\pgfqpoint{2.859381in}{0.712838in}}%
\pgfpathlineto{\pgfqpoint{2.861439in}{0.715111in}}%
\pgfpathlineto{\pgfqpoint{2.862674in}{0.712838in}}%
\pgfpathlineto{\pgfqpoint{2.863908in}{0.715566in}}%
\pgfpathlineto{\pgfqpoint{2.864320in}{0.715338in}}%
\pgfpathlineto{\pgfqpoint{2.865966in}{0.714429in}}%
\pgfpathlineto{\pgfqpoint{2.866378in}{0.714429in}}%
\pgfpathlineto{\pgfqpoint{2.866790in}{0.712838in}}%
\pgfpathlineto{\pgfqpoint{2.867201in}{0.715338in}}%
\pgfpathlineto{\pgfqpoint{2.867613in}{0.714656in}}%
\pgfpathlineto{\pgfqpoint{2.868024in}{0.715566in}}%
\pgfpathlineto{\pgfqpoint{2.868436in}{0.713520in}}%
\pgfpathlineto{\pgfqpoint{2.868848in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{2.869671in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{2.870082in}{0.715793in}}%
\pgfpathlineto{\pgfqpoint{2.870906in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.871317in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{2.871729in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{2.872552in}{0.716020in}}%
\pgfpathlineto{\pgfqpoint{2.873375in}{0.714202in}}%
\pgfpathlineto{\pgfqpoint{2.874610in}{0.714884in}}%
\pgfpathlineto{\pgfqpoint{2.875022in}{0.714656in}}%
\pgfpathlineto{\pgfqpoint{2.876668in}{0.713520in}}%
\pgfpathlineto{\pgfqpoint{2.877080in}{0.715111in}}%
\pgfpathlineto{\pgfqpoint{2.877491in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{2.878314in}{0.714202in}}%
\pgfpathlineto{\pgfqpoint{2.878726in}{0.712838in}}%
\pgfpathlineto{\pgfqpoint{2.879138in}{0.715111in}}%
\pgfpathlineto{\pgfqpoint{2.879961in}{0.713520in}}%
\pgfpathlineto{\pgfqpoint{2.880372in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{2.880784in}{0.714656in}}%
\pgfpathlineto{\pgfqpoint{2.881607in}{0.715793in}}%
\pgfpathlineto{\pgfqpoint{2.882019in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{0.715111in}}%
\pgfpathlineto{\pgfqpoint{2.885312in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{2.885723in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{2.889428in}{0.714884in}}%
\pgfpathlineto{\pgfqpoint{2.889839in}{0.712156in}}%
\pgfpathlineto{\pgfqpoint{2.891074in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{2.891486in}{0.715111in}}%
\pgfpathlineto{\pgfqpoint{2.892720in}{0.714202in}}%
\pgfpathlineto{\pgfqpoint{2.893955in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{2.894367in}{0.713520in}}%
\pgfpathlineto{\pgfqpoint{2.896013in}{0.714884in}}%
\pgfpathlineto{\pgfqpoint{2.896425in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{2.896836in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{2.897248in}{0.714656in}}%
\pgfpathlineto{\pgfqpoint{2.897660in}{0.714656in}}%
\pgfpathlineto{\pgfqpoint{2.900129in}{0.712156in}}%
\pgfpathlineto{\pgfqpoint{2.900541in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.902599in}{0.715793in}}%
\pgfpathlineto{\pgfqpoint{2.904245in}{0.711928in}}%
\pgfpathlineto{\pgfqpoint{2.905892in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{2.906303in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{2.906715in}{0.713065in}}%
\pgfpathlineto{\pgfqpoint{2.907126in}{0.715793in}}%
\pgfpathlineto{\pgfqpoint{2.907950in}{0.714429in}}%
\pgfpathlineto{\pgfqpoint{2.910008in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{2.912066in}{0.715111in}}%
\pgfpathlineto{\pgfqpoint{2.912477in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{2.913300in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.914124in}{0.714884in}}%
\pgfpathlineto{\pgfqpoint{2.914535in}{0.711928in}}%
\pgfpathlineto{\pgfqpoint{2.915770in}{0.713065in}}%
\pgfpathlineto{\pgfqpoint{2.916182in}{0.714884in}}%
\pgfpathlineto{\pgfqpoint{2.917416in}{0.714202in}}%
\pgfpathlineto{\pgfqpoint{2.922767in}{0.712838in}}%
\pgfpathlineto{\pgfqpoint{2.924002in}{0.712156in}}%
\pgfpathlineto{\pgfqpoint{2.925648in}{0.715111in}}%
\pgfpathlineto{\pgfqpoint{2.926883in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{2.927295in}{0.713520in}}%
\pgfpathlineto{\pgfqpoint{2.930176in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{2.931822in}{0.714202in}}%
\pgfpathlineto{\pgfqpoint{2.933057in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{2.933469in}{0.713065in}}%
\pgfpathlineto{\pgfqpoint{2.934704in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{2.935115in}{0.714429in}}%
\pgfpathlineto{\pgfqpoint{2.935527in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{2.936350in}{0.713520in}}%
\pgfpathlineto{\pgfqpoint{2.936762in}{0.714429in}}%
\pgfpathlineto{\pgfqpoint{2.937585in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{2.939643in}{0.713520in}}%
\pgfpathlineto{\pgfqpoint{2.940054in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{2.940878in}{0.713520in}}%
\pgfpathlineto{\pgfqpoint{2.941289in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.941701in}{0.712156in}}%
\pgfpathlineto{\pgfqpoint{2.942112in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{2.942936in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{2.944170in}{0.714202in}}%
\pgfpathlineto{\pgfqpoint{2.943759in}{0.711928in}}%
\pgfpathlineto{\pgfqpoint{2.944582in}{0.712838in}}%
\pgfpathlineto{\pgfqpoint{2.945817in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{2.945405in}{0.714202in}}%
\pgfpathlineto{\pgfqpoint{2.946228in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{2.947052in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{2.947463in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.947875in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{2.948698in}{0.714884in}}%
\pgfpathlineto{\pgfqpoint{2.949110in}{0.712838in}}%
\pgfpathlineto{\pgfqpoint{2.962281in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{2.962692in}{0.714656in}}%
\pgfpathlineto{\pgfqpoint{2.963516in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{2.963927in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{2.965162in}{0.712838in}}%
\pgfpathlineto{\pgfqpoint{2.965574in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{2.965985in}{0.715111in}}%
\pgfpathlineto{\pgfqpoint{2.966808in}{0.713065in}}%
\pgfpathlineto{\pgfqpoint{2.967632in}{0.710564in}}%
\pgfpathlineto{\pgfqpoint{2.968866in}{0.712156in}}%
\pgfpathlineto{\pgfqpoint{2.980803in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{2.981214in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{2.982038in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{2.983684in}{0.711473in}}%
\pgfpathlineto{\pgfqpoint{2.984919in}{0.714202in}}%
\pgfpathlineto{\pgfqpoint{2.985742in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{2.989446in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{2.989858in}{0.710791in}}%
\pgfpathlineto{\pgfqpoint{2.990681in}{0.713065in}}%
\pgfpathlineto{\pgfqpoint{2.991093in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.991504in}{0.713065in}}%
\pgfpathlineto{\pgfqpoint{2.991916in}{0.711246in}}%
\pgfpathlineto{\pgfqpoint{2.992739in}{0.713520in}}%
\pgfpathlineto{\pgfqpoint{2.993151in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{2.994797in}{0.713747in}}%
\pgfpathlineto{\pgfqpoint{2.993974in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{2.995209in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{2.996855in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{2.997267in}{0.712156in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{0.712838in}}%
\pgfpathlineto{\pgfqpoint{2.998913in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{3.000971in}{0.710791in}}%
\pgfpathlineto{\pgfqpoint{3.002206in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{3.002618in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{3.005087in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{3.006322in}{0.713065in}}%
\pgfpathlineto{\pgfqpoint{3.005910in}{0.710791in}}%
\pgfpathlineto{\pgfqpoint{3.006734in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{3.007968in}{0.712156in}}%
\pgfpathlineto{\pgfqpoint{3.008380in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{3.008792in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{3.010026in}{0.710791in}}%
\pgfpathlineto{\pgfqpoint{3.010438in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{3.011673in}{0.710564in}}%
\pgfpathlineto{\pgfqpoint{3.012084in}{0.711246in}}%
\pgfpathlineto{\pgfqpoint{3.012496in}{0.712838in}}%
\pgfpathlineto{\pgfqpoint{3.013731in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{3.014966in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.014554in}{0.713065in}}%
\pgfpathlineto{\pgfqpoint{3.015377in}{0.711246in}}%
\pgfpathlineto{\pgfqpoint{3.015789in}{0.712838in}}%
\pgfpathlineto{\pgfqpoint{3.016612in}{0.710564in}}%
\pgfpathlineto{\pgfqpoint{3.017024in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{3.019082in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{3.019493in}{0.711928in}}%
\pgfpathlineto{\pgfqpoint{3.020728in}{0.711246in}}%
\pgfpathlineto{\pgfqpoint{3.021963in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.023197in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{3.023609in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{3.024021in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{3.024844in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{3.026490in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{3.027313in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{3.028137in}{0.711246in}}%
\pgfpathlineto{\pgfqpoint{3.029371in}{0.711928in}}%
\pgfpathlineto{\pgfqpoint{3.029783in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{3.031018in}{0.711246in}}%
\pgfpathlineto{\pgfqpoint{3.031429in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{3.032253in}{0.711928in}}%
\pgfpathlineto{\pgfqpoint{3.033076in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.033899in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{3.035545in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{3.037192in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{3.039250in}{0.711928in}}%
\pgfpathlineto{\pgfqpoint{3.040896in}{0.710564in}}%
\pgfpathlineto{\pgfqpoint{3.041308in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{3.042543in}{0.712156in}}%
\pgfpathlineto{\pgfqpoint{3.045835in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.047070in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{3.047482in}{0.710791in}}%
\pgfpathlineto{\pgfqpoint{3.057360in}{0.710791in}}%
\pgfpathlineto{\pgfqpoint{3.057772in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{3.059007in}{0.711246in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{3.060241in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{3.061888in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{3.062299in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.063534in}{0.711246in}}%
\pgfpathlineto{\pgfqpoint{3.065592in}{0.710791in}}%
\pgfpathlineto{\pgfqpoint{3.066004in}{0.708973in}}%
\pgfpathlineto{\pgfqpoint{3.066415in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{3.066827in}{0.710791in}}%
\pgfpathlineto{\pgfqpoint{3.068473in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{3.070531in}{0.708973in}}%
\pgfpathlineto{\pgfqpoint{3.070943in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{3.072178in}{0.710564in}}%
\pgfpathlineto{\pgfqpoint{3.072589in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.073001in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{3.074236in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{3.075882in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{3.076294in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.077117in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{3.079175in}{0.712156in}}%
\pgfpathlineto{\pgfqpoint{3.080410in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.081233in}{0.710791in}}%
\pgfpathlineto{\pgfqpoint{3.084114in}{0.710791in}}%
\pgfpathlineto{\pgfqpoint{3.086584in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{3.088642in}{0.712156in}}%
\pgfpathlineto{\pgfqpoint{3.089053in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.090288in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{3.092346in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.092758in}{0.711473in}}%
\pgfpathlineto{\pgfqpoint{3.093993in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{3.094404in}{0.711246in}}%
\pgfpathlineto{\pgfqpoint{3.094816in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{3.095227in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{3.096051in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{3.096462in}{0.711246in}}%
\pgfpathlineto{\pgfqpoint{3.096874in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{3.098520in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.098932in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{3.099755in}{0.710564in}}%
\pgfpathlineto{\pgfqpoint{3.107575in}{0.711473in}}%
\pgfpathlineto{\pgfqpoint{3.107987in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.108810in}{0.711246in}}%
\pgfpathlineto{\pgfqpoint{3.110457in}{0.708973in}}%
\pgfpathlineto{\pgfqpoint{3.110868in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{3.111691in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{3.112515in}{0.712156in}}%
\pgfpathlineto{\pgfqpoint{3.113338in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{3.114161in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.115396in}{0.711928in}}%
\pgfpathlineto{\pgfqpoint{3.115807in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{3.119923in}{0.710564in}}%
\pgfpathlineto{\pgfqpoint{3.120747in}{0.711473in}}%
\pgfpathlineto{\pgfqpoint{3.121981in}{0.708973in}}%
\pgfpathlineto{\pgfqpoint{3.124039in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{3.124451in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.125274in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{3.126509in}{0.710791in}}%
\pgfpathlineto{\pgfqpoint{3.126097in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.126921in}{0.710564in}}%
\pgfpathlineto{\pgfqpoint{3.130213in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.131448in}{0.710791in}}%
\pgfpathlineto{\pgfqpoint{3.131860in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{3.132683in}{0.712156in}}%
\pgfpathlineto{\pgfqpoint{3.133918in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{3.135976in}{0.710791in}}%
\pgfpathlineto{\pgfqpoint{3.136387in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{3.136799in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.137622in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{3.138034in}{0.711246in}}%
\pgfpathlineto{\pgfqpoint{3.138445in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.139680in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{3.141738in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{3.142150in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{3.143385in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{3.145031in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.145854in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.146677in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{3.148324in}{0.710564in}}%
\pgfpathlineto{\pgfqpoint{3.150382in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{3.150793in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{3.151205in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.151617in}{0.710564in}}%
\pgfpathlineto{\pgfqpoint{3.152851in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{3.153263in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{3.154086in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.154498in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.154909in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.155321in}{0.711473in}}%
\pgfpathlineto{\pgfqpoint{3.155733in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{3.156144in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{3.156556in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.156967in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.157791in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.158614in}{0.708973in}}%
\pgfpathlineto{\pgfqpoint{3.159437in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{3.159849in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.161495in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.162318in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{3.163965in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{3.164788in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{3.165611in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{3.166434in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.166846in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{3.167257in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.168081in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.169727in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.170139in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.170550in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.170962in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.171785in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.172197in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{3.172608in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.173020in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.173843in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.175489in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{3.178782in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{3.179194in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.180017in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.181663in}{0.710564in}}%
\pgfpathlineto{\pgfqpoint{3.183721in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.184545in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{3.185368in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{3.190719in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{3.191130in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{3.191542in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{3.192365in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{3.193600in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{3.197716in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.198951in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.199774in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.200597in}{0.711019in}}%
\pgfpathlineto{\pgfqpoint{3.202243in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.203478in}{0.711246in}}%
\pgfpathlineto{\pgfqpoint{3.203890in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.206359in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.207594in}{0.710564in}}%
\pgfpathlineto{\pgfqpoint{3.208006in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.208417in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{3.209241in}{0.708973in}}%
\pgfpathlineto{\pgfqpoint{3.210475in}{0.710564in}}%
\pgfpathlineto{\pgfqpoint{3.210887in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{3.211710in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{3.212533in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{3.215415in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{3.216238in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.216649in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.217061in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.217473in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.218296in}{0.708973in}}%
\pgfpathlineto{\pgfqpoint{3.219942in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.220354in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.221177in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{3.221589in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.222823in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{3.223235in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.225293in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.226528in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{3.226939in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.228174in}{0.708973in}}%
\pgfpathlineto{\pgfqpoint{3.229409in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.229821in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.231879in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{3.232702in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.233525in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{3.234348in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.234760in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{3.235583in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{3.236406in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{3.236818in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{3.237229in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.238053in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.240111in}{0.708973in}}%
\pgfpathlineto{\pgfqpoint{3.241757in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{3.242580in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{3.243815in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.252459in}{0.708973in}}%
\pgfpathlineto{\pgfqpoint{3.253693in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{3.254105in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{3.254928in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.255340in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.256163in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{3.256575in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{3.256986in}{0.708973in}}%
\pgfpathlineto{\pgfqpoint{3.258221in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.258633in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{3.259044in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.260279in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{3.261102in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{3.261925in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{3.262337in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.263160in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{3.264395in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.264807in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.265218in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{3.265630in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.266041in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.268511in}{0.708973in}}%
\pgfpathlineto{\pgfqpoint{3.269746in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{3.271392in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{3.271804in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.272627in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.273039in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.273862in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.275097in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{3.277155in}{0.708973in}}%
\pgfpathlineto{\pgfqpoint{3.279213in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.279624in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{3.280859in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{3.284975in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{3.286210in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{3.286621in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.287033in}{0.708973in}}%
\pgfpathlineto{\pgfqpoint{3.288679in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.289091in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.289914in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.290326in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.291149in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.293207in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{3.293619in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{3.294853in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.295677in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{3.296911in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{3.298969in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.299381in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.299793in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{3.301027in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{3.302262in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.303085in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{3.304320in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{3.304732in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.305555in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.305967in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.307613in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{3.308436in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.309259in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.309671in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.310494in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.312141in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{3.312552in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{3.313375in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.313787in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{3.314199in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{3.315022in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.315433in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.315845in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{3.316257in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.316668in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.317491in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.317903in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.318315in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{3.319138in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{3.324077in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.324489in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.324900in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.325312in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.330251in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.331486in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{3.332309in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.333132in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.333955in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.335190in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.335602in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{3.336013in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{3.336425in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{3.337660in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.338071in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{3.339718in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.340541in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.342187in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{3.342599in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{3.344657in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.345069in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.345892in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{3.347127in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.347950in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{3.348773in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{3.349185in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.350008in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.353301in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{3.353712in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.354124in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{3.357828in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.359474in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.361121in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.362356in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.362767in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{3.365648in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.367295in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.367706in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.368941in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{3.369764in}{0.708973in}}%
\pgfpathlineto{\pgfqpoint{3.370176in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.371411in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.372646in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{3.373057in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.374704in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.375938in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.375527in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.376350in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.377585in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.377996in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.378408in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{3.379231in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.381289in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.383759in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{3.384994in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.385405in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.386640in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{3.387052in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.388286in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.392814in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.393226in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.393637in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.394460in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{3.394872in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.395284in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.396518in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{3.398165in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.398576in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.399400in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.399811in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.400223in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.400634in}{0.708518in}}%
\pgfpathlineto{\pgfqpoint{3.401046in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.401458in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.401869in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.402692in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.404339in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{3.404750in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.407220in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.408043in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{3.408866in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{3.409690in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{3.410101in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.411748in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{3.412982in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.413394in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{3.415040in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.416687in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.415864in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.417098in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.418745in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.419156in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.420391in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.420803in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.421214in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.422038in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.422449in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.423272in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.423684in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.425742in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.427388in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.429035in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{3.429446in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.429858in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.430681in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.431093in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.431916in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.432328in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.432739in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{3.433151in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{3.433562in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{3.433974in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.434797in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{3.436855in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.438913in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.439325in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.439736in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.440148in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.440971in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.441383in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.442206in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.443441in}{0.708291in}}%
\pgfpathlineto{\pgfqpoint{3.444676in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.445087in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{3.446322in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{3.448792in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.450026in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.450438in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.451673in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{3.452084in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.454966in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{3.456612in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.457435in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.457847in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.459082in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.459493in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.461551in}{0.708973in}}%
\pgfpathlineto{\pgfqpoint{3.463198in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.464021in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.464844in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.467314in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.467725in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.468960in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.471018in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.472253in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.473488in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.473899in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.475134in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.475546in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.475957in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{3.476369in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.478427in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.480073in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.480485in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.481720in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.482131in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.482543in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.482954in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{3.483778in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.484189in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.485012in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.486247in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.486659in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.488717in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.489128in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.490775in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.492010in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.492421in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{3.496537in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.497772in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.497360in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.498184in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.499418in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{3.499830in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.501065in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.501888in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{3.502711in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.503123in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.504358in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.503946in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.504769in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.506004in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.506416in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.507650in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.509708in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.511766in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{3.513413in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.513824in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.514236in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.514648in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{3.515059in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.515471in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.516294in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.519998in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.521233in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.521645in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.522056in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.522880in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.523291in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.524526in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.526996in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.527407in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{3.528230in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.529054in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.529877in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.530700in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.532346in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.532758in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.533993in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.534816in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.535639in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.539344in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.539755in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.540578in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.540990in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.541402in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.541813in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.542225in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.543048in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{3.543460in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{3.543871in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.545106in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.545518in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.546341in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.546752in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.549222in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.550457in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.551692in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.552103in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.552926in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.553338in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{3.554573in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.556219in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.556631in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{3.557454in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.558277in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.558689in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.559100in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.561158in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.563216in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.564863in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.565686in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.566098in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.566921in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.567332in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.567744in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{3.568156in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.568567in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.571860in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.572272in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.573506in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.574741in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.575564in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.576799in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.578034in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.578446in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.579680in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.581327in}{0.707381in}}%
\pgfpathlineto{\pgfqpoint{3.582150in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.583796in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.586266in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.587912in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.590794in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.592028in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.592440in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.592852in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.593675in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.595321in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{3.596556in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.596968in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{3.597379in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.597791in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.598202in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.598614in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.599026in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.599437in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.599849in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.606434in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.606846in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.607669in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.608904in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.609727in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.610550in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.611785in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.612608in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.613432in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.614666in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.615078in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.616724in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.617136in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.618371in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.619606in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.619194in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.620017in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.622487in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.624133in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.624956in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.625780in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.627426in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.626603in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.628249in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.629896in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.631130in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.631542in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.632365in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.632777in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.633600in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.634423in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.634835in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.636070in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.636481in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.637304in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.637716in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.639774in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.641420in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.641832in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.642244in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{3.643067in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.643478in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.644302in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.644713in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.645948in}{0.706244in}}%
\pgfpathlineto{\pgfqpoint{3.645536in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.646360in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.646771in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.647594in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.650064in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.651710in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.652122in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.652534in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.652945in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.653357in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.655415in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.656650in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.657061in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.657473in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.658296in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.660354in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.661589in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.662000in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.664470in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.664882in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.666116in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.666528in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.667351in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.669821in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.670644in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.671056in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.671879in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.672290in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.673114in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.674348in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.674760in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.675172in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.675995in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.676818in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.677641in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.679699in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.680111in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.680522in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.681346in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.682169in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.682992in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.684227in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.685462in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.685873in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.687108in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.688754in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.689989in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.690812in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.691636in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.692459in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.692870in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.693282in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.693694in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{3.694105in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.695340in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.695752in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.696575in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.697810in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.698633in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.699044in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.700279in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.700691in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.701102in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.701925in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.703160in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.703572in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.704395in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.705218in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.712215in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.712627in}{0.706699in}}%
\pgfpathlineto{\pgfqpoint{3.713450in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.713862in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.715508in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.717155in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.718801in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.719213in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.719624in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.720036in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.721271in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.721682in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.722505in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.724152in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.725798in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.726210in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.726621in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.727856in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.729503in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{3.729914in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.730737in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.731149in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.731972in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.732384in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.732795in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.733619in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{3.734030in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.736500in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.736911in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.737735in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.738969in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.739381in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.740204in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.743085in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.743497in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.744320in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.746378in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.746790in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{3.747613in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.748025in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.749259in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.750494in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.750083in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.750906in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.752141in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.752552in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.753375in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.753787in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.755022in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.755433in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.756257in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.757080in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.757491in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.758315in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.758726in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.760373in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{3.760784in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.762019in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.762431in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.762842in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.763254in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.764489in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.764900in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{3.766547in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.766958in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.767781in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.768193in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.769016in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.769428in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{3.770251in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.773544in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.773955in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.774779in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{3.775190in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{3.776425in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.776013in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.776837in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.778071in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.778483in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.779306in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.780129in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.781776in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.782187in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.783011in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{3.783422in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{3.784245in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.784657in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.785069in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.785480in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.786715in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{3.787127in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.788361in}{0.705335in}}%
\pgfpathlineto{\pgfqpoint{3.789185in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.790419in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{3.790008in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.790831in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.791654in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.792477in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.793712in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.797005in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{3.801944in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.802356in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.802767in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.803591in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.804002in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.805649in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{3.806472in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{3.807295in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.807707in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{3.808530in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.809353in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.809765in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.810588in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{3.814292in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.816350in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.821289in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.821701in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{3.822113in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.822524in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.824582in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.824994in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.826640in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{3.827052in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.828287in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.829110in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{3.829521in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.830345in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{3.831579in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.834461in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.835284in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{3.836519in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.837753in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.838165in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.838988in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.839400in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{3.841458in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.842281in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.842693in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.843927in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.844751in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.845162in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{3.845574in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{3.846397in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.849278in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.850513in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.850925in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{3.852159in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.853806in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.854217in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.855041in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.858333in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.859157in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.859980in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.862038in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{3.863273in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.864096in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{3.864507in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{3.864919in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.865742in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.867389in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{3.870270in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{3.871505in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.871916in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{3.873151in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.873563in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.874386in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.875209in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{3.875621in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.876444in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.878090in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{3.878502in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.879737in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.882206in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.882618in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.883029in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.883853in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.885911in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{3.899905in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.900317in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{3.901140in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.903609in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{3.904433in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.905667in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.906079in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{3.906902in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{3.907725in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{3.908137in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.909783in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{3.911018in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.911430in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.913076in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{3.913488in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.914723in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.915134in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.916369in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.918015in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{3.918839in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.919662in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{3.920897in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{3.920485in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.921308in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{3.922955in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.923366in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{3.923778in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.924189in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.927071in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{3.927482in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{3.927894in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{3.928305in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{3.928717in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.929540in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{3.930775in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.933245in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{3.935303in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{3.936949in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.938184in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{3.938595in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{3.939419in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.939830in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{3.940242in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{3.940653in}{0.704426in}}%
\pgfpathlineto{\pgfqpoint{3.941065in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.941477in}{0.704653in}}%
\pgfpathlineto{\pgfqpoint{3.941888in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.942300in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.943123in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{3.943535in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.945593in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{3.946004in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.946416in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{3.946827in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{3.948062in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{3.948474in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.949297in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{3.949709in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{3.950532in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.953001in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.953413in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{3.954236in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.954648in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{3.958352in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.959999in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{3.961233in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.961645in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.962880in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{3.963291in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.964526in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{3.965761in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.966996in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{3.967407in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.968642in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{3.969054in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.970700in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{3.971112in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{3.971523in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{3.972347in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{3.973170in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{3.973993in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.974405in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.975228in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{3.979755in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{3.980167in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{3.980990in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{3.981402in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.985518in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{3.987164in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{3.987576in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.988811in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.989222in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.989634in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{3.990457in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.990869in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{3.991280in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{3.992515in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{3.993338in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.993750in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{3.994985in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{3.995396in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.996631in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{3.997043in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.997454in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{3.997866in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{3.998689in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{3.999101in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{3.999512in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{3.999924in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{4.002393in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.002805in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{4.004040in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{4.004863in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.005686in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.008156in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.008567in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.008979in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.009391in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{4.010214in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{4.012272in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.012683in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{4.013507in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.013918in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.014330in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.015153in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.015565in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{4.016388in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.019681in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.020092in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{4.020504in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.021327in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.021739in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{4.022150in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.023385in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.023797in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{4.024620in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{4.025031in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.025855in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{4.027501in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{4.028324in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.029147in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.030794in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{4.031205in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.031617in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{4.032029in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{4.033263in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{4.037379in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{4.040260in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{4.041907in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.042318in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{4.043553in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{4.047669in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.048492in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.049316in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{4.049727in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.050962in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.052197in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.054255in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{4.055078in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.055490in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.055901in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{4.056313in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.057136in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.057959in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{4.058782in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.060017in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{4.060429in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.060840in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.061252in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{4.061664in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.062075in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.063310in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.064133in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.065368in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{4.065780in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.067426in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.068661in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.069072in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.072777in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.073188in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{4.074423in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.074835in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{4.076070in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{4.079362in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.079774in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.081009in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.082655in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{4.083890in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.084302in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.086360in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.087594in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.087183in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{4.088006in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.090064in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{4.092122in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.093357in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{4.093768in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.094180in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{4.094592in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.095003in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.095826in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.096238in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.096650in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{4.097473in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.097884in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.098296in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.099531in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{4.099942in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.101589in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.104470in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.106528in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.106940in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{4.108586in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{4.109821in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.110232in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.112290in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{4.113114in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.113937in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.115583in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.115995in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.116406in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{4.116818in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.117230in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.119288in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.119699in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{4.120111in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.120934in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.122169in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.122992in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.124638in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{4.125050in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.125462in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.125873in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.126285in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{4.126696in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.127931in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.128343in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{4.129578in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.130401in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.131636in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{4.132047in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.132870in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.133282in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.134105in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.134517in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.134928in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.135340in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{4.135752in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.136163in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.136575in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.136986in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.137810in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.140279in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.141514in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.141926in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.143984in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.144395in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{4.145218in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.147276in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.148923in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.149746in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.150158in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.150569in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{4.151392in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.151804in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.152627in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.153450in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{4.153862in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.154274in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.154685in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.155508in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.155920in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.156332in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.157566in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.157978in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.160036in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{4.160448in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.161682in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.162094in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{4.163329in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{4.165387in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.167445in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.170326in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.171972in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{4.172384in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{4.174030in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.174442in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.174854in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.175265in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.176088in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{4.176912in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.178558in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.180204in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{4.180616in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.181439in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{4.182674in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.183909in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.184320in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{4.185144in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.186378in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.186790in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.187202in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.188025in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.189260in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.189671in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.190083in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.190906in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.191729in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{4.192141in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.192552in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{4.192964in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.193787in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{4.195845in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.197080in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{4.197492in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.197903in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.198315in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.198726in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.200784in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.202842in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.203254in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.204489in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.204900in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.205724in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.206958in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.207782in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{4.208193in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.208605in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.209016in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.209840in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.210251in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{4.211074in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.211898in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.212721in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.215190in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.215602in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.216014in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.216425in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.217248in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.220130in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.220541in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{4.221364in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.221776in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.222188in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{4.222599in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.223011in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.224246in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.226304in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.227950in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.228362in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.229185in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.230420in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.230008in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.230831in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.231243in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.231654in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.232478in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.233301in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.233712in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.234947in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.235359in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.237417in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.237828in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.238240in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.239063in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.239886in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.240298in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.240710in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.241944in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.242768in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.243179in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.244414in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.244826in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.245649in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.246472in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.246884in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.247295in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.247707in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.248530in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.249765in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.250176in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.252234in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.252646in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{4.253881in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.254292in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.255527in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.255939in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.257174in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.258820in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.259232in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.260055in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.260466in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.260878in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.261290in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.261701in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.264171in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.264994in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.266229in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.267875in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.268287in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.269522in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.269933in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.270756in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.271168in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.271580in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.271991in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.272403in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.273638in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.275696in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.276107in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{4.276930in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.278577in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.278988in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.279812in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.281046in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.282281in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.282693in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.283928in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.284339in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.285162in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.290102in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.290513in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{4.291336in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{4.292571in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.292983in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.294629in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.296687in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.297510in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{4.298745in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.299980in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.300392in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.304919in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.305331in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.306154in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.307800in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{4.309035in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.309447in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.311505in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.312328in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.313151in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.313563in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.315621in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.316032in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.317267in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.318090in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.320972in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.323853in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.324676in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.325088in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.326734in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.327146in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{4.327969in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.335789in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.336612in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.337436in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{4.340728in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.341963in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.342375in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.343610in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.343198in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.344021in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.344433in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.345256in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.345668in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.346079in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.346902in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.347314in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{4.347726in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.348137in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.348960in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.349784in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.350607in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.351842in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.352665in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.353076in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.354311in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.354723in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.355958in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.358427in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.360074in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.361720in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.363366in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.364190in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.365424in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.367482in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.369129in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.369952in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.371187in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.374068in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.375303in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.375714in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.376126in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.376537in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.377361in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.378184in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.378595in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.379007in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.379419in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.379830in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.380653in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.381065in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{4.382300in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.382711in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.383946in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.384358in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.384769in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.385593in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.386004in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.386416in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.386827in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.391355in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.391767in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.392590in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.405349in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.406584in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.406996in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.409465in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.415228in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.415639in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{4.416051in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.416463in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.418932in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.419344in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.420167in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.420990in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.421813in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.423871in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.425518in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.426341in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.426753in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.427987in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.428811in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.429634in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.430869in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.431280in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.432103in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.432927in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.434161in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.433750in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.434573in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.434985in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.435808in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.436631in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.437454in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.439101in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.441159in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.442805in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.444863in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.446921in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.447333in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.448156in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.449391in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.451037in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.452272in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.453095in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.453507in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.454330in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.454741in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.455565in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.458857in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.460915in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.461739in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.462562in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.463385in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.463797in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.465031in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.467089in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.467501in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.468324in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.469147in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.469971in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.471617in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.472029in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.472440in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{4.473263in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.474910in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.475321in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.475733in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.477379in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.479026in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.480261in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.480672in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.481495in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.481907in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.483142in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.484377in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.484788in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.486023in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.486846in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.488081in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.488493in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.490139in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.490551in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.494667in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.495490in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.495901in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.496725in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.497548in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.497959in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.498371in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.498783in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.499606in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.502487in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.502899in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.505368in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.505780in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.507015in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.510307in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.512365in}{0.701243in}}%
\pgfpathlineto{\pgfqpoint{4.513189in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.514423in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.516070in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.516481in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.517305in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.520597in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.521009in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.521832in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.522655in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.525948in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.527595in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.528006in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.529241in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.530887in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.531711in}{0.701697in}}%
\pgfpathlineto{\pgfqpoint{4.532534in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.536238in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.537473in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.538296in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.539943in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.540354in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.541177in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.542412in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{4.542824in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.544059in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.544470in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.545293in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.545705in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.546117in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.546528in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.546940in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.547351in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.547763in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.548586in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.550233in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.550644in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.551879in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.552291in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.553525in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.555995in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.557641in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.559288in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.560111in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.560934in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.562581in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.562992in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.563404in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.563815in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.564639in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.565462in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.565873in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.572459in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.572871in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.574105in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.574517in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.575752in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.576163in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.576575in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.577398in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.578221in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.579045in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.579868in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.580279in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.581103in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.581514in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.581926in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.582749in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.583161in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.583572in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.584807in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.586865in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.588511in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.588923in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.590158in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.590569in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.590981in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.591393in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.592216in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.593039in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.594685in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.595097in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.595509in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.596743in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.598390in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.598801in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.600036in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.600448in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.601271in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.602506in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.602917in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.603741in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.604152in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.604564in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.604975in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.605387in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.611149in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.611561in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.612384in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.614442in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.616089in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.617735in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.619381in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.621439in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.623497in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.623909in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.626379in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.626790in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.627202in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.627613in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.628437in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.628848in}{0.700561in}}%
\pgfpathlineto{\pgfqpoint{4.630083in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.630495in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.630906in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.631729in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.632553in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.633376in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.633787in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.635022in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.636257in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.636669in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.637080in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.638727in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.640373in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.640785in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.641196in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.641608in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.642431in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.644489in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.645312in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.646135in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.646959in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.648193in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.649017in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.649840in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.651898in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.653544in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.655602in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.656837in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.657249in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.659307in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.660541in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.662188in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.663011in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.663834in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.665481in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.666715in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{4.666304in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.667127in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.668773in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.669597in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.670420in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.672478in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.673301in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.673713in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{4.674947in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.675359in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.675771in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.676594in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.679063in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.680710in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.681121in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.682356in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.684826in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.686061in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.686472in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.688530in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.689353in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.689765in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.690177in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.691000in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.691823in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.692235in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.693058in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.693881in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.694293in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.695527in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.695939in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{4.696762in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.697997in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{4.700055in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.702525in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.704994in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.707875in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.708287in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.709522in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.710757in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.711168in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.711580in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.711991in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.712403in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.712815in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.714049in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.714461in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.714872in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{4.715696in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.717342in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.717754in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.718165in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.718988in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.721870in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.725162in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.725574in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.726809in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.727220in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.728044in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.728455in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.729690in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.730102in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.730925in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.735041in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.736276in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{4.736687in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.738334in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.738745in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.740392in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.741215in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.742038in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.743273in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.743684in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.746977in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.747800in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.748212in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.748624in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.749858in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.751916in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.752328in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.752740in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.753563in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.753974in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.754798in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.755209in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.755621in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.756856in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.758090in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{4.758502in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.759737in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.760148in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.760972in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.761795in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.762206in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{4.762618in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.763441in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.771262in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.771673in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.772085in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.772496in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.774143in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.775789in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.777024in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.777436in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.778259in}{0.700788in}}%
\pgfpathlineto{\pgfqpoint{4.779082in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.781140in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.781552in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.782786in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.784021in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.784433in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.786902in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{4.787726in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{4.788549in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.789372in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.789784in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.790195in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.791430in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.791842in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.792665in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.794723in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.796369in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.797604in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{4.798016in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.799662in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.801720in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.803778in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.804190in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{4.805013in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{4.805424in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.806659in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.808717in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{4.810364in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.811187in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.812422in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.814480in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.816949in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.819007in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.819419in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{4.820654in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.822300in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.822712in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.824770in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{4.826004in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.826416in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.827239in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.827651in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.828474in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.828886in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.829709in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.830532in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.830944in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{4.831767in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.832590in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{4.833413in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.833825in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{4.835060in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.837118in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.837529in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.837941in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{4.838764in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.839176in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.839587in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.839999in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.840822in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.842880in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.843703in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.844938in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.845761in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.846173in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{4.846996in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.848231in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.849877in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.850289in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.851524in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.853170in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.855228in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{4.855640in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{4.857286in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.858932in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{4.859344in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.860579in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.860990in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{4.862225in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.862637in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{4.863048in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.863460in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.863872in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.864695in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.865930in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.866753in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.867164in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.867576in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{4.867988in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.869222in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.869634in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{4.870457in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.872104in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{4.872515in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.873750in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.875396in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.874573in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.875808in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.877043in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.877454in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{4.877866in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.878278in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.879924in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.881159in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{4.881570in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.881982in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.882805in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.883217in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.883628in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.884040in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{4.884863in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.899681in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.900092in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.900504in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.900916in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{4.901327in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.901739in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.902150in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.902562in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.902974in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{4.903797in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.906678in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.907090in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.907501in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.907913in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.908736in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{4.909559in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.909971in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.910794in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.912440in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{4.912852in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.914087in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.914910in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.915733in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{4.917380in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.918203in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{4.919026in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.919438in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.920261in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.922319in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{4.923965in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.926846in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.928493in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.928904in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.933020in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.933432in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{4.933844in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.934255in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.937548in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.937960in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{4.938783in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.939194in}{0.699879in}}%
\pgfpathlineto{\pgfqpoint{4.940018in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.942899in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{4.943310in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{4.944545in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.944957in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{4.945368in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.946192in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{4.947015in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.947426in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.947838in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{4.948250in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.948661in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.951542in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.952366in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{4.953189in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.954012in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.954424in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{4.955247in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.956893in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{4.957305in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.958540in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.960598in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{4.963067in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.963479in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{4.963890in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.964302in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.965125in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{4.966360in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{4.966772in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.967183in}{0.699651in}}%
\pgfpathlineto{\pgfqpoint{4.967595in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{4.968006in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.968418in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{4.969241in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.969653in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{4.970476in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{4.970888in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{4.972534in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.973357in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{4.974180in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.975415in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.975827in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{4.976650in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{4.977062in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.978708in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{4.979943in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.980354in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{4.981589in}{0.698969in}}%
\pgfpathlineto{\pgfqpoint{4.982001in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{4.983236in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{4.983647in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{4.984059in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{4.985294in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.986117in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.986528in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{4.987763in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{4.988175in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{4.988586in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{4.988998in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{4.991468in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.993114in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{4.993526in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{4.994349in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.994760in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{4.995584in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.996407in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{4.996818in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{4.997642in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.998053in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{4.998876in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{4.999700in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.003816in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.004227in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.004639in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{5.005050in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{5.005874in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.006285in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{5.007520in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.009990in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{5.012459in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.012871in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{5.014106in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.015752in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{5.016164in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.025219in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{5.025630in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{5.026042in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.027277in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.027688in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{5.028100in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.028512in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.028923in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.029335in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{5.030570in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.031393in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{5.031804in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{5.032628in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.033039in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{5.034274in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.034686in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{5.035097in}{0.700106in}}%
\pgfpathlineto{\pgfqpoint{5.035920in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.036332in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{5.037155in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{5.039213in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{5.040036in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.041683in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.042506in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{5.043329in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.044976in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.045387in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{5.045799in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.046622in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{5.048268in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.048680in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{5.049092in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.049915in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.050738in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{5.051561in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.051973in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.052384in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{5.052796in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.054031in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{5.054442in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.055265in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.056089in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.062263in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.062674in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{5.063086in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.063497in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.065144in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{5.065555in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.067613in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.069671in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{5.071729in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.073376in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.073787in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{5.074611in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.077080in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{5.077492in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{5.078727in}{0.695104in}}%
\pgfpathlineto{\pgfqpoint{5.078315in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{5.079138in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.080373in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{5.080785in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{5.082431in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.082843in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{5.083254in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{5.083666in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{5.084077in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{5.084901in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.085312in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{5.085724in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{5.086547in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{5.086959in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{5.087370in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{5.088605in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{5.090251in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.090663in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{5.091486in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.091898in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.092309in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{5.093133in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.094779in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.097249in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{5.102599in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.104246in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{5.105069in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.105481in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.105892in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{5.106304in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{5.106715in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.107127in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.107539in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.108362in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.108773in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{5.109185in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.109597in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.111655in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.112066in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{5.112478in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.112889in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{5.114124in}{0.695104in}}%
\pgfpathlineto{\pgfqpoint{5.114947in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.117417in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{5.120298in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.120710in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{5.121945in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{5.124003in}{0.695104in}}%
\pgfpathlineto{\pgfqpoint{5.124826in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{5.126061in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.128942in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.129353in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.130177in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{5.130588in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.135939in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.136762in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.137174in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.139232in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{5.141290in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.141701in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.142936in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.144171in}{0.695104in}}%
\pgfpathlineto{\pgfqpoint{5.144583in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{5.144994in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.146229in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{5.147052in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{5.149110in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{5.149933in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{5.150345in}{0.694877in}}%
\pgfpathlineto{\pgfqpoint{5.151580in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{5.154049in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{5.154461in}{0.694650in}}%
\pgfpathlineto{\pgfqpoint{5.155696in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.157342in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{5.156519in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.157754in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{5.158165in}{0.694650in}}%
\pgfpathlineto{\pgfqpoint{5.158989in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.160223in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{5.160635in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{5.161870in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{5.162693in}{0.693740in}}%
\pgfpathlineto{\pgfqpoint{5.164339in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{5.165986in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.166397in}{0.695104in}}%
\pgfpathlineto{\pgfqpoint{5.167221in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.168044in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.168455in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{5.168867in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{5.169690in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{5.170513in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{5.170925in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.172160in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{5.172571in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{5.174629in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.175864in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{5.176276in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.177511in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{5.180392in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{5.181627in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{5.182038in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.182450in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.183273in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.185331in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.186566in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{5.188212in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{5.188624in}{0.694650in}}%
\pgfpathlineto{\pgfqpoint{5.189447in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.189859in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{5.190682in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.194386in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{5.196033in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.197267in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.197679in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{5.198091in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.198914in}{0.695104in}}%
\pgfpathlineto{\pgfqpoint{5.199325in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{5.200972in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{5.201383in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{5.202207in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.203030in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.204265in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.205088in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{5.205499in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.205911in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{5.206323in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.206734in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.207146in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.207557in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{5.207969in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.208381in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{5.208792in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.209204in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.209615in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.210850in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.211262in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.211673in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.212908in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{5.214555in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{5.214966in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.215378in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.216201in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.217847in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.219082in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.219905in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{5.220729in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.224433in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{5.224845in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.225256in}{0.694422in}}%
\pgfpathlineto{\pgfqpoint{5.226079in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.227314in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{5.227726in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.228549in}{0.694195in}}%
\pgfpathlineto{\pgfqpoint{5.229372in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.231430in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.233077in}{0.694650in}}%
\pgfpathlineto{\pgfqpoint{5.233488in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.235135in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.235546in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{5.235958in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{5.236369in}{0.698515in}}%
\pgfpathlineto{\pgfqpoint{5.236781in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{5.237604in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{5.240074in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.241309in}{0.698742in}}%
\pgfpathlineto{\pgfqpoint{5.241720in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.243778in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.245013in}{0.694650in}}%
\pgfpathlineto{\pgfqpoint{5.245425in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{5.247894in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{5.249952in}{0.694195in}}%
\pgfpathlineto{\pgfqpoint{5.250364in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.251599in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.254891in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.256538in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{5.256949in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{5.257773in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.259419in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.260654in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.261065in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{5.261477in}{0.694650in}}%
\pgfpathlineto{\pgfqpoint{5.262300in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{5.266828in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{5.267239in}{0.694195in}}%
\pgfpathlineto{\pgfqpoint{5.267651in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.270944in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.271355in}{0.694877in}}%
\pgfpathlineto{\pgfqpoint{5.272179in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{5.273002in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.273413in}{0.696241in}}%
\pgfpathlineto{\pgfqpoint{5.273825in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{5.274237in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.274648in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.276295in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.278353in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{5.280411in}{0.694422in}}%
\pgfpathlineto{\pgfqpoint{5.282469in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.282880in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{5.283292in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.283703in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.284115in}{0.694650in}}%
\pgfpathlineto{\pgfqpoint{5.284938in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.286996in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.288643in}{0.694195in}}%
\pgfpathlineto{\pgfqpoint{5.289877in}{0.698287in}}%
\pgfpathlineto{\pgfqpoint{5.290289in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.291112in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{5.291524in}{0.697832in}}%
\pgfpathlineto{\pgfqpoint{5.291935in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{5.292759in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{5.293170in}{0.696923in}}%
\pgfpathlineto{\pgfqpoint{5.293582in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.293993in}{0.694422in}}%
\pgfpathlineto{\pgfqpoint{5.294817in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{5.295228in}{0.696468in}}%
\pgfpathlineto{\pgfqpoint{5.295640in}{0.693968in}}%
\pgfpathlineto{\pgfqpoint{5.296463in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.298521in}{0.694195in}}%
\pgfpathlineto{\pgfqpoint{5.298521in}{0.694195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{0.689901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=0.641675in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{1.264000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=1.215775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{1.838100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=1.789874in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{2.412199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=2.363974in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{2.986299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=2.938073in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.504321in}{3.560398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601543in, y=3.512173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.726543in,y=2.126728in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Learning rate}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.504321in,y=3.745432in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{4.939197in}{3.154074in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771335in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{1.183758in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{2.558501in}{3.560398in}}%
\pgfpathlineto{\pgfqpoint{2.560148in}{1.264000in}}%
\pgfpathlineto{\pgfqpoint{5.298521in}{1.264000in}}%
\pgfpathlineto{\pgfqpoint{5.298521in}{1.264000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{3.703765in}}%
\pgfpathlineto{\pgfqpoint{5.504321in}{3.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

